HAT-P-31b,c: A Transiting, Eccentric, Hot Jupiter and a Long-Period, Massive Third-Body

We report the discovery of HAT-P-31b, a transiting exoplanet orbiting the V=11.660 dwarf star GSC 2099-00908. HAT-P-31b is the first HAT planet discovered without any follow-up photometry, demonstrating the feasibility of a new mode of operation for the HATNet project. The 2.17 Mj, 1.1Rj planet has a period P = 5.0054 days and maintains an unusually high eccentricity of e = 0.2450+/-0.0045, determined through Keck, FIES and Subaru high precision radial velocities. Detailed modeling of the radial velocities indicates an additional quadratic residual trend in the data detected to very high confidence. We interpret this trend as a long-period outer companion, HAT-P-31c, of minimum mass 3.4Mj and period >2.8 years. Since current RVs span less than half an orbital period, we are unable to determine the properties of HAT-P-31c to high confidence. However, dynamical simulations of two possible configurations show that orbital stability is to be expected. Further, if HAT-P-31c has non-zero eccentricity, our simulations show that the eccentricity of HAT-P-31b is actively driven by the presence of c, making HAT-P-31 a potentially intriguing dynamical laboratory.

==> hatnet.tex <==
54178.0007	&	11.416419351126976	&	11.42033	&	0.0075	\\
54178.0045362	&	11.426719351126977	&	11.42734	&	0.0073	\\
54178.0083829	&	11.425019351126975	&	11.4317	&	0.0075	\\
54178.012222	&	11.417719351126976	&	11.4275	&	0.0069	\\
54178.0160619	&	11.424419351126977	&	11.422	&	0.0072	\\
54178.0199119	&	11.419919351126977	&	11.42044	&	0.0073	\\
54178.0237407	&	11.403719351126975	&	11.40858	&	0.0083	\\
54178.9921171	&	11.419219351126976	&	11.41248	&	0.009	\\
54178.9960278	&	11.395819351126976	&	11.39725	&	0.0079	\\
54178.9998656	&	11.426019351126977	&	11.41679	&	0.0083	\\
54179.0037124	&	11.416119351126977	&	11.41473	&	0.0072	\\
54179.0075711	&	11.430819351126976	&	11.4384	&	0.007	\\
54179.0114208	&	11.401519351126977	&	11.40908	&	0.007	\\
54179.0152371	&	11.410419351126976	&	11.4177	&	0.0073	\\
54179.0190836	&	11.420919351126976	&	11.42218	&	0.007	\\
54179.0229234	&	11.430019351126976	&	11.42485	&	0.0079	\\
54179.9901152	&	11.433019351126976	&	11.43636	&	0.0072	\\
54179.9939865	&	11.423519351126975	&	11.43583	&	0.0067	\\
54179.9978312	&	11.414019351126976	&	11.42078	&	0.0071	\\
54180.0016886	&	11.439619351126977	&	11.43868	&	0.0071	\\
54180.0056728	&	11.414519351126977	&	11.41909	&	0.0072	\\
54180.0095323	&	11.409219351126977	&	11.41189	&	0.0068	\\
54180.0133712	&	11.413119351126976	&	11.42162	&	0.0078	\\
54180.0172203	&	11.420119351126976	&	11.42527	&	0.0071	\\
54180.0210623	&	11.412719351126976	&	11.41905	&	0.0076	\\
54180.0249007	&	11.419819351126977	&	11.43309	&	0.0078	\\
54184.9754949	&	11.419619351126975	&	11.41913	&	0.0068	\\
54184.9793383	&	11.430519351126977	&	11.42686	&	0.0066	\\
54184.98316	&	11.414119351126976	&	11.41184	&	0.0072	\\
54184.9869901	&	11.430019351126976	&	11.42897	&	0.0068	\\
54184.9908205	&	11.407719351126977	&	11.40317	&	0.0066	\\
54184.9946333	&	11.433519351126977	&	11.43072	&	0.0067	\\
54184.9986671	&	11.442019351126977	&	11.44656	&	0.0074	\\
54185.0024896	&	11.422619351126976	&	11.42271	&	0.0075	\\
54185.0063148	&	11.408219351126975	&	11.41218	&	0.0064	\\
54185.0101371	&	11.417019351126976	&	11.4157	&	0.0069	\\
54185.0139647	&	11.422719351126975	&	11.42524	&	0.007	\\
54185.0177857	&	11.411319351126975	&	11.41443	&	0.0074	\\
54185.9747832	&	11.422419351126976	&	11.4192	&	0.0074	\\
54185.9786334	&	11.429519351126975	&	11.4335	&	0.0077	\\
54185.9824502	&	11.422819351126977	&	11.42205	&	0.0071	\\
54185.9862828	&	11.426619351126977	&	11.4246	&	0.0072	\\
54185.9901028	&	11.426819351126976	&	11.43521	&	0.0072	\\
54185.9939179	&	11.419119351126977	&	11.41608	&	0.0069	\\
54185.9977506	&	11.429619351126975	&	11.42873	&	0.0072	\\
54186.0017175	&	11.426519351126975	&	11.42998	&	0.0078	\\
54186.0055699	&	11.430719351126976	&	11.43839	&	0.0079	\\
54186.0093971	&	11.410319351126976	&	11.4078	&	0.0064	\\
54186.0132157	&	11.423719351126977	&	11.42171	&	0.007	\\
54186.0170444	&	11.425119351126977	&	11.42517	&	0.0073	\\
54186.9708655	&	11.416419351126976	&	11.42051	&	0.0137	\\
54186.9747209	&	11.433019351126976	&	11.43522	&	0.0117	\\
54186.9785403	&	11.419119351126977	&	11.41895	&	0.0105	\\
54186.9823648	&	11.410519351126975	&	11.41892	&	0.0101	\\
54186.9861817	&	11.439319351126976	&	11.446	&	0.0121	\\
54186.9900177	&	11.438019351126975	&	11.43253	&	0.0102	\\
54186.9938399	&	11.412519351126976	&	11.40633	&	0.0127	\\
54186.9976655	&	11.415619351126976	&	11.42127	&	0.0099	\\
54187.0016189	&	11.412719351126976	&	11.4132	&	0.01	\\
54187.005436	&	11.431319351126977	&	11.4245	&	0.0094	\\
54187.0092465	&	11.430419351126975	&	11.42299	&	0.0096	\\
54187.0130765	&	11.420519351126977	&	11.41474	&	0.0095	\\
54187.0169136	&	11.406419351126976	&	11.40297	&	0.0084	\\
54188.967038	&	11.416819351126977	&	11.41325	&	0.0104	\\
54188.9708922	&	11.429719351126977	&	11.43674	&	0.0103	\\
54188.9747094	&	11.408319351126975	&	11.41778	&	0.0091	\\
54188.9785275	&	11.403119351126977	&	11.4119	&	0.0085	\\
54188.9823348	&	11.414019351126976	&	11.42471	&	0.0092	\\
54188.9899488	&	11.441019351126975	&	11.45124	&	0.0101	\\
54188.9937582	&	11.422419351126976	&	11.43599	&	0.0109	\\
54188.9975742	&	11.429219351126976	&	11.44117	&	0.0102	\\
54189.0013753	&	11.401019351126976	&	11.40763	&	0.0095	\\
54189.0051916	&	11.402019351126976	&	11.41242	&	0.0092	\\
54189.0090051	&	11.428719351126976	&	11.43889	&	0.0095	\\
54189.0167633	&	11.399719351126976	&	11.41608	&	0.0096	\\
54189.9643547	&	11.420919351126976	&	11.41592	&	0.0078	\\
54189.9681889	&	11.407519351126975	&	11.40587	&	0.0086	\\
54189.9720072	&	11.413219351126976	&	11.40912	&	0.0082	\\
54189.9758298	&	11.418119351126975	&	11.41651	&	0.0069	\\
54189.9796541	&	11.408019351126976	&	11.41374	&	0.0079	\\
54189.9834812	&	11.422419351126976	&	11.42438	&	0.0069	\\
54189.9911174	&	11.408719351126976	&	11.40651	&	0.0078	\\
54189.9949475	&	11.418919351126975	&	11.4243	&	0.008	\\
54189.9987618	&	11.419919351126977	&	11.42191	&	0.0076	\\
54190.0026961	&	11.425219351126977	&	11.42762	&	0.0075	\\
54190.006517	&	11.416719351126977	&	11.41915	&	0.0079	\\
54190.0103308	&	11.412519351126976	&	11.4143	&	0.0077	\\
54190.0141598	&	11.427119351126976	&	11.42823	&	0.0086	\\
54190.9607338	&	11.432619351126975	&	11.43145	&	0.0079	\\
54190.9645803	&	11.412819351126975	&	11.41439	&	0.0072	\\
54190.968411	&	11.413019351126977	&	11.4118	&	0.0082	\\
54190.9722457	&	11.421919351126975	&	11.41755	&	0.0071	\\
54190.9836524	&	11.425619351126976	&	11.42085	&	0.0075	\\
54190.9874579	&	11.429619351126975	&	11.4264	&	0.007	\\
54190.9912834	&	11.408419351126977	&	11.40584	&	0.0078	\\
54190.9950679	&	11.434019351126976	&	11.42916	&	0.0076	\\
54190.9989162	&	11.433819351126976	&	11.43395	&	0.0078	\\
54191.0028757	&	11.415319351126977	&	11.41704	&	0.0073	\\
54191.0066937	&	11.414619351126976	&	11.41583	&	0.0071	\\
54191.0105222	&	11.436719351126976	&	11.42855	&	0.008	\\
54191.0143124	&	11.420119351126976	&	11.41769	&	0.0089	\\
54191.9567443	&	11.445019351126977	&	11.43535	&	0.0078	\\
54191.9605947	&	11.432619351126975	&	11.41823	&	0.0076	\\
54191.9644235	&	11.421919351126975	&	11.42463	&	0.0084	\\
54191.9682498	&	11.426619351126977	&	11.42666	&	0.007	\\
54191.9720731	&	11.400919351126976	&	11.40202	&	0.0073	\\
54191.975917	&	11.430619351126976	&	11.43512	&	0.0074	\\
54191.9797515	&	11.412319351126976	&	11.4121	&	0.0081	\\
54191.9835756	&	11.420419351126975	&	11.42583	&	0.0079	\\
54191.9874183	&	11.402719351126976	&	11.40775	&	0.0077	\\
54191.9912267	&	11.426419351126976	&	11.42694	&	0.0083	\\
54191.9950501	&	11.427019351126976	&	11.42753	&	0.0078	\\
54191.9988844	&	11.424719351126976	&	11.42237	&	0.0079	\\
54192.0027116	&	11.433719351126976	&	11.43263	&	0.0074	\\
54192.0066675	&	11.406119351126977	&	11.41087	&	0.0079	\\
54192.0104857	&	11.419119351126977	&	11.42165	&	0.0081	\\
54192.0143112	&	11.401819351126976	&	11.40623	&	0.0083	\\
54192.9567667	&	11.427019351126976	&	11.41469	&	0.0086	\\
54192.9606069	&	11.425419351126976	&	11.42764	&	0.0094	\\
54192.9644324	&	11.426619351126977	&	11.42453	&	0.0079	\\
54192.9682601	&	11.432219351126976	&	11.43452	&	0.0079	\\
54192.9720694	&	11.421819351126976	&	11.42406	&	0.0082	\\
54192.9758956	&	11.412319351126976	&	11.41532	&	0.0078	\\
54192.9797257	&	11.417319351126975	&	11.4138	&	0.0075	\\
54192.9835487	&	11.435219351126976	&	11.43212	&	0.0078	\\
54192.9873809	&	11.432619351126975	&	11.43262	&	0.0075	\\
54192.9911926	&	11.414419351126975	&	11.41368	&	0.0075	\\
54192.9950169	&	11.434019351126976	&	11.42682	&	0.0077	\\
54192.9988266	&	11.417719351126976	&	11.41298	&	0.0079	\\
54193.0026337	&	11.412719351126976	&	11.4175	&	0.0079	\\
54193.0064648	&	11.411419351126977	&	11.4171	&	0.0083	\\
54193.0102824	&	11.409219351126977	&	11.41156	&	0.008	\\
54193.0141192	&	11.427519351126977	&	11.43166	&	0.0083	\\
54193.9515316	&	11.439319351126976	&	11.4427	&	0.0083	\\
54193.9553855	&	11.419419351126976	&	11.41927	&	0.0082	\\
54193.9592047	&	11.420819351126976	&	11.41924	&	0.0083	\\
54193.9630323	&	11.418319351126977	&	11.42334	&	0.0083	\\
54193.9668725	&	11.415119351126975	&	11.41247	&	0.0086	\\
54193.9706915	&	11.412119351126975	&	11.41002	&	0.0076	\\
54193.9745138	&	11.427719351126976	&	11.42839	&	0.0078	\\
54193.9783229	&	11.424719351126976	&	11.42389	&	0.0087	\\
54193.9821489	&	11.434819351126976	&	11.43217	&	0.0077	\\
54193.9859818	&	11.429019351126977	&	11.42796	&	0.0093	\\
54193.9898267	&	11.388319351126976	&	11.40859	&	0.0161	\\
54193.9937693	&	11.408419351126977	&	11.41087	&	0.0081	\\
54193.9975804	&	11.429519351126975	&	11.4276	&	0.009	\\
54194.0013925	&	11.424119351126976	&	11.42066	&	0.0078	\\
54194.0052226	&	11.421119351126976	&	11.42172	&	0.0076	\\
54194.0090676	&	11.416519351126976	&	11.41765	&	0.0084	\\
54194.0128963	&	11.438819351126977	&	11.44038	&	0.0094	\\
54194.9517838	&	11.411019351126976	&	11.42069	&	0.008	\\
54194.95562	&	11.426719351126977	&	11.42962	&	0.0078	\\
54194.9594032	&	11.440419351126977	&	11.43622	&	0.0083	\\
54194.963238	&	11.426019351126977	&	11.43548	&	0.0088	\\
54194.9670602	&	11.425419351126976	&	11.43144	&	0.0081	\\
54194.9708805	&	11.422019351126975	&	11.42258	&	0.0088	\\
54194.9746857	&	11.412419351126976	&	11.41427	&	0.008	\\
54194.9785162	&	11.422519351126976	&	11.4289	&	0.0079	\\
54194.9823581	&	11.425419351126976	&	11.43281	&	0.0079	\\
54194.9861445	&	11.435319351126976	&	11.43769	&	0.0078	\\
54194.9899743	&	11.425819351126975	&	11.41969	&	0.0077	\\
54194.9938017	&	11.413419351126976	&	11.415	&	0.0086	\\
54194.9977678	&	11.413619351126975	&	11.42226	&	0.0082	\\
54195.0015881	&	11.410319351126976	&	11.41602	&	0.0083	\\
54195.0054109	&	11.426019351126977	&	11.43032	&	0.0078	\\
54195.0092298	&	11.407619351126977	&	11.41384	&	0.0085	\\
54196.9556831	&	11.439619351126977	&	11.42559	&	0.0165	\\
54196.9595104	&	11.429419351126976	&	11.42919	&	0.01	\\
54196.9633148	&	11.431819351126975	&	11.42378	&	0.0097	\\
54196.9671319	&	11.421819351126976	&	11.41907	&	0.0098	\\
54196.9709587	&	11.443019351126976	&	11.43424	&	0.0097	\\
54196.9747249	&	11.418019351126976	&	11.41872	&	0.0084	\\
54196.9785498	&	11.426019351126977	&	11.42194	&	0.0104	\\
54196.982364	&	11.460719351126976	&	11.46327	&	0.0203	\\
54196.9861701	&	11.422419351126976	&	11.42416	&	0.0235	\\
54199.9355171	&	11.417119351126976	&	11.40255	&	0.008	\\
54199.9393621	&	11.428619351126976	&	11.42635	&	0.0077	\\
54199.9431816	&	11.433019351126976	&	11.4336	&	0.0075	\\
54199.9469942	&	11.417019351126976	&	11.42089	&	0.008	\\
54199.9508349	&	11.427019351126976	&	11.42887	&	0.008	\\
54199.9546479	&	11.419019351126977	&	11.42449	&	0.007	\\
54199.9584812	&	11.416219351126976	&	11.41727	&	0.0072	\\
54199.962316	&	11.420719351126976	&	11.41881	&	0.0078	\\
54199.9661344	&	11.412519351126976	&	11.41345	&	0.0084	\\
54199.9699582	&	11.436819351126976	&	11.43699	&	0.008	\\
54199.9737887	&	11.423619351126977	&	11.42558	&	0.008	\\
54199.9776252	&	11.422519351126976	&	11.42646	&	0.0071	\\
54199.9814563	&	11.425719351126975	&	11.42289	&	0.0069	\\
54199.9852908	&	11.420419351126975	&	11.42236	&	0.0077	\\
54199.9891153	&	11.430419351126975	&	11.42827	&	0.0076	\\
54199.9929297	&	11.425319351126976	&	11.42819	&	0.0072	\\
54199.9967534	&	11.408419351126977	&	11.40968	&	0.0075	\\
54200.0005803	&	11.414119351126976	&	11.41743	&	0.0088	\\
54200.004543	&	11.413719351126977	&	11.41929	&	0.0078	\\
54200.0083757	&	11.422619351126976	&	11.42395	&	0.0088	\\
54201.9311707	&	11.441219351126977	&	11.43193	&	0.0075	\\
54201.9351515	&	11.428819351126975	&	11.42444	&	0.0073	\\
54201.9389804	&	11.417819351126976	&	11.41166	&	0.0074	\\
54201.9428085	&	11.417019351126976	&	11.41663	&	0.0073	\\
54201.9466254	&	11.416219351126976	&	11.41518	&	0.0074	\\
54201.9504377	&	11.424419351126977	&	11.42192	&	0.0072	\\
54201.9542703	&	11.433319351126976	&	11.4353	&	0.008	\\
54201.9581038	&	11.424519351126976	&	11.4248	&	0.0076	\\
54201.9619216	&	11.405619351126976	&	11.40549	&	0.0074	\\
54201.9657576	&	11.423219351126976	&	11.42228	&	0.0073	\\
54201.9695934	&	11.405519351126976	&	11.40942	&	0.0074	\\
54201.9734258	&	11.422519351126976	&	11.42634	&	0.0073	\\
54201.9772488	&	11.407819351126976	&	11.40486	&	0.0072	\\
54201.9810767	&	11.404419351126975	&	11.40991	&	0.0073	\\
54201.9849049	&	11.412419351126976	&	11.41572	&	0.007	\\
54201.9887262	&	11.411819351126976	&	11.41228	&	0.0077	\\
54201.9925425	&	11.411219351126975	&	11.40834	&	0.0076	\\
54201.9963657	&	11.425619351126976	&	11.4333	&	0.007	\\
54202.0001908	&	11.425019351126975	&	11.4283	&	0.0074	\\
54202.004014	&	11.412319351126976	&	11.40459	&	0.0076	\\
54202.9277149	&	11.431119351126975	&	11.42522	&	0.0077	\\
54202.9315583	&	11.423219351126976	&	11.41863	&	0.0069	\\
54202.9353859	&	11.421719351126976	&	11.42828	&	0.0071	\\
54202.939224	&	11.421319351126977	&	11.42156	&	0.0073	\\
54202.9430537	&	11.408119351126976	&	11.40641	&	0.0069	\\
54202.9468768	&	11.414519351126977	&	11.41925	&	0.0069	\\
54202.954512	&	11.416619351126975	&	11.42232	&	0.0063	\\
54202.9583343	&	11.419619351126975	&	11.41945	&	0.0072	\\
54202.9621811	&	11.425919351126977	&	11.43001	&	0.0073	\\
54202.9660205	&	11.422619351126976	&	11.42227	&	0.008	\\
54202.9698507	&	11.423519351126975	&	11.42952	&	0.0078	\\
54202.973678	&	11.422619351126976	&	11.42949	&	0.008	\\
54202.9775184	&	11.415219351126977	&	11.41415	&	0.0073	\\
54202.9813686	&	11.420319351126976	&	11.42647	&	0.0074	\\
54202.9852052	&	11.410319351126976	&	11.41573	&	0.0073	\\
54202.9890275	&	11.418219351126975	&	11.42807	&	0.0078	\\
54202.9928629	&	11.417219351126976	&	11.42076	&	0.0078	\\
54203.0043818	&	11.436619351126977	&	11.43889	&	0.0075	\\
54204.9228917	&	11.428419351126976	&	11.43318	&	0.0076	\\
54204.9268753	&	11.424119351126976	&	11.42358	&	0.0072	\\
54204.9306957	&	11.414619351126976	&	11.41811	&	0.0076	\\
54204.9345176	&	11.414019351126976	&	11.41958	&	0.0071	\\
54204.9383058	&	11.408519351126976	&	11.41631	&	0.007	\\
54204.942141	&	11.424719351126976	&	11.43106	&	0.0072	\\
54204.9459637	&	11.423019351126976	&	11.42046	&	0.0077	\\
54204.949792	&	11.407419351126975	&	11.41015	&	0.0079	\\
54204.9536214	&	11.427519351126977	&	11.43304	&	0.0078	\\
54204.9574542	&	11.437319351126977	&	11.43822	&	0.0074	\\
54204.9612609	&	11.426219351126976	&	11.42678	&	0.0069	\\
54204.9650957	&	11.417719351126976	&	11.42434	&	0.0081	\\
54204.9689294	&	11.435319351126976	&	11.43449	&	0.0071	\\
54204.9727389	&	11.418219351126975	&	11.4235	&	0.0069	\\
54204.9765901	&	11.430319351126975	&	11.43322	&	0.0078	\\
54204.9804092	&	11.420719351126976	&	11.43127	&	0.0071	\\
54204.9842331	&	11.409619351126976	&	11.41271	&	0.0083	\\
54204.9880659	&	11.402219351126975	&	11.41051	&	0.0078	\\
54204.9918981	&	11.425519351126976	&	11.42885	&	0.0077	\\
54204.9957327	&	11.409219351126977	&	11.41591	&	0.0086	\\
54204.999559	&	11.422819351126977	&	11.42438	&	0.0078	\\
54205.0035193	&	11.420819351126976	&	11.42194	&	0.0088	\\
54205.920089	&	11.428419351126976	&	11.42164	&	0.0069	\\
54205.923929	&	11.425619351126976	&	11.43266	&	0.0071	\\
54205.9278979	&	11.417919351126976	&	11.42186	&	0.0063	\\
54205.931737	&	11.407919351126976	&	11.4137	&	0.0063	\\
54205.9355549	&	11.425119351126977	&	11.42345	&	0.0066	\\
54205.9393718	&	11.426719351126977	&	11.43137	&	0.0063	\\
54205.9432022	&	11.427519351126977	&	11.41861	&	0.0066	\\
54205.9471311	&	11.419319351126976	&	11.42096	&	0.0071	\\
54205.9509522	&	11.413219351126976	&	11.41909	&	0.0072	\\
54205.9547853	&	11.416119351126977	&	11.41476	&	0.0074	\\
54205.9623404	&	11.420719351126976	&	11.42086	&	0.007	\\
54205.9661627	&	11.427819351126976	&	11.42602	&	0.0074	\\
54205.9699851	&	11.419419351126976	&	11.41827	&	0.0069	\\
54205.9775888	&	11.411719351126976	&	11.41371	&	0.0067	\\
54205.9814156	&	11.428219351126977	&	11.42881	&	0.0069	\\
54205.9852664	&	11.426319351126976	&	11.43455	&	0.0067	\\
54205.9891043	&	11.420119351126976	&	11.4224	&	0.0069	\\
54205.9929318	&	11.442519351126975	&	11.44201	&	0.0075	\\
54205.9967597	&	11.433819351126976	&	11.43379	&	0.0076	\\
54206.0005968	&	11.442919351126976	&	11.44335	&	0.0085	\\
54207.1021742	&	11.425819351126975	&	11.42741	&	0.0098	\\
54207.1097723	&	11.421219351126975	&	11.42977	&	0.0077	\\
54207.1135617	&	11.428419351126976	&	11.41842	&	0.0066	\\
54207.1173658	&	11.423019351126976	&	11.42095	&	0.0201	\\
54207.1211439	&	11.412719351126976	&	11.41333	&	0.0074	\\
54207.1249359	&	11.424619351126976	&	11.42523	&	0.0074	\\
54207.1287261	&	11.433419351126975	&	11.43414	&	0.0075	\\
54207.1324829	&	11.419719351126975	&	11.40864	&	0.0074	\\
54207.9910386	&	11.439819351126976	&	11.44575	&	0.0084	\\
54207.9948656	&	11.424419351126977	&	11.42427	&	0.0071	\\
54207.998695	&	11.434719351126976	&	11.44191	&	0.0071	\\
54208.0793588	&	11.423019351126976	&	11.418	&	0.0069	\\
54208.0831263	&	11.459319351126975	&	11.44666	&	0.0073	\\
54208.0868546	&	11.454319351126976	&	11.455	&	0.0078	\\
54208.094638	&	11.415119351126975	&	11.41464	&	0.0067	\\
54208.0984279	&	11.418119351126975	&	11.42547	&	0.0074	\\
54208.1022196	&	11.421019351126976	&	11.42441	&	0.0066	\\
54208.1060159	&	11.425919351126977	&	11.42655	&	0.0067	\\
54208.1098109	&	11.427819351126976	&	11.43042	&	0.0071	\\
54208.1136148	&	11.418619351126976	&	11.41536	&	0.0069	\\
54208.1173713	&	11.421419351126977	&	11.42151	&	0.0078	\\
54208.1211404	&	11.426719351126977	&	11.43867	&	0.0069	\\
54208.1249339	&	11.426319351126976	&	11.42306	&	0.007	\\
54208.1287221	&	11.421919351126975	&	11.42164	&	0.0065	\\
54208.1325175	&	11.417219351126976	&	11.41964	&	0.0082	\\
54208.912984	&	11.425419351126976	&	11.41439	&	0.0083	\\
54208.9168113	&	11.418419351126976	&	11.41625	&	0.0077	\\
54208.9206362	&	11.421419351126977	&	11.41495	&	0.0084	\\
54208.9283776	&	11.420519351126977	&	11.42072	&	0.0082	\\
54208.9322109	&	11.430419351126975	&	11.42884	&	0.0081	\\
54208.9360394	&	11.415719351126976	&	11.4201	&	0.0069	\\
54208.9398652	&	11.417519351126977	&	11.41849	&	0.0085	\\
54208.9436893	&	11.424219351126975	&	11.42093	&	0.0083	\\
54208.9475212	&	11.419919351126977	&	11.42189	&	0.0075	\\
54208.9513566	&	11.432419351126976	&	11.43416	&	0.008	\\
54208.9551775	&	11.407119351126976	&	11.40876	&	0.0085	\\
54208.9590019	&	11.414619351126976	&	11.41665	&	0.0076	\\
54208.9628171	&	11.441319351126976	&	11.44604	&	0.0084	\\
54208.9666516	&	11.422319351126976	&	11.42656	&	0.0076	\\
54208.9704655	&	11.422919351126977	&	11.42404	&	0.0081	\\
54208.9742942	&	11.415119351126975	&	11.41931	&	0.0076	\\
54208.9781363	&	11.410819351126976	&	11.40723	&	0.0078	\\
54208.9819733	&	11.425419351126976	&	11.4282	&	0.0089	\\
54208.9858072	&	11.417819351126976	&	11.42369	&	0.0083	\\
54208.9896435	&	11.435619351126975	&	11.44022	&	0.0091	\\
54208.9934706	&	11.411919351126976	&	11.40896	&	0.0093	\\
54208.9972912	&	11.418919351126975	&	11.41524	&	0.0086	\\
54209.0011182	&	11.439419351126975	&	11.43073	&	0.0125	\\
54209.0777694	&	11.427619351126976	&	11.42408	&	0.0084	\\
54209.0816302	&	11.432219351126976	&	11.43454	&	0.0072	\\
54209.085425	&	11.424119351126976	&	11.41618	&	0.0079	\\
54209.0892215	&	11.442119351126976	&	11.4399	&	0.0075	\\
54209.0930209	&	11.419219351126976	&	11.42188	&	0.0066	\\
54209.096813	&	11.415919351126975	&	11.41642	&	0.0067	\\
54209.1006106	&	11.427719351126976	&	11.42761	&	0.0069	\\
54209.1044072	&	11.416019351126977	&	11.42151	&	0.0071	\\
54209.1081962	&	11.431519351126976	&	11.42874	&	0.0072	\\
54209.111989	&	11.424819351126976	&	11.42314	&	0.0065	\\
54209.1157858	&	11.424319351126975	&	11.42245	&	0.0072	\\
54209.1195846	&	11.415419351126976	&	11.4136	&	0.0065	\\
54209.1233782	&	11.418719351126976	&	11.41176	&	0.0071	\\
54209.1271785	&	11.423019351126976	&	11.41953	&	0.007	\\
54209.1309444	&	11.421719351126976	&	11.42004	&	0.0071	\\
54209.9099701	&	11.433119351126976	&	11.42731	&	0.007	\\
54209.9138292	&	11.439419351126975	&	11.43075	&	0.007	\\
54209.9176583	&	11.420919351126976	&	11.41821	&	0.0072	\\
54209.9214968	&	11.432519351126976	&	11.42782	&	0.0073	\\
54209.9253215	&	11.425619351126976	&	11.42144	&	0.0068	\\
54209.9291137	&	11.413919351126976	&	11.4103	&	0.0071	\\
54209.932936	&	11.426419351126976	&	11.42824	&	0.0076	\\
54209.9367714	&	11.429319351126976	&	11.42983	&	0.0076	\\
54209.9406096	&	11.416219351126976	&	11.41628	&	0.0073	\\
54209.9444397	&	11.426219351126976	&	11.42034	&	0.0071	\\
54209.9482663	&	11.425819351126975	&	11.41894	&	0.0069	\\
54209.9520885	&	11.412819351126975	&	11.4081	&	0.0071	\\
54209.9559142	&	11.420719351126976	&	11.41984	&	0.0072	\\
54209.9597464	&	11.434719351126976	&	11.43406	&	0.0068	\\
54209.9637143	&	11.421119351126976	&	11.42051	&	0.0074	\\
54209.9675522	&	11.412019351126975	&	11.41108	&	0.007	\\
54209.9713839	&	11.420919351126976	&	11.42358	&	0.0065	\\
54209.9752013	&	11.427019351126976	&	11.42666	&	0.0074	\\
54209.9789873	&	11.427019351126976	&	11.42267	&	0.0071	\\
54209.9828122	&	11.434119351126975	&	11.42912	&	0.0072	\\
54209.9866454	&	11.429119351126976	&	11.43363	&	0.0079	\\
54209.9904689	&	11.433119351126976	&	11.42688	&	0.0072	\\
54209.9942933	&	11.427619351126976	&	11.42234	&	0.007	\\
54209.9981292	&	11.415419351126976	&	11.41683	&	0.0073	\\
54210.0771044	&	11.439619351126977	&	11.43373	&	0.0074	\\
54210.0809639	&	11.429619351126975	&	11.42462	&	0.0075	\\
54210.0847546	&	11.417019351126976	&	11.41755	&	0.0068	\\
54210.0885424	&	11.414519351126977	&	11.40982	&	0.0061	\\
54210.0924636	&	11.416619351126975	&	11.42144	&	0.0062	\\
54210.0962612	&	11.425519351126976	&	11.41644	&	0.0066	\\
54210.1000871	&	11.418419351126976	&	11.40977	&	0.0068	\\
54210.1038984	&	11.414019351126976	&	11.41815	&	0.0064	\\
54210.1077141	&	11.408919351126976	&	11.40199	&	0.0063	\\
54210.1115178	&	11.425519351126976	&	11.43022	&	0.0072	\\
54210.1153097	&	11.417719351126976	&	11.42088	&	0.0065	\\
54210.119073	&	11.431819351126975	&	11.43154	&	0.0063	\\
54210.1228946	&	11.417319351126975	&	11.42015	&	0.0063	\\
54210.1266622	&	11.412819351126975	&	11.41402	&	0.0061	\\
54210.1304779	&	11.407919351126976	&	11.40534	&	0.0066	\\
54210.9072244	&	11.421719351126976	&	11.42544	&	0.0089	\\
54210.911081	&	11.437219351126975	&	11.43363	&	0.0076	\\
54210.9149013	&	11.422919351126977	&	11.42159	&	0.0075	\\
54210.9187314	&	11.403619351126975	&	11.41495	&	0.0082	\\
54210.9225556	&	11.403119351126977	&	11.4162	&	0.009	\\
54210.9263874	&	11.438019351126975	&	11.43588	&	0.0079	\\
54210.9302207	&	11.413919351126976	&	11.41139	&	0.0074	\\
54210.9342144	&	11.423119351126976	&	11.42932	&	0.0087	\\
54210.9380276	&	11.415419351126976	&	11.41765	&	0.0081	\\
54210.9418455	&	11.416819351126977	&	11.41953	&	0.008	\\
54210.9456754	&	11.425619351126976	&	11.42731	&	0.0077	\\
54210.9495133	&	11.430319351126975	&	11.42775	&	0.0066	\\
54210.9533552	&	11.419819351126977	&	11.42189	&	0.0079	\\
54210.9571947	&	11.424019351126976	&	11.42829	&	0.0082	\\
54210.9610507	&	11.418219351126975	&	11.41595	&	0.0067	\\
54210.9686848	&	11.431819351126975	&	11.43393	&	0.0082	\\
54210.9725246	&	11.421519351126976	&	11.42497	&	0.0078	\\
54210.9763589	&	11.414719351126976	&	11.41431	&	0.0071	\\
54210.9801761	&	11.412519351126976	&	11.41378	&	0.0074	\\
54210.9840042	&	11.424819351126976	&	11.429	&	0.0082	\\
54210.9878389	&	11.428419351126976	&	11.43469	&	0.0078	\\
54210.9916557	&	11.416719351126977	&	11.42067	&	0.0084	\\
54210.9954935	&	11.444219351126977	&	11.43892	&	0.0079	\\
54210.9993098	&	11.432119351126977	&	11.42919	&	0.0085	\\
54211.0726004	&	11.415719351126976	&	11.40655	&	0.0071	\\
54211.0764588	&	11.421119351126976	&	11.41244	&	0.0076	\\
54211.0802484	&	11.424019351126976	&	11.42384	&	0.0072	\\
54211.0840475	&	11.420419351126975	&	11.41561	&	0.007	\\
54211.087843	&	11.440219351126975	&	11.44037	&	0.0079	\\
54211.0917653	&	11.428419351126976	&	11.43385	&	0.0069	\\
54211.095581	&	11.422519351126976	&	11.42464	&	0.0069	\\
54211.099365	&	11.413719351126977	&	11.41019	&	0.0076	\\
54211.1069682	&	11.418319351126977	&	11.41328	&	0.0067	\\
54211.114588	&	11.430019351126976	&	11.42847	&	0.007	\\
54211.1184	&	11.419219351126976	&	11.41796	&	0.0063	\\
54211.1222059	&	11.431419351126976	&	11.42874	&	0.007	\\
54211.126011	&	11.424319351126975	&	11.42469	&	0.0074	\\
54211.1298097	&	11.422719351126975	&	11.42476	&	0.0075	\\
54212.0728961	&	11.425419351126976	&	11.42208	&	0.0085	\\
54212.0766973	&	11.428119351126975	&	11.42195	&	0.0078	\\
54212.0804916	&	11.426319351126976	&	11.42032	&	0.0074	\\
54212.0842911	&	11.435919351126977	&	11.43637	&	0.0082	\\
54212.0880771	&	11.419919351126977	&	11.42236	&	0.0076	\\
54212.0920515	&	11.420819351126976	&	11.41721	&	0.0082	\\
54212.0958627	&	11.434419351126976	&	11.43024	&	0.0071	\\
54212.0996674	&	11.430919351126976	&	11.43124	&	0.0072	\\
54212.1034678	&	11.418219351126975	&	11.41913	&	0.0078	\\
54212.1072573	&	11.418019351126976	&	11.41356	&	0.0074	\\
54212.111044	&	11.417019351126976	&	11.41384	&	0.007	\\
54212.1148589	&	11.414119351126976	&	11.41199	&	0.0071	\\
54212.1224908	&	11.432519351126976	&	11.43786	&	0.0078	\\
54212.1263052	&	11.417919351126976	&	11.41177	&	0.0074	\\
54212.1300758	&	11.436319351126976	&	11.4353	&	0.0076	\\
54213.066636	&	11.426819351126976	&	11.41593	&	0.0085	\\
54213.0743357	&	11.420219351126976	&	11.41231	&	0.0075	\\
54213.0820206	&	11.447419351126976	&	11.43699	&	0.0073	\\
54213.0860155	&	11.415219351126977	&	11.4153	&	0.0072	\\
54213.0898207	&	11.426219351126976	&	11.42606	&	0.0073	\\
54213.0974233	&	11.420419351126975	&	11.42021	&	0.0069	\\
54213.1012195	&	11.424019351126976	&	11.4246	&	0.0074	\\
54213.1050098	&	11.420019351126976	&	11.42111	&	0.0072	\\
54213.108813	&	11.425719351126975	&	11.42281	&	0.0064	\\
54213.1164797	&	11.429419351126976	&	11.4358	&	0.0069	\\
54213.1202999	&	11.418319351126977	&	11.41026	&	0.0071	\\
54213.1240911	&	11.424619351126976	&	11.42581	&	0.0069	\\
54213.1278942	&	11.422719351126975	&	11.41482	&	0.0069	\\
54213.9004786	&	11.423119351126976	&	11.42301	&	0.0076	\\
54213.9043171	&	11.423919351126976	&	11.42086	&	0.0069	\\
54213.9081492	&	11.420219351126976	&	11.42404	&	0.0079	\\
54213.9119801	&	11.407719351126977	&	11.40597	&	0.0078	\\
54213.9158098	&	11.411819351126976	&	11.41077	&	0.007	\\
54213.9196431	&	11.417519351126977	&	11.41977	&	0.0073	\\
54213.9234721	&	11.414019351126976	&	11.41522	&	0.0075	\\
54213.9272998	&	11.420419351126975	&	11.42322	&	0.0078	\\
54213.9311184	&	11.435919351126977	&	11.44003	&	0.008	\\
54213.9348999	&	11.436919351126976	&	11.43593	&	0.0081	\\
54213.9387353	&	11.423219351126976	&	11.42342	&	0.0074	\\
54213.9426919	&	11.425019351126975	&	11.42552	&	0.0072	\\
54213.946528	&	11.424419351126977	&	11.42518	&	0.0076	\\
54213.9503087	&	11.422319351126976	&	11.42528	&	0.0076	\\
54213.9541266	&	11.421319351126977	&	11.42472	&	0.0083	\\
54213.9579538	&	11.417319351126975	&	11.41906	&	0.0077	\\
54213.9617832	&	11.426419351126976	&	11.43514	&	0.0083	\\
54213.9656192	&	11.416619351126975	&	11.42112	&	0.0069	\\
54213.9694441	&	11.429919351126976	&	11.43028	&	0.0083	\\
54213.9732636	&	11.401519351126977	&	11.40472	&	0.0079	\\
54213.9771007	&	11.430719351126976	&	11.42917	&	0.0075	\\
54213.9809238	&	11.430419351126975	&	11.43986	&	0.0078	\\
54213.9847655	&	11.412319351126976	&	11.41294	&	0.0083	\\
54213.9885851	&	11.414219351126976	&	11.41697	&	0.0073	\\
54213.9924053	&	11.409919351126977	&	11.41989	&	0.0076	\\
54213.9962294	&	11.424819351126976	&	11.41741	&	0.008	\\
54214.066766	&	11.415119351126975	&	11.41691	&	0.009	\\
54214.0706421	&	11.426919351126976	&	11.42021	&	0.0091	\\
54214.0782436	&	11.425619351126976	&	11.424	&	0.0074	\\
54214.0820422	&	11.425819351126975	&	11.42445	&	0.0074	\\
54214.0858365	&	11.405119351126976	&	11.40717	&	0.0069	\\
54214.0897706	&	11.422819351126977	&	11.4173	&	0.0073	\\
54214.0937011	&	11.416719351126977	&	11.42109	&	0.0075	\\
54214.0975529	&	11.418519351126976	&	11.41885	&	0.0074	\\
54214.101353	&	11.428719351126976	&	11.43124	&	0.0071	\\
54214.1051638	&	11.425919351126977	&	11.42528	&	0.0072	\\
54214.1089836	&	11.427719351126976	&	11.42843	&	0.0074	\\
54214.1168778	&	11.414019351126976	&	11.4071	&	0.0077	\\
54214.120674	&	11.442519351126975	&	11.44376	&	0.0075	\\
54214.1244669	&	11.427519351126977	&	11.42388	&	0.0069	\\
54214.1282791	&	11.419019351126977	&	11.41561	&	0.0077	\\
54214.8973616	&	11.430919351126976	&	11.43097	&	0.0082	\\
54214.9012318	&	11.421219351126975	&	11.42486	&	0.0091	\\
54214.9050509	&	11.409819351126975	&	11.40065	&	0.0072	\\
54214.9088752	&	11.400219351126976	&	11.40479	&	0.0077	\\
54214.9127118	&	11.422719351126975	&	11.43376	&	0.0077	\\
54214.9165436	&	11.424419351126977	&	11.4275	&	0.0082	\\
54214.9203874	&	11.420919351126976	&	11.42812	&	0.0076	\\
54214.9242186	&	11.416119351126977	&	11.4182	&	0.008	\\
54214.9280351	&	11.402019351126976	&	11.40607	&	0.0075	\\
54214.9318655	&	11.401019351126976	&	11.4089	&	0.008	\\
54214.9358233	&	11.407219351126976	&	11.41531	&	0.0079	\\
54214.9396605	&	11.418519351126976	&	11.41924	&	0.0068	\\
54214.9434825	&	11.412619351126976	&	11.41904	&	0.0067	\\
54214.9473375	&	11.407319351126976	&	11.41656	&	0.0089	\\
54214.9511115	&	11.422519351126976	&	11.42948	&	0.008	\\
54214.9549474	&	11.413019351126977	&	11.41858	&	0.0078	\\
54214.9587737	&	11.423119351126976	&	11.43244	&	0.0077	\\
54214.9626119	&	11.406319351126976	&	11.40735	&	0.0071	\\
54214.9664406	&	11.421819351126976	&	11.41694	&	0.0071	\\
54214.9702692	&	11.424219351126975	&	11.42788	&	0.0082	\\
54214.974084	&	11.421819351126976	&	11.42563	&	0.0077	\\
54214.9779236	&	11.410619351126977	&	11.42418	&	0.0087	\\
54214.9817422	&	11.421419351126977	&	11.42703	&	0.0082	\\
54214.9855632	&	11.410119351126976	&	11.41746	&	0.0089	\\
54214.9894343	&	11.420319351126976	&	11.4175	&	0.0088	\\
54214.9932714	&	11.428719351126976	&	11.43575	&	0.0088	\\
54215.0824255	&	11.433819351126976	&	11.43382	&	0.0094	\\
54215.0862241	&	11.435319351126976	&	11.43761	&	0.0083	\\
54215.0900412	&	11.423219351126976	&	11.42119	&	0.0079	\\
54215.0940138	&	11.426319351126976	&	11.42977	&	0.0069	\\
54215.0978366	&	11.422019351126975	&	11.42123	&	0.0076	\\
54215.1016343	&	11.416319351126976	&	11.41355	&	0.0072	\\
54215.1054253	&	11.423419351126975	&	11.4298	&	0.0078	\\
54215.1094638	&	11.440119351126976	&	11.44034	&	0.0079	\\
54215.1132673	&	11.423819351126976	&	11.43368	&	0.0075	\\
54215.117055	&	11.416119351126977	&	11.41883	&	0.0075	\\
54215.1208506	&	11.440519351126976	&	11.44058	&	0.0083	\\
54215.1284208	&	11.415019351126976	&	11.41597	&	0.0082	\\
54215.8952649	&	11.430419351126975	&	11.42668	&	0.0073	\\
54215.8991271	&	11.425019351126975	&	11.42724	&	0.0077	\\
54215.9029577	&	11.424319351126975	&	11.42616	&	0.0072	\\
54215.9067988	&	11.423019351126976	&	11.42402	&	0.0073	\\
54215.9106356	&	11.427019351126976	&	11.42718	&	0.0072	\\
54215.9144596	&	11.410319351126976	&	11.41828	&	0.0074	\\
54215.9182954	&	11.401119351126976	&	11.40554	&	0.007	\\
54215.9221388	&	11.425119351126977	&	11.42266	&	0.007	\\
54215.9259825	&	11.430319351126975	&	11.42835	&	0.007	\\
54215.9335993	&	11.417919351126976	&	11.41725	&	0.0073	\\
54215.9375833	&	11.427619351126976	&	11.42563	&	0.0065	\\
54215.9414297	&	11.425619351126976	&	11.42868	&	0.0075	\\
54215.9452684	&	11.426819351126976	&	11.42883	&	0.007	\\
54215.9490975	&	11.426619351126977	&	11.43185	&	0.0072	\\
54215.9529389	&	11.420619351126977	&	11.42555	&	0.0072	\\
54215.956768	&	11.412219351126977	&	11.4105	&	0.0073	\\
54215.9606093	&	11.420419351126975	&	11.41555	&	0.0067	\\
54215.9644533	&	11.421919351126975	&	11.42112	&	0.007	\\
54215.9682995	&	11.415619351126976	&	11.41999	&	0.0069	\\
54215.9721356	&	11.422419351126976	&	11.4182	&	0.0071	\\
54215.9759679	&	11.430419351126975	&	11.42968	&	0.0069	\\
54215.9798084	&	11.416119351126977	&	11.41649	&	0.007	\\
54215.983649	&	11.413419351126976	&	11.40817	&	0.0064	\\
54215.9874903	&	11.432319351126976	&	11.43081	&	0.007	\\
54215.9913255	&	11.426219351126976	&	11.4176	&	0.0076	\\
54215.9951741	&	11.420019351126976	&	11.41794	&	0.0081	\\
54216.0597253	&	11.419919351126977	&	11.41845	&	0.0095	\\
54216.0636601	&	11.429619351126975	&	11.42994	&	0.0091	\\
54216.0674494	&	11.428319351126976	&	11.4289	&	0.0085	\\
54216.0712395	&	11.425219351126977	&	11.41985	&	0.0084	\\
54216.0750751	&	11.420819351126976	&	11.4236	&	0.0083	\\
54216.0789678	&	11.413719351126977	&	11.41391	&	0.0081	\\
54216.082772	&	11.367719351126976	&	11.37934	&	0.0384	\\
54216.0865607	&	11.418419351126976	&	11.41831	&	0.0086	\\
54216.0903561	&	11.431619351126976	&	11.43138	&	0.0091	\\
54216.098211	&	11.431719351126976	&	11.42867	&	0.0077	\\
54216.1019809	&	11.416419351126976	&	11.42134	&	0.0071	\\
54216.1057769	&	11.419319351126976	&	11.42527	&	0.0072	\\
54216.109584	&	11.427119351126976	&	11.42482	&	0.0073	\\
54216.1133505	&	11.442219351126976	&	11.43933	&	0.0079	\\
54216.1171942	&	11.437419351126977	&	11.43086	&	0.008	\\
54216.1209956	&	11.407519351126975	&	11.40594	&	0.0073	\\
54216.1247824	&	11.416819351126977	&	11.41238	&	0.0073	\\
54216.12858	&	11.419219351126976	&	11.43952	&	0.036	\\
54216.8929417	&	11.423819351126976	&	11.41253	&	0.0073	\\
54216.8967827	&	11.424419351126977	&	11.42348	&	0.0072	\\
54216.9006243	&	11.422519351126976	&	11.42768	&	0.0075	\\
54216.9044733	&	11.414619351126976	&	11.42343	&	0.0078	\\
54216.908309	&	11.422419351126976	&	11.41988	&	0.007	\\
54216.9121258	&	11.411019351126976	&	11.40942	&	0.0079	\\
54216.919738	&	11.413119351126976	&	11.41629	&	0.0083	\\
54216.9235576	&	11.414019351126976	&	11.40733	&	0.0082	\\
54216.9273852	&	11.419919351126977	&	11.42552	&	0.0081	\\
54216.9312276	&	11.409519351126976	&	11.40738	&	0.0072	\\
54216.9350384	&	11.415519351126976	&	11.42324	&	0.0073	\\
54216.9390029	&	11.430219351126976	&	11.4364	&	0.0074	\\
54216.9428213	&	11.423019351126976	&	11.42874	&	0.0075	\\
54216.9466668	&	11.428619351126976	&	11.43243	&	0.0071	\\
54216.9504885	&	11.418019351126976	&	11.41829	&	0.0069	\\
54216.9543171	&	11.414919351126976	&	11.41982	&	0.0078	\\
54216.9581283	&	11.426919351126976	&	11.4325	&	0.0073	\\
54216.9619489	&	11.418419351126976	&	11.41589	&	0.0073	\\
54216.9657869	&	11.435919351126977	&	11.43754	&	0.0079	\\
54216.9696034	&	11.428419351126976	&	11.43384	&	0.0072	\\
54216.9734338	&	11.416119351126977	&	11.4178	&	0.0079	\\
54216.9772617	&	11.417619351126977	&	11.41935	&	0.0083	\\
54216.9810941	&	11.416519351126976	&	11.42211	&	0.0083	\\
54216.9849225	&	11.409619351126976	&	11.41247	&	0.0075	\\
54216.988742	&	11.431719351126976	&	11.42949	&	0.008	\\
54216.9925617	&	11.419019351126977	&	11.42023	&	0.0075	\\
54217.0585634	&	11.421119351126976	&	11.41774	&	0.0076	\\
54217.0624458	&	11.421719351126976	&	11.42305	&	0.0073	\\
54217.0662541	&	11.436119351126976	&	11.43157	&	0.0075	\\
54217.070051	&	11.420719351126976	&	11.42328	&	0.0067	\\
54217.0738649	&	11.419819351126977	&	11.42904	&	0.0076	\\
54217.0777038	&	11.425219351126977	&	11.43357	&	0.0068	\\
54217.0854834	&	11.424419351126977	&	11.42808	&	0.0064	\\
54217.0932492	&	11.422419351126976	&	11.42053	&	0.0072	\\
54217.0970516	&	11.424819351126976	&	11.4271	&	0.007	\\
54217.1008962	&	11.424319351126975	&	11.43113	&	0.0067	\\
54217.1047441	&	11.417619351126977	&	11.42336	&	0.0068	\\
54217.1085477	&	11.422419351126976	&	11.42778	&	0.0065	\\
54217.1123817	&	11.441219351126977	&	11.43956	&	0.0069	\\
54217.116187	&	11.427319351126975	&	11.42702	&	0.0064	\\
54217.1200013	&	11.459319351126975	&	11.44416	&	0.0343	\\
54217.1239544	&	11.418719351126976	&	11.42017	&	0.0067	\\
54217.1277172	&	11.423919351126976	&	11.41493	&	0.0074	\\
54217.8889447	&	11.429119351126976	&	11.42534	&	0.0096	\\
54217.8927971	&	11.428519351126976	&	11.41898	&	0.008	\\
54217.896635	&	11.411419351126977	&	11.41576	&	0.0086	\\
54217.9004606	&	11.404719351126976	&	11.40953	&	0.0083	\\
54217.9042954	&	11.414619351126976	&	11.41418	&	0.0072	\\
54217.9081246	&	11.430419351126975	&	11.4304	&	0.0077	\\
54217.9119519	&	11.406219351126976	&	11.41205	&	0.0076	\\
54217.9157836	&	11.420219351126976	&	11.42226	&	0.0072	\\
54217.9196244	&	11.413819351126977	&	11.42146	&	0.0083	\\
54217.9234513	&	11.402919351126975	&	11.40579	&	0.0077	\\
54217.9272798	&	11.421819351126976	&	11.42549	&	0.0079	\\
54217.9311476	&	11.420419351126975	&	11.42269	&	0.0076	\\
54217.9349792	&	11.425319351126976	&	11.42899	&	0.0071	\\
54217.9389266	&	11.416619351126975	&	11.41886	&	0.0073	\\
54217.9427876	&	11.429619351126975	&	11.42718	&	0.007	\\
54217.9466115	&	11.434619351126976	&	11.44016	&	0.0078	\\
54217.9504524	&	11.424119351126976	&	11.4279	&	0.0076	\\
54217.954272	&	11.416519351126976	&	11.41812	&	0.0073	\\
54217.9581047	&	11.427119351126976	&	11.42674	&	0.0077	\\
54217.9619245	&	11.407219351126976	&	11.41011	&	0.007	\\
54217.9657647	&	11.418719351126976	&	11.42497	&	0.0077	\\
54217.9695974	&	11.422119351126977	&	11.42345	&	0.0081	\\
54217.9734407	&	11.430119351126976	&	11.42921	&	0.0069	\\
54217.9772708	&	11.426019351126977	&	11.42449	&	0.0074	\\
54217.9811106	&	11.423919351126976	&	11.42671	&	0.0081	\\
54217.984941	&	11.428819351126975	&	11.4332	&	0.0071	\\
54217.9887643	&	11.420619351126977	&	11.42748	&	0.008	\\
54217.9926042	&	11.434419351126976	&	11.44346	&	0.0097	\\
54218.0554239	&	11.437819351126976	&	11.43573	&	0.008	\\
54218.0593653	&	11.417219351126976	&	11.41154	&	0.0075	\\
54218.0631611	&	11.416019351126977	&	11.42688	&	0.0073	\\
54218.0669643	&	11.419619351126975	&	11.41681	&	0.0069	\\
54218.0707835	&	11.429019351126977	&	11.43223	&	0.0069	\\
54218.0748695	&	11.419519351126976	&	11.42615	&	0.007	\\
54218.0786878	&	11.418119351126975	&	11.42556	&	0.0074	\\
54218.082502	&	11.413819351126977	&	11.42733	&	0.007	\\
54218.0865094	&	11.420119351126976	&	11.42912	&	0.007	\\
54218.0903062	&	11.432019351126977	&	11.43156	&	0.007	\\
54218.0941139	&	11.422119351126977	&	11.42325	&	0.0066	\\
54218.098065	&	11.434719351126976	&	11.43336	&	0.0063	\\
54218.1018752	&	11.420019351126976	&	11.42514	&	0.0068	\\
54218.105687	&	11.420119351126976	&	11.42692	&	0.0069	\\
54218.1094916	&	11.427819351126976	&	11.43008	&	0.0068	\\
54218.1133118	&	11.419519351126976	&	11.42354	&	0.0072	\\
54218.1171297	&	11.415819351126975	&	11.42057	&	0.0066	\\
54218.1247606	&	11.439419351126975	&	11.4473	&	0.0066	\\
54218.1285693	&	11.430319351126975	&	11.436	&	0.0074	\\
54218.884749	&	11.433919351126976	&	11.42017	&	0.0101	\\
54218.8885974	&	11.429019351126977	&	11.43975	&	0.0235	\\
54218.8923853	&	11.416519351126976	&	11.41779	&	0.0275	\\
54218.9074885	&	11.412419351126976	&	11.41215	&	0.0277	\\
54218.9225988	&	11.423719351126977	&	11.41727	&	0.0099	\\
54218.9264231	&	11.433919351126976	&	11.42904	&	0.0136	\\
54218.9302361	&	11.420119351126976	&	11.42095	&	0.008	\\
54218.9341979	&	11.421719351126976	&	11.42629	&	0.0076	\\
54218.9380409	&	11.430519351126977	&	11.43178	&	0.0087	\\
54218.9418669	&	11.423719351126977	&	11.42381	&	0.0086	\\
54218.945705	&	11.409819351126975	&	11.42366	&	0.0112	\\
54218.9495262	&	11.433619351126977	&	11.43106	&	0.013	\\
54218.9533589	&	11.422319351126976	&	11.42127	&	0.0117	\\
54218.9571838	&	11.419619351126975	&	11.41985	&	0.0139	\\
54218.9610068	&	11.418619351126976	&	11.43114	&	0.0112	\\
54218.9648346	&	11.424819351126976	&	11.43961	&	0.0103	\\
54218.9686572	&	11.434519351126976	&	11.44432	&	0.0181	\\
54218.9724812	&	11.386519351126976	&	11.39773	&	0.0204	\\
54218.9762964	&	11.417119351126976	&	11.42045	&	0.0211	\\
54218.9801095	&	11.404119351126976	&	11.41625	&	0.0225	\\
54218.9839038	&	11.432319351126976	&	11.42692	&	0.0198	\\
54218.9876815	&	11.447919351126975	&	11.43939	&	0.0146	\\
54218.9915013	&	11.439619351126977	&	11.44115	&	0.015	\\
54219.0519497	&	11.422719351126975	&	11.41893	&	0.0092	\\
54219.0558397	&	11.413019351126977	&	11.41462	&	0.0089	\\
54219.0596457	&	11.413719351126977	&	11.41788	&	0.008	\\
54219.0634407	&	11.404219351126976	&	11.41966	&	0.0082	\\
54219.0672368	&	11.420919351126976	&	11.42689	&	0.0071	\\
54219.0710893	&	11.413419351126976	&	11.41255	&	0.0072	\\
54219.0748896	&	11.418819351126976	&	11.41902	&	0.0074	\\
54219.0787425	&	11.406219351126976	&	11.41154	&	0.0075	\\
54219.0827542	&	11.420719351126976	&	11.42854	&	0.0077	\\
54219.0866042	&	11.426919351126976	&	11.42694	&	0.0071	\\
54219.0905184	&	11.424219351126975	&	11.42984	&	0.007	\\
54219.0943466	&	11.417619351126977	&	11.41716	&	0.0072	\\
54219.0981509	&	11.419719351126975	&	11.42548	&	0.0071	\\
54219.1019558	&	11.414019351126976	&	11.41765	&	0.0074	\\
54219.1057576	&	11.421619351126976	&	11.42445	&	0.007	\\
54219.1095526	&	11.422519351126976	&	11.42795	&	0.0071	\\
54219.1134552	&	11.424019351126976	&	11.42428	&	0.0071	\\
54219.1172655	&	11.432319351126976	&	11.43606	&	0.0069	\\
54219.1210596	&	11.416019351126977	&	11.42005	&	0.0075	\\
54219.1248751	&	11.418819351126976	&	11.42851	&	0.0071	\\
54220.0470584	&	11.421219351126975	&	11.41329	&	0.0084	\\
54220.0509411	&	11.427519351126977	&	11.4289	&	0.009	\\
54220.0549333	&	11.430319351126975	&	11.43665	&	0.0088	\\
54220.0587334	&	11.425619351126976	&	11.4349	&	0.0081	\\
54220.0625564	&	11.405819351126976	&	11.40849	&	0.0086	\\
54220.0665062	&	11.432519351126976	&	11.43208	&	0.0079	\\
54220.0702868	&	11.395519351126977	&	11.39879	&	0.0079	\\
54220.0740913	&	11.414319351126975	&	11.41894	&	0.0078	\\
54220.0778967	&	11.427719351126976	&	11.43778	&	0.0083	\\
54220.0816821	&	11.419419351126976	&	11.42726	&	0.0075	\\
54220.0856089	&	11.420319351126976	&	11.42728	&	0.0083	\\
54220.0894913	&	11.411919351126976	&	11.41735	&	0.007	\\
54220.0932933	&	11.410019351126977	&	11.42264	&	0.0073	\\
54220.1049626	&	11.420819351126976	&	11.41836	&	0.0072	\\
54220.108765	&	11.422219351126977	&	11.42289	&	0.0066	\\
54220.112535	&	11.416619351126975	&	11.41798	&	0.0067	\\
54220.1163523	&	11.428119351126975	&	11.43314	&	0.0075	\\
54220.1201519	&	11.430219351126976	&	11.44069	&	0.0078	\\
54220.124076	&	11.419319351126976	&	11.42165	&	0.0073	\\
54220.1278788	&	11.418619351126976	&	11.41981	&	0.0081	\\
54221.0473973	&	11.418219351126975	&	11.41326	&	0.008	\\
54221.0512791	&	11.430719351126976	&	11.4317	&	0.008	\\
54221.0551011	&	11.413819351126977	&	11.41302	&	0.0083	\\
54221.0590401	&	11.406519351126976	&	11.40241	&	0.008	\\
54221.0628269	&	11.427919351126976	&	11.42694	&	0.0083	\\
54221.0666346	&	11.425719351126975	&	11.42654	&	0.0087	\\
54221.0704498	&	11.418919351126975	&	11.41953	&	0.008	\\
54221.0743122	&	11.401119351126976	&	11.39361	&	0.0089	\\
54221.0781193	&	11.423419351126975	&	11.42232	&	0.0085	\\
54221.0819134	&	11.427419351126977	&	11.43045	&	0.0078	\\
54221.085847	&	11.413319351126976	&	11.41073	&	0.008	\\
54221.0897206	&	11.413319351126976	&	11.41567	&	0.007	\\
54221.0935215	&	11.423019351126976	&	11.42813	&	0.0074	\\
54221.0973064	&	11.413219351126976	&	11.42513	&	0.0072	\\
54221.1011616	&	11.415319351126977	&	11.41858	&	0.007	\\
54221.1049643	&	11.434619351126976	&	11.43219	&	0.0074	\\
54221.1087815	&	11.426219351126976	&	11.42791	&	0.0071	\\
54221.1125772	&	11.423419351126975	&	11.41965	&	0.0067	\\
54221.1163712	&	11.435019351126977	&	11.43169	&	0.0073	\\
54221.120162	&	11.435219351126976	&	11.4267	&	0.007	\\
54221.1239859	&	11.426019351126977	&	11.42434	&	0.0069	\\
54222.0432903	&	11.428919351126977	&	11.42438	&	0.0089	\\
54222.0471633	&	11.428519351126976	&	11.43128	&	0.0088	\\
54222.0509614	&	11.424219351126975	&	11.42545	&	0.0079	\\
54222.0547943	&	11.427019351126976	&	11.42644	&	0.0081	\\
54222.0585945	&	11.419619351126975	&	11.41514	&	0.0085	\\
54222.062404	&	11.415019351126976	&	11.41418	&	0.0079	\\
54222.0662119	&	11.401119351126976	&	11.40642	&	0.0082	\\
54222.0699983	&	11.421819351126976	&	11.42157	&	0.0084	\\
54222.0738154	&	11.421819351126976	&	11.42155	&	0.0086	\\
54222.0776104	&	11.413419351126976	&	11.41202	&	0.0087	\\
54222.081422	&	11.422219351126977	&	11.41637	&	0.0074	\\
54222.085366	&	11.438719351126975	&	11.43419	&	0.0076	\\
54222.089184	&	11.427719351126976	&	11.42394	&	0.0076	\\
54222.0967917	&	11.421319351126977	&	11.42033	&	0.0073	\\
54222.100806	&	11.421719351126976	&	11.41463	&	0.0073	\\
54222.1045969	&	11.438719351126975	&	11.4336	&	0.0085	\\
54222.1083877	&	11.422719351126975	&	11.42321	&	0.0081	\\
54222.112193	&	11.431519351126976	&	11.43146	&	0.0077	\\
54222.1160062	&	11.417219351126976	&	11.41515	&	0.0076	\\
54222.1197911	&	11.422719351126975	&	11.42249	&	0.0081	\\
54222.1235995	&	11.426819351126976	&	11.42384	&	0.0074	\\
54223.0400662	&	11.417619351126977	&	11.41412	&	0.0088	\\
54223.0439357	&	11.431019351126976	&	11.4283	&	0.0085	\\
54223.0477277	&	11.413019351126977	&	11.41239	&	0.0082	\\
54223.0516701	&	11.425619351126976	&	11.42842	&	0.0077	\\
54223.0554555	&	11.415319351126977	&	11.41549	&	0.0072	\\
54223.0593443	&	11.424219351126975	&	11.42816	&	0.0074	\\
54223.063148	&	11.447919351126975	&	11.45814	&	0.0071	\\
54223.0669535	&	11.428719351126976	&	11.43239	&	0.0077	\\
54223.0707621	&	11.423219351126976	&	11.41498	&	0.0075	\\
54223.0745771	&	11.410919351126976	&	11.40981	&	0.009	\\
54223.0785566	&	11.420419351126975	&	11.42337	&	0.0079	\\
54223.0823711	&	11.416119351126977	&	11.41368	&	0.0083	\\
54223.0862968	&	11.420019351126976	&	11.42677	&	0.0075	\\
54223.0901023	&	11.413319351126976	&	11.4254	&	0.0092	\\
54223.0940964	&	11.423319351126976	&	11.42207	&	0.0086	\\
54223.0978959	&	11.431819351126975	&	11.42764	&	0.0079	\\
54223.1016842	&	11.403119351126977	&	11.40587	&	0.0076	\\
54223.1055442	&	11.424319351126975	&	11.42535	&	0.0078	\\
54223.1093643	&	11.406819351126977	&	11.41332	&	0.0082	\\
54223.1131753	&	11.426019351126977	&	11.41979	&	0.0078	\\
54223.1169808	&	11.425519351126976	&	11.42339	&	0.0078	\\
54223.1207781	&	11.428319351126976	&	11.42749	&	0.0073	\\
54223.8716723	&	11.411119351126976	&	11.40845	&	0.0087	\\
54223.8755001	&	11.435419351126976	&	11.43681	&	0.009	\\
54223.8793376	&	11.414719351126976	&	11.41926	&	0.0087	\\
54223.8831633	&	11.425019351126975	&	11.42851	&	0.0081	\\
54223.8869892	&	11.434219351126975	&	11.43302	&	0.0084	\\
54223.890804	&	11.411919351126976	&	11.41482	&	0.0091	\\
54223.8946364	&	11.419219351126976	&	11.41637	&	0.0088	\\
54223.8984639	&	11.397219351126976	&	11.39854	&	0.0081	\\
54223.9022971	&	11.415819351126975	&	11.4149	&	0.008	\\
54223.9061175	&	11.417619351126977	&	11.41753	&	0.0084	\\
54223.9099325	&	11.431819351126975	&	11.43345	&	0.0079	\\
54223.9137568	&	11.424419351126977	&	11.42433	&	0.0089	\\
54223.9175844	&	11.416019351126977	&	11.4119	&	0.0078	\\
54223.9214081	&	11.442419351126976	&	11.44141	&	0.0091	\\
54223.9252322	&	11.444919351126977	&	11.4426	&	0.0084	\\
54223.9290448	&	11.413019351126977	&	11.41083	&	0.0081	\\
54223.9330036	&	11.410419351126976	&	11.41287	&	0.0077	\\
54223.936828	&	11.409819351126975	&	11.40984	&	0.0086	\\
54223.9406439	&	11.425119351126977	&	11.42236	&	0.0088	\\
54223.944465	&	11.428919351126977	&	11.42015	&	0.0076	\\
54223.9482837	&	11.417819351126976	&	11.41784	&	0.008	\\
54223.9521021	&	11.423019351126976	&	11.43004	&	0.0088	\\
54223.9559301	&	11.420719351126976	&	11.42422	&	0.008	\\
54223.9597591	&	11.418519351126976	&	11.40685	&	0.0075	\\
54223.9635746	&	11.406219351126976	&	11.41126	&	0.0077	\\
54223.9673972	&	11.434319351126977	&	11.42694	&	0.0085	\\
54223.9712121	&	11.426119351126976	&	11.41799	&	0.0075	\\
54223.9750377	&	11.419819351126977	&	11.42586	&	0.0074	\\
54223.9788628	&	11.422519351126976	&	11.42006	&	0.0083	\\
54223.9826894	&	11.418219351126975	&	11.42272	&	0.009	\\
54223.9865416	&	11.435919351126977	&	11.43932	&	0.0078	\\
54224.0368918	&	11.410619351126977	&	11.41755	&	0.0084	\\
54224.0407559	&	11.405819351126976	&	11.40793	&	0.0089	\\
54224.0445522	&	11.423019351126976	&	11.43226	&	0.0084	\\
54224.0485062	&	11.402019351126976	&	11.39673	&	0.0083	\\
54224.0523604	&	11.433719351126976	&	11.44513	&	0.0076	\\
54224.0561478	&	11.430719351126976	&	11.43274	&	0.0074	\\
54224.0601917	&	11.432119351126977	&	11.43191	&	0.0077	\\
54224.0639853	&	11.395219351126975	&	11.39933	&	0.0074	\\
54224.0677692	&	11.426019351126977	&	11.43005	&	0.0079	\\
54224.071591	&	11.426119351126976	&	11.42812	&	0.0079	\\
54224.0754845	&	11.407119351126976	&	11.40299	&	0.0076	\\
54224.0792951	&	11.426019351126977	&	11.42456	&	0.0078	\\
54224.0830984	&	11.413319351126976	&	11.41458	&	0.0078	\\
54224.0870959	&	11.446619351126976	&	11.448	&	0.0079	\\
54224.0909951	&	11.421819351126976	&	11.42846	&	0.0078	\\
54224.094822	&	11.412019351126975	&	11.40242	&	0.0073	\\
54224.09862	&	11.422819351126977	&	11.42336	&	0.0073	\\
54224.1024232	&	11.417419351126975	&	11.41566	&	0.0074	\\
54224.1062215	&	11.424319351126975	&	11.41783	&	0.0074	\\
54224.1100522	&	11.421519351126976	&	11.43204	&	0.0073	\\
54224.1138767	&	11.411519351126977	&	11.40794	&	0.0071	\\
54224.117653	&	11.427319351126975	&	11.4267	&	0.0073	\\
54224.1214609	&	11.417819351126976	&	11.41521	&	0.0076	\\
54224.8714636	&	11.426919351126976	&	11.42006	&	0.0088	\\
54224.8753456	&	11.420619351126977	&	11.41944	&	0.0086	\\
54224.8791608	&	11.416319351126976	&	11.42355	&	0.0083	\\
54224.8829969	&	11.414319351126975	&	11.41752	&	0.0085	\\
54224.8868136	&	11.416519351126976	&	11.41875	&	0.0077	\\
54224.8906283	&	11.401319351126975	&	11.40417	&	0.0091	\\
54224.8944636	&	11.425519351126976	&	11.42618	&	0.0091	\\
54224.8982931	&	11.416219351126976	&	11.41521	&	0.0077	\\
54224.9021284	&	11.417719351126976	&	11.42044	&	0.009	\\
54224.9059468	&	11.422619351126976	&	11.427	&	0.008	\\
54224.9135503	&	11.441719351126975	&	11.43867	&	0.0084	\\
54224.9173767	&	11.426819351126976	&	11.42664	&	0.0083	\\
54224.9212076	&	11.418119351126975	&	11.41759	&	0.0081	\\
54224.9250395	&	11.427119351126976	&	11.43528	&	0.0085	\\
54224.9288723	&	11.430819351126976	&	11.43217	&	0.0082	\\
54224.9328449	&	11.421819351126976	&	11.42928	&	0.0081	\\
54224.9366703	&	11.404419351126975	&	11.40933	&	0.0083	\\
54224.9405077	&	11.437419351126977	&	11.43414	&	0.0081	\\
54224.9443292	&	11.422019351126975	&	11.42503	&	0.0083	\\
54224.9481536	&	11.429019351126977	&	11.43038	&	0.009	\\
54224.9519923	&	11.417019351126976	&	11.41828	&	0.0074	\\
54224.9558216	&	11.430719351126976	&	11.43698	&	0.0078	\\
54224.9596472	&	11.411619351126976	&	11.40955	&	0.0076	\\
54224.9634801	&	11.427519351126977	&	11.42555	&	0.0078	\\
54224.9673034	&	11.419819351126977	&	11.42292	&	0.0075	\\
54224.9711278	&	11.398819351126976	&	11.40449	&	0.008	\\
54224.9749481	&	11.435119351126977	&	11.4363	&	0.0089	\\
54224.9787832	&	11.414519351126977	&	11.4164	&	0.0086	\\
54224.9826125	&	11.412919351126977	&	11.41991	&	0.0097	\\
54224.9864413	&	11.415719351126976	&	11.4262	&	0.0079	\\
54225.036571	&	11.433719351126976	&	11.43421	&	0.009	\\
54225.0404201	&	11.400819351126977	&	11.40626	&	0.0087	\\
54225.0442097	&	11.415619351126976	&	11.41729	&	0.0091	\\
54225.0479903	&	11.414219351126976	&	11.41663	&	0.0073	\\
54225.0555628	&	11.410119351126976	&	11.40818	&	0.008	\\
54225.0593403	&	11.415019351126976	&	11.41501	&	0.0075	\\
54225.0631304	&	11.440019351126976	&	11.43711	&	0.0192	\\
54225.0669184	&	11.412519351126976	&	11.41379	&	0.0077	\\
54225.0707055	&	11.411519351126977	&	11.41348	&	0.0072	\\
54225.0745054	&	11.417819351126976	&	11.4134	&	0.0078	\\
54225.0783018	&	11.437019351126976	&	11.44095	&	0.007	\\
54225.0822199	&	11.411919351126976	&	11.42267	&	0.0074	\\
54225.086001	&	11.413319351126976	&	11.41821	&	0.0077	\\
54225.0897859	&	11.417619351126977	&	11.4212	&	0.0078	\\
54225.0935707	&	11.410819351126976	&	11.41447	&	0.0076	\\
54225.0973608	&	11.416419351126976	&	11.42999	&	0.0081	\\
54225.1011535	&	11.416419351126976	&	11.42401	&	0.0074	\\
54225.1049302	&	11.428619351126976	&	11.42938	&	0.0077	\\
54225.1087152	&	11.429319351126976	&	11.42747	&	0.0081	\\
54225.1124937	&	11.413819351126977	&	11.42593	&	0.0077	\\
54225.1162829	&	11.416319351126976	&	11.41105	&	0.0079	\\
54225.1200794	&	11.425519351126976	&	11.4165	&	0.0072	\\
54225.1238686	&	11.421819351126976	&	11.4277	&	0.0077	\\
54225.8655086	&	11.472819351126976	&	11.4574	&	0.0173	\\
54225.8693449	&	11.385919351126976	&	11.39937	&	0.0189	\\
54225.8807024	&	11.388919351126976	&	11.41492	&	0.0226	\\
54225.884493	&	11.394219351126976	&	11.4041	&	0.0229	\\
54225.8882692	&	11.429619351126975	&	11.44192	&	0.0245	\\
54225.899617	&	11.424919351126976	&	11.42941	&	0.0289	\\
54225.903411	&	11.461919351126976	&	11.45177	&	0.0237	\\
54225.9071993	&	11.399619351126976	&	11.39786	&	0.0132	\\
54225.9110027	&	11.420219351126976	&	11.43168	&	0.0178	\\
54225.9148035	&	11.431919351126975	&	11.43191	&	0.0163	\\
54225.9186215	&	11.411419351126977	&	11.41263	&	0.0128	\\
54225.9224366	&	11.413419351126976	&	11.41769	&	0.0127	\\
54225.9262557	&	11.396019351126975	&	11.39505	&	0.0126	\\
54225.9302067	&	11.404219351126976	&	11.40724	&	0.0114	\\
54225.9340242	&	11.416119351126977	&	11.4182	&	0.0083	\\
54225.937856	&	11.416819351126977	&	11.42353	&	0.0096	\\
54225.9416841	&	11.424719351126976	&	11.42735	&	0.0082	\\
54225.945514	&	11.421719351126976	&	11.42225	&	0.0082	\\
54225.9493579	&	11.408519351126976	&	11.41364	&	0.0096	\\
54225.9531881	&	11.403219351126976	&	11.40792	&	0.0092	\\
54225.9570045	&	11.395419351126977	&	11.40206	&	0.0086	\\
54225.9608309	&	11.427819351126976	&	11.4292	&	0.0098	\\
54225.9646547	&	11.407319351126976	&	11.40615	&	0.0094	\\
54225.9722531	&	11.421419351126977	&	11.42513	&	0.0132	\\
54225.9760723	&	11.413819351126977	&	11.422	&	0.0133	\\
54225.9798847	&	11.406219351126976	&	11.40411	&	0.0225	\\
54225.9836955	&	11.427219351126976	&	11.43327	&	0.0202	\\
54225.9874818	&	11.399219351126977	&	11.40144	&	0.0177	\\
54226.0339436	&	11.429019351126977	&	11.42914	&	0.0083	\\
54226.0379207	&	11.420619351126977	&	11.42471	&	0.0086	\\
54226.0417128	&	11.419819351126977	&	11.41812	&	0.0076	\\
54226.0455068	&	11.417319351126975	&	11.41795	&	0.0078	\\
54226.0493007	&	11.414019351126976	&	11.41684	&	0.0076	\\
54226.0530865	&	11.413019351126977	&	11.41711	&	0.0071	\\
54226.0568705	&	11.430719351126976	&	11.43643	&	0.0081	\\
54226.0606653	&	11.432519351126976	&	11.43328	&	0.0073	\\
54226.0644547	&	11.424919351126976	&	11.43289	&	0.0072	\\
54226.0682364	&	11.421319351126977	&	11.42471	&	0.0081	\\
54226.0720237	&	11.421119351126976	&	11.42699	&	0.0075	\\
54226.0758044	&	11.402819351126976	&	11.42057	&	0.0071	\\
54226.0795994	&	11.415819351126975	&	11.42146	&	0.0075	\\
54226.0833915	&	11.408519351126976	&	11.40941	&	0.0076	\\
54226.0871878	&	11.417819351126976	&	11.41402	&	0.0086	\\
54226.0909628	&	11.434019351126976	&	11.43449	&	0.0075	\\
54226.0948916	&	11.412019351126975	&	11.41551	&	0.0071	\\
54226.0986771	&	11.427619351126976	&	11.43433	&	0.0075	\\
54226.1024722	&	11.416619351126975	&	11.41159	&	0.0083	\\
54226.1062551	&	11.426119351126976	&	11.42749	&	0.0073	\\
54226.1138458	&	11.436819351126976	&	11.43643	&	0.0076	\\
54226.1176486	&	11.413419351126976	&	11.42758	&	0.0076	\\
54226.1214565	&	11.427919351126976	&	11.43517	&	0.0075	\\
54226.1252539	&	11.422519351126976	&	11.43525	&	0.0079	\\
54226.8527097	&	11.413419351126976	&	11.41959	&	0.0106	\\
54226.8565322	&	11.410219351126976	&	11.4184	&	0.0096	\\
54226.8680448	&	11.411819351126976	&	11.41631	&	0.0083	\\
54226.8718343	&	11.416419351126976	&	11.42549	&	0.0097	\\
54226.8756672	&	11.410219351126976	&	11.41243	&	0.0089	\\
54226.8794614	&	11.423519351126975	&	11.42255	&	0.0083	\\
54226.8832529	&	11.415119351126975	&	11.42147	&	0.0086	\\
54226.8870411	&	11.396619351126976	&	11.40451	&	0.0083	\\
54226.8908415	&	11.432519351126976	&	11.43812	&	0.0083	\\
54226.8946343	&	11.422519351126976	&	11.42649	&	0.008	\\
54226.8984354	&	11.408319351126975	&	11.41359	&	0.0086	\\
54226.9022308	&	11.412019351126975	&	11.41977	&	0.0098	\\
54226.9060266	&	11.418319351126977	&	11.42406	&	0.0077	\\
54226.9098199	&	11.439619351126977	&	11.43935	&	0.0074	\\
54226.9136195	&	11.431419351126976	&	11.4373	&	0.0078	\\
54226.9175447	&	11.423919351126976	&	11.41757	&	0.0083	\\
54226.9213429	&	11.430419351126975	&	11.42907	&	0.008	\\
54226.9251327	&	11.431219351126977	&	11.43093	&	0.0077	\\
54226.928932	&	11.427519351126977	&	11.42616	&	0.007	\\
54226.9327302	&	11.427619351126976	&	11.43005	&	0.0075	\\
54226.9365233	&	11.435319351126976	&	11.43668	&	0.0078	\\
54226.940323	&	11.412819351126975	&	11.41478	&	0.0076	\\
54226.9441212	&	11.422519351126976	&	11.42695	&	0.0082	\\
54226.9479205	&	11.425219351126977	&	11.43115	&	0.0074	\\
54226.9517125	&	11.433819351126976	&	11.43378	&	0.0075	\\
54226.9555089	&	11.432919351126976	&	11.43425	&	0.0083	\\
54226.9593246	&	11.408019351126976	&	11.41269	&	0.0079	\\
54226.9631289	&	11.408919351126976	&	11.41361	&	0.0077	\\
54226.9669214	&	11.413619351126975	&	11.41505	&	0.0077	\\
54226.9707333	&	11.418919351126975	&	11.42125	&	0.0071	\\
54226.974657	&	11.417719351126976	&	11.42123	&	0.0077	\\
54226.9784628	&	11.431019351126976	&	11.42865	&	0.0073	\\
54226.9822612	&	11.427519351126977	&	11.42711	&	0.0069	\\
54226.9860578	&	11.415219351126977	&	11.41681	&	0.007	\\
54226.9898571	&	11.410919351126976	&	11.41675	&	0.0071	\\
54226.9936468	&	11.412619351126976	&	11.41855	&	0.0069	\\
54226.9974619	&	11.426419351126976	&	11.4329	&	0.0074	\\
54227.001277	&	11.417619351126977	&	11.41173	&	0.0072	\\
54227.0050774	&	11.428119351126975	&	11.43135	&	0.0074	\\
54227.0289391	&	11.434819351126976	&	11.4308	&	0.0084	\\
54227.0367169	&	11.422219351126977	&	11.41816	&	0.0073	\\
54227.040502	&	11.419319351126976	&	11.41719	&	0.0081	\\
54227.0442946	&	11.413319351126976	&	11.40998	&	0.0073	\\
54227.0480962	&	11.440919351126976	&	11.4395	&	0.0085	\\
54227.0518795	&	11.425019351126975	&	11.42902	&	0.0081	\\
54227.0556725	&	11.432619351126975	&	11.42711	&	0.0071	\\
54227.0594673	&	11.433519351126977	&	11.44054	&	0.0085	\\
54227.063242	&	11.413619351126975	&	11.41086	&	0.0073	\\
54227.0670478	&	11.413419351126976	&	11.4162	&	0.0076	\\
54227.0708347	&	11.418919351126975	&	11.41904	&	0.0073	\\
54227.0746293	&	11.407919351126976	&	11.41318	&	0.0076	\\
54227.078422	&	11.421719351126976	&	11.41512	&	0.0074	\\
54227.0822187	&	11.410319351126976	&	11.41074	&	0.0079	\\
54227.0860126	&	11.420619351126977	&	11.41271	&	0.0069	\\
54227.0899482	&	11.428019351126975	&	11.4283	&	0.0071	\\
54227.097534	&	11.415619351126976	&	11.41605	&	0.007	\\
54227.1013339	&	11.415719351126976	&	11.40806	&	0.0074	\\
54227.7477201	&	11.413819351126977	&	11.41438	&	0.0093	\\
54227.7515711	&	11.409419351126976	&	11.41761	&	0.0081	\\
54227.7553957	&	11.411719351126976	&	11.41862	&	0.0087	\\
54227.7592076	&	11.417719351126976	&	11.41366	&	0.0078	\\
54227.763024	&	11.391719351126977	&	11.3996	&	0.0097	\\
54227.7668493	&	11.428219351126977	&	11.4266	&	0.0085	\\
54227.7706645	&	11.447219351126977	&	11.45213	&	0.0088	\\
54227.7744792	&	11.411019351126976	&	11.42158	&	0.0096	\\
54227.7783032	&	11.408419351126977	&	11.4155	&	0.0087	\\
54227.7821282	&	11.426819351126976	&	11.43514	&	0.0085	\\
54227.7859356	&	11.414819351126976	&	11.4208	&	0.009	\\
54227.789745	&	11.443319351126975	&	11.43845	&	0.0091	\\
54227.7935672	&	11.410919351126976	&	11.41028	&	0.0087	\\
54227.7973951	&	11.406919351126977	&	11.40897	&	0.0092	\\
54227.8012059	&	11.419519351126976	&	11.42256	&	0.0081	\\
54227.8050295	&	11.430519351126977	&	11.43752	&	0.0091	\\
54227.8126375	&	11.415219351126977	&	11.41834	&	0.0087	\\
54227.8164485	&	11.410319351126976	&	11.41369	&	0.0089	\\
54227.8202715	&	11.414719351126976	&	11.41202	&	0.0083	\\
54227.8242265	&	11.427319351126975	&	11.42371	&	0.0091	\\
54227.8280157	&	11.403319351126976	&	11.4039	&	0.0091	\\
54227.8318319	&	11.401519351126977	&	11.40727	&	0.0083	\\
54227.8356435	&	11.441719351126975	&	11.43872	&	0.0086	\\
54227.8394614	&	11.437519351126976	&	11.43882	&	0.008	\\
54227.8432839	&	11.415419351126976	&	11.41626	&	0.0083	\\
54227.8471326	&	11.409719351126975	&	11.40846	&	0.0081	\\
54227.8509643	&	11.415419351126976	&	11.42054	&	0.0089	\\
54227.8530561	&	11.422819351126977	&	11.42907	&	0.0093	\\
54227.854793	&	11.421719351126976	&	11.41781	&	0.0076	\\
54227.8568455	&	11.426719351126977	&	11.41983	&	0.0083	\\
54227.8586219	&	11.440019351126976	&	11.44321	&	0.009	\\
54227.8606379	&	11.413719351126977	&	11.40552	&	0.0082	\\
54227.8624074	&	11.406719351126975	&	11.40045	&	0.0071	\\
54227.8644329	&	11.436419351126975	&	11.43843	&	0.0076	\\
54227.8662219	&	11.408019351126976	&	11.40752	&	0.0081	\\
54227.8700461	&	11.411919351126976	&	11.41531	&	0.0089	\\
54227.8738655	&	11.435519351126976	&	11.43853	&	0.0086	\\
54227.8759411	&	11.441319351126976	&	11.43649	&	0.0077	\\
54227.8776887	&	11.432619351126975	&	11.43057	&	0.0072	\\
54227.8797298	&	11.411519351126977	&	11.40929	&	0.0076	\\
54227.8815043	&	11.408319351126975	&	11.40631	&	0.0081	\\
54227.8835227	&	11.409919351126977	&	11.41599	&	0.0081	\\
54227.8853249	&	11.420919351126976	&	11.42382	&	0.0077	\\
54227.8873217	&	11.432619351126975	&	11.42835	&	0.0091	\\
54227.8891335	&	11.444119351126975	&	11.44563	&	0.0078	\\
54227.8911134	&	11.426519351126975	&	11.42175	&	0.0078	\\
54227.8929547	&	11.441119351126977	&	11.43366	&	0.0076	\\
54227.8948992	&	11.420619351126977	&	11.42487	&	0.0077	\\
54227.8967729	&	11.426419351126976	&	11.41831	&	0.0073	\\
54227.8986864	&	11.419319351126976	&	11.4168	&	0.0083	\\
54227.900723	&	11.428319351126976	&	11.43229	&	0.0136	\\
54227.902481	&	11.444419351126976	&	11.45187	&	0.0074	\\
54227.9045392	&	11.437419351126977	&	11.44548	&	0.0115	\\
54227.9062478	&	11.419419351126976	&	11.41936	&	0.0074	\\
54227.9083571	&	11.420019351126976	&	11.4242	&	0.0139	\\
54227.9100354	&	11.426819351126976	&	11.42749	&	0.0076	\\
54227.9121343	&	11.432419351126976	&	11.42234	&	0.0111	\\
54227.913828	&	11.426119351126976	&	11.41879	&	0.0085	\\
54227.9159497	&	11.422719351126975	&	11.4288	&	0.0087	\\
54227.9176189	&	11.418819351126976	&	11.41834	&	0.0077	\\
54227.9197668	&	11.429919351126976	&	11.42457	&	0.0084	\\
54227.921404	&	11.421519351126976	&	11.42139	&	0.0077	\\
54227.9235901	&	11.421919351126975	&	11.42081	&	0.0074	\\
54227.9253188	&	11.428419351126976	&	11.41786	&	0.008	\\
54227.9274129	&	11.417319351126975	&	11.42385	&	0.008	\\
54227.9291176	&	11.413419351126976	&	11.41428	&	0.0073	\\
54227.9311997	&	11.441619351126976	&	11.43966	&	0.0081	\\
54227.9329063	&	11.432919351126976	&	11.43284	&	0.0073	\\
54227.9350325	&	11.421619351126976	&	11.41274	&	0.0073	\\
54227.9367011	&	11.420419351126975	&	11.41047	&	0.0076	\\
54227.938859	&	11.433919351126976	&	11.43465	&	0.0084	\\
54227.9404865	&	11.414119351126976	&	11.42006	&	0.0083	\\
54227.9426836	&	11.435419351126976	&	11.4327	&	0.0084	\\
54227.9442705	&	11.431419351126976	&	11.43404	&	0.0076	\\
54227.9465041	&	11.427119351126976	&	11.42523	&	0.0079	\\
54227.9480653	&	11.419919351126977	&	11.4234	&	0.0073	\\
54227.9503269	&	11.409019351126975	&	11.42239	&	0.0082	\\
54227.9518425	&	11.417619351126977	&	11.42041	&	0.0075	\\
54227.9541491	&	11.443619351126976	&	11.43921	&	0.0097	\\
54227.9556283	&	11.421919351126975	&	11.42627	&	0.0074	\\
54227.9579642	&	11.424319351126975	&	11.4323	&	0.0104	\\
54227.959419	&	11.435419351126976	&	11.43297	&	0.0081	\\
54227.9617816	&	11.397019351126977	&	11.40862	&	0.0154	\\
54227.9632076	&	11.428919351126977	&	11.43206	&	0.0074	\\
54227.9669998	&	11.424119351126976	&	11.41829	&	0.0083	\\
54227.9693819	&	11.441319351126976	&	11.43103	&	0.0163	\\
54227.9732082	&	11.381419351126976	&	11.40762	&	0.0115	\\
54227.9746015	&	11.435419351126976	&	11.42927	&	0.0078	\\
54227.9771618	&	11.399619351126976	&	11.42749	&	0.0104	\\
54227.978387	&	11.429719351126977	&	11.43234	&	0.0074	\\
54227.9809867	&	11.429419351126976	&	11.43249	&	0.0081	\\
54227.9822857	&	11.411119351126976	&	11.40269	&	0.0087	\\
54227.9848037	&	11.414619351126976	&	11.41223	&	0.0086	\\
54227.9860752	&	11.425519351126976	&	11.42589	&	0.0074	\\
54227.9898642	&	11.402319351126977	&	11.39734	&	0.0081	\\
54227.9974495	&	11.414419351126975	&	11.41578	&	0.0079	\\
54228.0012352	&	11.426419351126976	&	11.42813	&	0.008	\\
54228.028859	&	11.419919351126977	&	11.41953	&	0.0091	\\
54228.0327133	&	11.421019351126976	&	11.41753	&	0.0087	\\
54228.0365032	&	11.421419351126977	&	11.41863	&	0.0089	\\
54228.0404154	&	11.418619351126976	&	11.41455	&	0.008	\\
54228.0442079	&	11.419819351126977	&	11.41952	&	0.0082	\\
54228.048	&	11.434119351126975	&	11.43478	&	0.0084	\\
54228.0517869	&	11.423319351126976	&	11.42707	&	0.008	\\
54228.0555818	&	11.432719351126977	&	11.43356	&	0.0086	\\
54228.0593695	&	11.444719351126976	&	11.44133	&	0.0092	\\
54228.0631594	&	11.422819351126977	&	11.41595	&	0.0077	\\
54228.0669512	&	11.421819351126976	&	11.41102	&	0.0079	\\
54228.0707376	&	11.420019351126976	&	11.41838	&	0.0075	\\
54228.0745308	&	11.415719351126976	&	11.41732	&	0.0083	\\
54228.0783218	&	11.407119351126976	&	11.40795	&	0.0075	\\
54228.0821027	&	11.433519351126977	&	11.42687	&	0.0075	\\
54228.0858862	&	11.421719351126976	&	11.407	&	0.0074	\\
54228.0896698	&	11.435919351126977	&	11.44009	&	0.0074	\\
54228.0934602	&	11.424619351126976	&	11.42464	&	0.0078	\\
54228.0973664	&	11.421719351126976	&	11.42131	&	0.0072	\\
54228.1011687	&	11.418419351126976	&	11.4221	&	0.0084	\\
54228.1049547	&	11.416219351126976	&	11.42559	&	0.0078	\\
54228.1087473	&	11.425119351126977	&	11.42817	&	0.0073	\\
54228.1125205	&	11.428819351126975	&	11.4251	&	0.0079	\\
54228.1163073	&	11.434819351126976	&	11.43264	&	0.0077	\\
54228.1201026	&	11.474819351126976	&	11.4562	&	0.0319	\\
54228.8465693	&	11.426019351126977	&	11.41636	&	0.0102	\\
54228.8503865	&	11.422919351126977	&	11.42516	&	0.0095	\\
54228.8541796	&	11.448919351126976	&	11.43983	&	0.0095	\\
54228.8579789	&	11.428619351126976	&	11.43092	&	0.0112	\\
54228.8617689	&	11.425619351126976	&	11.4117	&	0.0087	\\
54228.8655235	&	11.419519351126976	&	11.41106	&	0.0086	\\
54228.8694404	&	11.433419351126975	&	11.42803	&	0.0082	\\
54228.8732198	&	11.420819351126976	&	11.41355	&	0.0084	\\
54228.877016	&	11.419219351126976	&	11.4151	&	0.0085	\\
54228.8808029	&	11.411919351126976	&	11.41095	&	0.0082	\\
54228.8846003	&	11.415019351126976	&	11.41144	&	0.0076	\\
54228.8883936	&	11.428819351126975	&	11.42687	&	0.0082	\\
54228.89218	&	11.421019351126976	&	11.42454	&	0.0081	\\
54228.8959764	&	11.426319351126976	&	11.42307	&	0.0076	\\
54228.8997769	&	11.430619351126976	&	11.42569	&	0.0084	\\
54228.9073574	&	11.422919351126977	&	11.42468	&	0.0076	\\
54228.9111553	&	11.424519351126976	&	11.42128	&	0.0076	\\
54228.9149542	&	11.423119351126976	&	11.42969	&	0.0075	\\
54228.9187428	&	11.427019351126976	&	11.4216	&	0.0106	\\
54228.9225325	&	11.443219351126976	&	11.43898	&	0.0097	\\
54228.9264483	&	11.427719351126976	&	11.43258	&	0.0087	\\
54228.9302321	&	11.431919351126975	&	11.42566	&	0.0085	\\
54228.93403	&	11.438219351126977	&	11.43521	&	0.01	\\
54228.9378148	&	11.425719351126975	&	11.41916	&	0.0097	\\
54228.941597	&	11.420119351126976	&	11.41665	&	0.0096	\\
54228.94538	&	11.423119351126976	&	11.41579	&	0.0085	\\
54228.9491704	&	11.432119351126977	&	11.42513	&	0.0087	\\
54228.9529552	&	11.426419351126976	&	11.4267	&	0.0088	\\
54228.9567324	&	11.435219351126976	&	11.43526	&	0.0108	\\
54228.9605262	&	11.424019351126976	&	11.41815	&	0.0102	\\
54228.9643075	&	11.417119351126976	&	11.4131	&	0.0094	\\
54228.9681004	&	11.423919351126976	&	11.42804	&	0.0105	\\
54228.9718804	&	11.443119351126976	&	11.43902	&	0.0096	\\
54228.9756733	&	11.443619351126976	&	11.44237	&	0.0094	\\
54228.9794609	&	11.413119351126976	&	11.4187	&	0.0101	\\
54228.9833736	&	11.420319351126976	&	11.41735	&	0.01	\\
54228.9871636	&	11.409419351126976	&	11.4076	&	0.0092	\\
54228.9909469	&	11.419119351126977	&	11.41472	&	0.0103	\\
54228.9947437	&	11.420819351126976	&	11.42323	&	0.0094	\\
54228.9985361	&	11.423819351126976	&	11.4211	&	0.0096	\\
54229.0261368	&	11.439519351126975	&	11.43047	&	0.0111	\\
54229.0299778	&	11.433119351126976	&	11.43483	&	0.0106	\\
54229.0337676	&	11.428019351126975	&	11.42202	&	0.0102	\\
54229.0375401	&	11.429619351126975	&	11.42794	&	0.0119	\\
54229.0414504	&	11.446819351126976	&	11.43782	&	0.0099	\\
54229.0452293	&	11.419119351126977	&	11.42003	&	0.0093	\\
54229.0490013	&	11.418119351126975	&	11.41474	&	0.01	\\
54229.052774	&	11.433319351126976	&	11.42958	&	0.0103	\\
54229.0565779	&	11.416119351126977	&	11.41905	&	0.011	\\
54229.0603541	&	11.375219351126976	&	11.39329	&	0.0169	\\
54229.0641312	&	11.409419351126976	&	11.39727	&	0.0116	\\
54229.0679096	&	11.405619351126976	&	11.40018	&	0.0091	\\
54229.0716909	&	11.422819351126977	&	11.42313	&	0.0118	\\
54229.0754758	&	11.406819351126977	&	11.39845	&	0.0106	\\
54229.0792601	&	11.407619351126977	&	11.40863	&	0.0113	\\
54229.0830403	&	11.414319351126975	&	11.41916	&	0.0107	\\
54229.0868247	&	11.418919351126975	&	11.41948	&	0.0102	\\
54229.0906027	&	11.418219351126975	&	11.42054	&	0.0102	\\
54229.0943777	&	11.406419351126976	&	11.41003	&	0.0118	\\
54229.098351	&	11.426019351126977	&	11.42374	&	0.0144	\\
54229.1021229	&	11.445619351126975	&	11.43726	&	0.0117	\\
54229.1059029	&	11.419719351126975	&	11.41417	&	0.01	\\
54229.1096847	&	11.413519351126975	&	11.41695	&	0.0091	\\
54229.1134674	&	11.442019351126977	&	11.43024	&	0.0094	\\
54229.1172514	&	11.426619351126977	&	11.42365	&	0.0095	\\
54229.8455576	&	11.429519351126975	&	11.42908	&	0.0092	\\
54229.8493852	&	11.423819351126976	&	11.41791	&	0.0087	\\
54229.8531757	&	11.426819351126976	&	11.42084	&	0.0078	\\
54229.8571035	&	11.419919351126977	&	11.41901	&	0.0077	\\
54229.8608902	&	11.426619351126977	&	11.42675	&	0.0086	\\
54229.8646805	&	11.421119351126976	&	11.41738	&	0.0075	\\
54229.8684799	&	11.423919351126976	&	11.43517	&	0.0079	\\
54229.872271	&	11.416919351126976	&	11.41916	&	0.0087	\\
54229.876082	&	11.418419351126976	&	11.42203	&	0.0077	\\
54229.8779157	&	11.439019351126976	&	11.43224	&	0.009	\\
54229.8798814	&	11.418519351126976	&	11.41996	&	0.0076	\\
54229.8817827	&	11.437419351126977	&	11.43882	&	0.0082	\\
54229.8836732	&	11.412819351126975	&	11.40927	&	0.0075	\\
54229.8855982	&	11.432619351126975	&	11.4265	&	0.0081	\\
54229.8874763	&	11.409419351126976	&	11.40682	&	0.0074	\\
54229.8894314	&	11.431319351126977	&	11.42794	&	0.0088	\\
54229.8912722	&	11.416319351126976	&	11.4147	&	0.0081	\\
54229.8950734	&	11.424419351126977	&	11.42102	&	0.0074	\\
54229.897069	&	11.409319351126976	&	11.40849	&	0.0081	\\
54229.8988669	&	11.420619351126977	&	11.42535	&	0.0072	\\
54229.900852	&	11.425419351126976	&	11.41532	&	0.0078	\\
54229.9026253	&	11.413319351126976	&	11.40926	&	0.0077	\\
54229.9046767	&	11.419919351126977	&	11.41936	&	0.0077	\\
54229.9064201	&	11.414919351126976	&	11.40679	&	0.0079	\\
54229.9084517	&	11.426919351126976	&	11.42245	&	0.009	\\
54229.910216	&	11.429719351126977	&	11.4277	&	0.0074	\\
54229.9122654	&	11.404119351126976	&	11.4021	&	0.0077	\\
54229.9141411	&	11.410319351126976	&	11.4104	&	0.0076	\\
54229.9160717	&	11.405919351126975	&	11.41036	&	0.0087	\\
54229.9199038	&	11.418919351126975	&	11.41692	&	0.0085	\\
54229.9217131	&	11.423919351126976	&	11.42165	&	0.0082	\\
54229.9237293	&	11.421119351126976	&	11.42299	&	0.0085	\\
54229.9255012	&	11.430019351126976	&	11.42737	&	0.0074	\\
54229.9275616	&	11.419919351126977	&	11.40638	&	0.0075	\\
54229.929299	&	11.413119351126976	&	11.40743	&	0.0072	\\
54229.9313541	&	11.422719351126975	&	11.42429	&	0.0077	\\
54229.9330893	&	11.422119351126977	&	11.41884	&	0.0072	\\
54229.9368749	&	11.415519351126976	&	11.41647	&	0.0075	\\
54229.9390243	&	11.416619351126975	&	11.42066	&	0.0075	\\
54229.9406663	&	11.420519351126977	&	11.41249	&	0.008	\\
54229.9428529	&	11.427019351126976	&	11.43202	&	0.0082	\\
54229.9444587	&	11.434019351126976	&	11.43245	&	0.0081	\\
54229.946688	&	11.435519351126976	&	11.43993	&	0.0075	\\
54229.9482396	&	11.419019351126977	&	11.41017	&	0.0079	\\
54229.9505085	&	11.410019351126977	&	11.41286	&	0.0077	\\
54229.9520396	&	11.423419351126975	&	11.42316	&	0.0084	\\
54229.9544462	&	11.428719351126976	&	11.42705	&	0.008	\\
54229.9558272	&	11.418719351126976	&	11.41947	&	0.0076	\\
54229.9582661	&	11.429919351126976	&	11.43044	&	0.0083	\\
54229.9596238	&	11.425119351126977	&	11.42077	&	0.007	\\
54229.9621081	&	11.408819351126976	&	11.40872	&	0.0072	\\
54229.965927	&	11.409919351126977	&	11.41238	&	0.0076	\\
54229.9672156	&	11.429219351126976	&	11.42222	&	0.0072	\\
54229.9697474	&	11.441819351126975	&	11.43964	&	0.0074	\\
54229.9711475	&	11.426019351126977	&	11.41769	&	0.0075	\\
54229.9735758	&	11.416119351126977	&	11.41438	&	0.0074	\\
54229.9749403	&	11.428919351126977	&	11.43294	&	0.0068	\\
54229.9774025	&	11.410819351126976	&	11.40989	&	0.0072	\\
54229.9787397	&	11.433119351126976	&	11.42981	&	0.0077	\\
54229.9812448	&	11.423219351126976	&	11.41277	&	0.0076	\\
54229.9825302	&	11.405919351126975	&	11.4124	&	0.0076	\\
54229.9850792	&	11.426219351126976	&	11.42587	&	0.0071	\\
54229.9863296	&	11.420319351126976	&	11.41438	&	0.0073	\\
54229.9939339	&	11.425619351126976	&	11.4353	&	0.0101	\\
54230.0253872	&	11.440719351126976	&	11.44563	&	0.0079	\\
54230.0293106	&	11.426419351126976	&	11.42328	&	0.0082	\\
54230.0331087	&	11.416119351126977	&	11.41471	&	0.0068	\\
54230.0369004	&	11.420119351126976	&	11.40754	&	0.0074	\\
54230.0406961	&	11.439319351126976	&	11.4355	&	0.0079	\\
54230.0444823	&	11.423919351126976	&	11.42342	&	0.0069	\\
54230.0482689	&	11.419019351126977	&	11.41804	&	0.008	\\
54230.0520497	&	11.415919351126975	&	11.41299	&	0.0097	\\
54230.0558397	&	11.410819351126976	&	11.40834	&	0.0077	\\
54230.0596268	&	11.414019351126976	&	11.40707	&	0.0075	\\
54230.0672121	&	11.420619351126977	&	11.41837	&	0.0071	\\
54230.0710132	&	11.414919351126976	&	11.40978	&	0.0068	\\
54230.0748103	&	11.425919351126977	&	11.42301	&	0.0066	\\
54230.0785943	&	11.414619351126976	&	11.4177	&	0.007	\\
54230.0823963	&	11.419119351126977	&	11.41579	&	0.0067	\\
54230.0863244	&	11.436619351126977	&	11.42929	&	0.0069	\\
54230.0901226	&	11.417119351126976	&	11.41582	&	0.0061	\\
54230.0939169	&	11.427319351126975	&	11.43148	&	0.0064	\\
54230.0977321	&	11.414519351126977	&	11.41688	&	0.0069	\\
54230.1015426	&	11.426419351126976	&	11.42668	&	0.0072	\\
54230.1053451	&	11.420919351126976	&	11.42302	&	0.0069	\\
54230.1091333	&	11.428719351126976	&	11.41706	&	0.0067	\\
54230.1129291	&	11.425619351126976	&	11.42263	&	0.0064	\\
54230.1167319	&	11.422119351126977	&	11.42598	&	0.0066	\\
54230.1205261	&	11.407419351126975	&	11.40498	&	0.0069	\\
54230.843733	&	11.431919351126975	&	11.428	&	0.0113	\\
54230.8513733	&	11.467419351126976	&	11.45869	&	0.011	\\
54230.8551654	&	11.460519351126976	&	11.44376	&	0.0104	\\
54230.8627371	&	11.431019351126976	&	11.42756	&	0.0099	\\
54230.8704673	&	11.429019351126977	&	11.41756	&	0.0092	\\
54230.8742488	&	11.445919351126976	&	11.43848	&	0.0086	\\
54230.878047	&	11.438119351126977	&	11.4275	&	0.0097	\\
54230.8818602	&	11.448719351126975	&	11.42805	&	0.0081	\\
54230.8856307	&	11.448919351126976	&	11.43732	&	0.0081	\\
54230.8894376	&	11.471519351126975	&	11.46046	&	0.009	\\
54230.8932377	&	11.439819351126976	&	11.43096	&	0.0075	\\
54230.8970272	&	11.444219351126977	&	11.4356	&	0.0082	\\
54230.9008228	&	11.448519351126976	&	11.43768	&	0.0087	\\
54230.9046215	&	11.423919351126976	&	11.41685	&	0.0084	\\
54230.9084249	&	11.447119351126975	&	11.43306	&	0.0086	\\
54230.9122108	&	11.448119351126977	&	11.4414	&	0.0087	\\
54230.9160025	&	11.444519351126976	&	11.43836	&	0.009	\\
54230.9197946	&	11.429719351126977	&	11.41458	&	0.0082	\\
54230.9236009	&	11.445319351126976	&	11.42356	&	0.0086	\\
54230.9275319	&	11.422019351126975	&	11.41543	&	0.008	\\
54230.9313272	&	11.428719351126976	&	11.41877	&	0.0084	\\
54230.935125	&	11.427219351126976	&	11.41366	&	0.008	\\
54230.9389179	&	11.460419351126976	&	11.453	&	0.0086	\\
54230.9465016	&	11.457819351126975	&	11.44338	&	0.0083	\\
54230.9540803	&	11.443319351126975	&	11.43103	&	0.008	\\
54230.9578832	&	11.435519351126976	&	11.43492	&	0.0082	\\
54230.9616754	&	11.430819351126976	&	11.42593	&	0.0081	\\
54230.9654637	&	11.452219351126976	&	11.44411	&	0.0082	\\
54230.9692443	&	11.433819351126976	&	11.43063	&	0.0086	\\
54230.9730471	&	11.461019351126977	&	11.45022	&	0.0079	\\
54230.9768613	&	11.396919351126977	&	11.3975	&	0.0082	\\
54230.9806687	&	11.447719351126976	&	11.4431	&	0.008	\\
54230.9845824	&	11.450319351126977	&	11.44414	&	0.0087	\\
54230.9883722	&	11.463319351126977	&	11.44578	&	0.0083	\\
54230.9921721	&	11.418319351126977	&	11.40873	&	0.0079	\\
54231.0197924	&	11.397519351126975	&	11.39685	&	0.008	\\
54231.0236427	&	11.402819351126976	&	11.40117	&	0.0095	\\
54231.0274727	&	11.441419351126976	&	11.42686	&	0.011	\\
54231.0312695	&	11.441319351126976	&	11.42868	&	0.0103	\\
54231.0350644	&	11.463319351126977	&	11.45304	&	0.0104	\\
54231.0388607	&	11.442819351126976	&	11.41993	&	0.0102	\\
54231.0428427	&	11.462519351126977	&	11.44087	&	0.0095	\\
54231.0466545	&	11.446919351126976	&	11.42852	&	0.0087	\\
54231.0504415	&	11.447819351126975	&	11.4323	&	0.009	\\
54231.0542383	&	11.447019351126976	&	11.4363	&	0.008	\\
54231.0618174	&	11.436519351126975	&	11.43451	&	0.0079	\\
54231.0656146	&	11.413519351126975	&	11.40986	&	0.008	\\
54231.0694136	&	11.444519351126976	&	11.42718	&	0.0085	\\
54231.0732026	&	11.420819351126976	&	11.41338	&	0.009	\\
54231.0769696	&	11.466619351126976	&	11.44706	&	0.0086	\\
54231.0807805	&	11.430619351126976	&	11.43237	&	0.0072	\\
54231.084565	&	11.420619351126977	&	11.41452	&	0.0067	\\
54231.08836	&	11.410119351126976	&	11.40815	&	0.0075	\\
54231.0921557	&	11.430519351126977	&	11.4238	&	0.0069	\\
54231.0959566	&	11.434619351126976	&	11.4445	&	0.0074	\\
54231.1036732	&	11.417219351126976	&	11.41315	&	0.0074	\\
54231.1074683	&	11.409819351126975	&	11.41045	&	0.0071	\\
54231.1150583	&	11.416719351126977	&	11.41731	&	0.007	\\
54231.1188619	&	11.443919351126976	&	11.44522	&	0.0082	\\
54231.1226554	&	11.429219351126976	&	11.42501	&	0.0083	\\
54231.7966146	&	11.418619351126976	&	11.42575	&	0.0107	\\
54231.8004483	&	11.418819351126976	&	11.42695	&	0.0106	\\
54231.8042609	&	11.416319351126976	&	11.42731	&	0.0105	\\
54231.8080711	&	11.419719351126975	&	11.41488	&	0.0095	\\
54231.8118821	&	11.413519351126975	&	11.41493	&	0.0087	\\
54231.8194646	&	11.419019351126977	&	11.41141	&	0.0089	\\
54231.8232801	&	11.426719351126977	&	11.42428	&	0.0086	\\
54231.8308621	&	11.410119351126976	&	11.40947	&	0.0084	\\
54231.8346743	&	11.392919351126976	&	11.4017	&	0.009	\\
54231.8385005	&	11.415419351126976	&	11.40591	&	0.0082	\\
54231.8423155	&	11.422919351126977	&	11.4262	&	0.0089	\\
54231.8461328	&	11.421919351126975	&	11.4202	&	0.0097	\\
54231.8499559	&	11.400119351126976	&	11.40646	&	0.0091	\\
54231.8537784	&	11.423319351126976	&	11.4274	&	0.0087	\\
54231.857583	&	11.412519351126976	&	11.41627	&	0.0082	\\
54231.8613834	&	11.427519351126977	&	11.42752	&	0.0087	\\
54231.8651953	&	11.401419351126975	&	11.40349	&	0.0091	\\
54231.8690131	&	11.414019351126976	&	11.41818	&	0.0087	\\
54231.8729819	&	11.441319351126976	&	11.44327	&	0.0084	\\
54231.8768052	&	11.415719351126976	&	11.42189	&	0.009	\\
54231.8806331	&	11.410119351126976	&	11.41706	&	0.0081	\\
54231.8844591	&	11.409419351126976	&	11.41757	&	0.0097	\\
54231.8882839	&	11.437919351126975	&	11.43716	&	0.0087	\\
54231.8958938	&	11.432519351126976	&	11.43367	&	0.0084	\\
54231.9034964	&	11.425619351126976	&	11.4236	&	0.0088	\\
54231.9073049	&	11.406419351126976	&	11.41087	&	0.009	\\
54231.9111236	&	11.426019351126977	&	11.43289	&	0.0083	\\
54231.9149385	&	11.430419351126975	&	11.42812	&	0.0086	\\
54231.9187802	&	11.417319351126975	&	11.41877	&	0.0092	\\
54231.9226016	&	11.423119351126976	&	11.41995	&	0.0087	\\
54231.9264371	&	11.423219351126976	&	11.41814	&	0.0078	\\
54231.9302529	&	11.415719351126976	&	11.4156	&	0.008	\\
54231.9341008	&	11.419019351126977	&	11.42248	&	0.0085	\\
54231.937918	&	11.407519351126975	&	11.41507	&	0.0077	\\
54231.9417408	&	11.426419351126976	&	11.42566	&	0.008	\\
54231.9455775	&	11.439219351126976	&	11.43594	&	0.0086	\\
54231.9495378	&	11.420319351126976	&	11.4295	&	0.0083	\\
54231.9533543	&	11.429219351126976	&	11.42754	&	0.0089	\\
54231.9571653	&	11.416719351126977	&	11.41291	&	0.0083	\\
54231.9609898	&	11.407619351126977	&	11.40727	&	0.008	\\
54231.9648213	&	11.411219351126975	&	11.41117	&	0.0077	\\
54231.9686265	&	11.425519351126976	&	11.43017	&	0.0084	\\
54231.9724477	&	11.425619351126976	&	11.42405	&	0.0083	\\
54231.976264	&	11.424519351126976	&	11.42373	&	0.0088	\\
54231.9800879	&	11.430819351126976	&	11.42729	&	0.009	\\
54231.983907	&	11.407919351126976	&	11.40678	&	0.0093	\\
54232.7311331	&	11.392219351126975	&	11.41491	&	0.0145	\\
54232.7463128	&	11.455319351126976	&	11.46195	&	0.0124	\\
54232.7501226	&	11.445119351126976	&	11.4286	&	0.023	\\
54232.7614588	&	11.417019351126976	&	11.39709	&	0.013	\\
54232.7652754	&	11.406919351126977	&	11.41728	&	0.01	\\
54232.7690694	&	11.435519351126976	&	11.43342	&	0.0095	\\
54232.7728918	&	11.421819351126976	&	11.42107	&	0.0103	\\
54232.776707	&	11.443519351126977	&	11.43701	&	0.0097	\\
54232.7805329	&	11.420519351126977	&	11.42978	&	0.0104	\\
54232.7843462	&	11.424819351126976	&	11.41832	&	0.01	\\
54232.7881492	&	11.426919351126976	&	11.42563	&	0.0107	\\
54232.7920892	&	11.431819351126975	&	11.42824	&	0.01	\\
54232.7959182	&	11.410219351126976	&	11.41824	&	0.0107	\\
54232.7997362	&	11.400719351126977	&	11.40472	&	0.0091	\\
54232.8035534	&	11.409019351126975	&	11.41566	&	0.0091	\\
54232.8073597	&	11.430319351126975	&	11.43498	&	0.0101	\\
54232.8111679	&	11.414719351126976	&	11.41897	&	0.0088	\\
54232.8149765	&	11.435119351126977	&	11.42839	&	0.0085	\\
54232.8187888	&	11.421919351126975	&	11.42186	&	0.009	\\
54232.8226119	&	11.412819351126975	&	11.41539	&	0.0089	\\
54232.8264294	&	11.422819351126977	&	11.43177	&	0.0094	\\
54232.8302522	&	11.410419351126976	&	11.40904	&	0.0083	\\
54232.8340636	&	11.420219351126976	&	11.4164	&	0.0088	\\
54232.8378729	&	11.409219351126977	&	11.40655	&	0.0081	\\
54232.8416998	&	11.426619351126977	&	11.42844	&	0.0092	\\
54232.8455172	&	11.424319351126975	&	11.41826	&	0.0088	\\
54232.8493401	&	11.420119351126976	&	11.42523	&	0.0086	\\
54232.8531606	&	11.400119351126976	&	11.40192	&	0.0082	\\
54232.8569802	&	11.430619351126976	&	11.42822	&	0.0082	\\
54232.8607988	&	11.411419351126977	&	11.41889	&	0.008	\\
54232.8685282	&	11.428119351126975	&	11.42936	&	0.0081	\\
54232.872349	&	11.405419351126977	&	11.41366	&	0.0087	\\
54232.8761778	&	11.417819351126976	&	11.41035	&	0.0083	\\
54232.8799984	&	11.428819351126975	&	11.42327	&	0.0083	\\
54232.8838151	&	11.412319351126976	&	11.41396	&	0.0077	\\
54232.8914456	&	11.398919351126976	&	11.40139	&	0.0081	\\
54232.8952717	&	11.403719351126975	&	11.40644	&	0.0082	\\
54232.8990805	&	11.424219351126975	&	11.42658	&	0.0086	\\
54232.9029041	&	11.411119351126976	&	11.41408	&	0.008	\\
54232.906721	&	11.413019351126977	&	11.41933	&	0.0078	\\
54232.9105559	&	11.413619351126975	&	11.41769	&	0.009	\\
54232.9143768	&	11.429119351126976	&	11.42667	&	0.0092	\\
54232.9182114	&	11.406919351126977	&	11.41187	&	0.0085	\\
54232.9220444	&	11.425619351126976	&	11.42281	&	0.0084	\\
54232.9258659	&	11.412719351126976	&	11.40865	&	0.0107	\\
54232.9297013	&	11.411019351126976	&	11.42176	&	0.0086	\\
54232.9335176	&	11.408319351126975	&	11.40384	&	0.0094	\\
54232.9373491	&	11.431919351126975	&	11.43498	&	0.0095	\\
54232.9411709	&	11.432319351126976	&	11.43132	&	0.0084	\\
54232.9451092	&	11.420219351126976	&	11.42632	&	0.0099	\\
54232.9489289	&	11.428019351126975	&	11.42856	&	0.0097	\\
54232.9527256	&	11.434619351126976	&	11.44093	&	0.0097	\\
54232.9565443	&	11.430419351126975	&	11.42633	&	0.009	\\
54232.960322	&	11.420119351126976	&	11.41571	&	0.0086	\\
54232.9641378	&	11.415019351126976	&	11.41376	&	0.0092	\\
54232.9679431	&	11.423619351126977	&	11.42556	&	0.0087	\\
54232.9717634	&	11.429719351126977	&	11.4319	&	0.0092	\\
54232.9755817	&	11.413919351126976	&	11.40913	&	0.0102	\\
54232.9794007	&	11.430219351126976	&	11.43047	&	0.0108	\\
54232.9832179	&	11.425119351126977	&	11.41588	&	0.0098	\\
54233.7157583	&	11.362619351126977	&	11.40188	&	0.0257	\\
54233.7195898	&	11.373419351126977	&	11.38247	&	0.0265	\\
54233.72338	&	11.406319351126976	&	11.42814	&	0.0147	\\
54233.7271747	&	11.442219351126976	&	11.43466	&	0.0148	\\
54233.7309674	&	11.409619351126976	&	11.41846	&	0.0107	\\
54233.7347859	&	11.427119351126976	&	11.4134	&	0.0112	\\
54233.7385964	&	11.419419351126976	&	11.41521	&	0.0112	\\
54233.7461699	&	11.476319351126977	&	11.43912	&	0.0153	\\
54233.7499726	&	11.408019351126976	&	11.42448	&	0.0126	\\
54233.7537903	&	11.444719351126976	&	11.43779	&	0.0111	\\
54233.7575978	&	11.445619351126975	&	11.44844	&	0.0105	\\
54233.7614003	&	11.440819351126976	&	11.44522	&	0.0107	\\
54233.7652216	&	11.428319351126976	&	11.42987	&	0.0112	\\
54233.7690276	&	11.425019351126975	&	11.42385	&	0.0093	\\
54233.7728453	&	11.433719351126976	&	11.42968	&	0.0099	\\
54233.7766651	&	11.428019351126975	&	11.43327	&	0.01	\\
54233.7804835	&	11.410319351126976	&	11.41005	&	0.0099	\\
54233.7843054	&	11.419919351126977	&	11.42569	&	0.0088	\\
54233.7881226	&	11.448519351126976	&	11.45672	&	0.0111	\\
54233.7920603	&	11.430519351126977	&	11.43116	&	0.0098	\\
54233.795875	&	11.406119351126977	&	11.42054	&	0.0104	\\
54233.8034578	&	11.417219351126976	&	11.40977	&	0.0094	\\
54233.8072901	&	11.423919351126976	&	11.4256	&	0.0091	\\
54233.8111144	&	11.416519351126976	&	11.42003	&	0.0087	\\
54233.8149288	&	11.425819351126975	&	11.42708	&	0.0083	\\
54233.8187509	&	11.404119351126976	&	11.40407	&	0.0078	\\
54233.8226096	&	11.432919351126976	&	11.42876	&	0.0081	\\
54233.8264322	&	11.427619351126976	&	11.42871	&	0.0087	\\
54233.830258	&	11.425819351126975	&	11.42966	&	0.0076	\\
54233.8340825	&	11.431219351126977	&	11.43032	&	0.0086	\\
54233.8379119	&	11.415819351126975	&	11.41418	&	0.0091	\\
54233.8417293	&	11.419219351126976	&	11.41967	&	0.0078	\\
54233.8455505	&	11.424719351126976	&	11.43138	&	0.0092	\\
54233.849369	&	11.413819351126977	&	11.41132	&	0.0074	\\
54233.8531827	&	11.420119351126976	&	11.41934	&	0.0084	\\
54233.8570081	&	11.415719351126976	&	11.41545	&	0.0098	\\
54233.8608143	&	11.436119351126976	&	11.44483	&	0.0079	\\
54233.8646341	&	11.435419351126976	&	11.42896	&	0.008	\\
54233.8685995	&	11.412419351126976	&	11.41553	&	0.0081	\\
54233.8724182	&	11.423419351126975	&	11.41779	&	0.0083	\\
54233.8762425	&	11.424819351126976	&	11.42634	&	0.0087	\\
54233.8800565	&	11.423019351126976	&	11.42984	&	0.009	\\
54233.8838748	&	11.410519351126975	&	11.41291	&	0.0084	\\
54233.8877009	&	11.413119351126976	&	11.41152	&	0.0085	\\
54233.8915055	&	11.423419351126975	&	11.42443	&	0.0084	\\
54233.8953409	&	11.440119351126976	&	11.43554	&	0.0084	\\
54233.8991656	&	11.433419351126975	&	11.42791	&	0.0083	\\
54233.9029774	&	11.424019351126976	&	11.42615	&	0.0078	\\
54233.9067887	&	11.432019351126977	&	11.43719	&	0.0076	\\
54233.9106151	&	11.427919351126976	&	11.42583	&	0.0081	\\
54233.9144571	&	11.432319351126976	&	11.43138	&	0.0079	\\
54233.9182803	&	11.427619351126976	&	11.42258	&	0.0082	\\
54233.9221037	&	11.420919351126976	&	11.4153	&	0.0089	\\
54233.9259305	&	11.425719351126975	&	11.43494	&	0.0079	\\
54233.9297536	&	11.425019351126975	&	11.42791	&	0.0093	\\
54233.9335769	&	11.423419351126975	&	11.42129	&	0.0079	\\
54233.9373995	&	11.413919351126976	&	11.42454	&	0.0082	\\
54233.9412178	&	11.407819351126976	&	11.4188	&	0.0086	\\
54233.9451735	&	11.422719351126975	&	11.41634	&	0.0092	\\
54233.9489862	&	11.409019351126975	&	11.40472	&	0.0087	\\
54233.9527771	&	11.426719351126977	&	11.41689	&	0.0087	\\
54233.9566055	&	11.420519351126977	&	11.41871	&	0.0085	\\
54233.9604265	&	11.412419351126976	&	11.41391	&	0.0083	\\
54233.9642504	&	11.417719351126976	&	11.42706	&	0.0095	\\
54233.9680501	&	11.420119351126976	&	11.42042	&	0.0093	\\
54233.9718733	&	11.409519351126976	&	11.41354	&	0.0092	\\
54233.9756857	&	11.426919351126976	&	11.42839	&	0.0094	\\
54233.9794649	&	11.410719351126977	&	11.40235	&	0.0094	\\
54233.983276	&	11.408919351126976	&	11.41392	&	0.0109	\\
54234.7193806	&	11.437519351126976	&	11.43384	&	0.0169	\\
54234.7269921	&	11.443019351126976	&	11.44716	&	0.0205	\\
54234.7307893	&	11.423119351126976	&	11.41507	&	0.0148	\\
54234.7345952	&	11.385919351126976	&	11.40801	&	0.0163	\\
54234.7384035	&	11.419919351126977	&	11.42214	&	0.0132	\\
54234.7422079	&	11.422619351126976	&	11.42703	&	0.0116	\\
54234.7460157	&	11.432619351126975	&	11.41917	&	0.0108	\\
54234.7498156	&	11.416019351126977	&	11.40034	&	0.01	\\
54234.7536353	&	11.384819351126977	&	11.41096	&	0.0135	\\
54234.7574484	&	11.397419351126976	&	11.42067	&	0.0138	\\
54234.7612574	&	11.402119351126975	&	11.40522	&	0.0118	\\
54234.7650664	&	11.414919351126976	&	11.41365	&	0.0108	\\
54234.7688782	&	11.414619351126976	&	11.42462	&	0.0105	\\
54234.7726984	&	11.399519351126976	&	11.396	&	0.0102	\\
54234.7765049	&	11.420019351126976	&	11.43028	&	0.0107	\\
54234.7803291	&	11.429519351126975	&	11.41757	&	0.0101	\\
54234.7841473	&	11.374419351126976	&	11.4011	&	0.0308	\\
54234.7880836	&	11.409519351126976	&	11.41869	&	0.0304	\\
54234.7918757	&	11.428519351126976	&	11.42366	&	0.0141	\\
54234.8032667	&	11.431519351126976	&	11.45524	&	0.0313	\\
54234.8070653	&	11.386319351126977	&	11.39143	&	0.0147	\\
54234.8108675	&	11.432719351126977	&	11.4405	&	0.0114	\\
54234.8146939	&	11.411219351126975	&	11.42597	&	0.0129	\\
54234.8185093	&	11.384519351126976	&	11.40335	&	0.0339	\\
54234.826082	&	11.426819351126976	&	11.43838	&	0.0234	\\
54234.8297023	&	11.422919351126977	&	11.4145	&	0.0115	\\
54234.8298937	&	11.393519351126976	&	11.41669	&	0.0193	\\
54234.8335416	&	11.418719351126976	&	11.41731	&	0.0097	\\
54234.8336914	&	11.416619351126975	&	11.4241	&	0.0138	\\
54234.8374972	&	11.409519351126976	&	11.40472	&	0.0112	\\
54234.84113	&	11.441619351126976	&	11.44269	&	0.0102	\\
54234.8413047	&	11.420619351126977	&	11.42458	&	0.0104	\\
54234.8451103	&	11.423319351126976	&	11.41688	&	0.01	\\
54234.848717	&	11.409519351126976	&	11.41259	&	0.0091	\\
54234.8489288	&	11.414119351126976	&	11.42089	&	0.0088	\\
54234.8527476	&	11.415919351126975	&	11.41525	&	0.0086	\\
54234.8565736	&	11.412319351126976	&	11.41868	&	0.0109	\\
54234.8603867	&	11.416319351126976	&	11.41396	&	0.0092	\\
54234.864333	&	11.421719351126976	&	11.42353	&	0.0103	\\
54234.8681322	&	11.432319351126976	&	11.43105	&	0.0097	\\
54234.871682	&	11.416119351126977	&	11.4194	&	0.0087	\\
54234.8719515	&	11.415819351126975	&	11.42811	&	0.0102	\\
54234.8754865	&	11.423519351126975	&	11.4255	&	0.0087	\\
54234.8757736	&	11.426419351126976	&	11.43429	&	0.0098	\\
54234.8792754	&	11.416819351126977	&	11.41272	&	0.0072	\\
54234.8795892	&	11.417419351126975	&	11.42278	&	0.01	\\
54234.8830648	&	11.433119351126976	&	11.42292	&	0.0082	\\
54234.8834132	&	11.398919351126976	&	11.42378	&	0.0095	\\
54234.8868536	&	11.425419351126976	&	11.43396	&	0.0078	\\
54234.8872317	&	11.401619351126977	&	11.41235	&	0.0097	\\
54234.8906388	&	11.438619351126976	&	11.4319	&	0.0072	\\
54234.8910527	&	11.436619351126977	&	11.42771	&	0.0109	\\
54234.8944245	&	11.421219351126975	&	11.41646	&	0.0075	\\
54234.8948738	&	11.432719351126977	&	11.43016	&	0.0126	\\
54234.8982155	&	11.417419351126975	&	11.42382	&	0.0069	\\
54234.8986873	&	11.417719351126976	&	11.42963	&	0.0144	\\
54234.9020266	&	11.430219351126976	&	11.42859	&	0.008	\\
54234.9025077	&	11.373919351126975	&	11.41202	&	0.0136	\\
54234.9058377	&	11.411619351126976	&	11.41723	&	0.0083	\\
54234.9096381	&	11.434519351126976	&	11.4298	&	0.0078	\\
54234.9101194	&	11.405219351126975	&	11.41525	&	0.0099	\\
54234.9134398	&	11.400819351126977	&	11.40081	&	0.0069	\\
54234.9173705	&	11.419019351126977	&	11.41064	&	0.007	\\
54234.9177331	&	11.412219351126977	&	11.41162	&	0.0105	\\
54234.9211326	&	11.421319351126977	&	11.42407	&	0.0076	\\
54234.9215556	&	11.404219351126976	&	11.41504	&	0.0096	\\
54234.9249273	&	11.423119351126976	&	11.41914	&	0.007	\\
54234.9253552	&	11.382919351126976	&	11.40015	&	0.0106	\\
54234.9287345	&	11.426119351126976	&	11.41969	&	0.0084	\\
54234.9291755	&	11.430519351126977	&	11.42517	&	0.0112	\\
54234.9325419	&	11.427319351126975	&	11.42367	&	0.0071	\\
54234.9329969	&	11.387119351126977	&	11.39694	&	0.0103	\\
54234.9363272	&	11.434019351126976	&	11.42986	&	0.0086	\\
54234.9368016	&	11.418819351126976	&	11.42944	&	0.0104	\\
54234.940126	&	11.410619351126977	&	11.41896	&	0.0075	\\
54234.9407323	&	11.414519351126977	&	11.42541	&	0.0087	\\
54234.9439225	&	11.425419351126976	&	11.41985	&	0.0078	\\
54234.944555	&	11.434019351126976	&	11.43973	&	0.0094	\\
54234.9477277	&	11.428819351126975	&	11.42113	&	0.0068	\\
54234.948368	&	11.417619351126977	&	11.41643	&	0.0083	\\
54234.9515186	&	11.429919351126976	&	11.43611	&	0.008	\\
54234.9521892	&	11.427819351126976	&	11.43077	&	0.0091	\\
54234.9553197	&	11.419719351126975	&	11.41551	&	0.008	\\
54234.955999	&	11.421119351126976	&	11.4284	&	0.0101	\\
54234.9591132	&	11.428219351126977	&	11.43328	&	0.0078	\\
54234.9598116	&	11.415219351126977	&	11.42423	&	0.0102	\\
54234.9629052	&	11.428819351126975	&	11.42524	&	0.008	\\
54234.9636259	&	11.406419351126976	&	11.41067	&	0.0086	\\
54234.9667067	&	11.417819351126976	&	11.4177	&	0.0076	\\
54234.9674419	&	11.426919351126976	&	11.42955	&	0.0088	\\
54234.9712591	&	11.423219351126976	&	11.4246	&	0.0096	\\
54234.974454	&	11.420319351126976	&	11.42596	&	0.0078	\\
54234.9750735	&	11.416119351126977	&	11.42051	&	0.0091	\\
54234.9782487	&	11.415619351126976	&	11.42063	&	0.0074	\\
54234.9788908	&	11.407719351126977	&	11.41179	&	0.0094	\\
54234.9820344	&	11.418919351126975	&	11.41454	&	0.0068	\\
54234.9827145	&	11.422719351126975	&	11.43205	&	0.01	\\
54235.0097021	&	11.420919351126976	&	11.41678	&	0.0076	\\
54235.0135679	&	11.428819351126975	&	11.42298	&	0.0078	\\
54235.0211649	&	11.428719351126976	&	11.42454	&	0.007	\\
54235.0249689	&	11.418519351126976	&	11.41923	&	0.007	\\
54235.0287772	&	11.418519351126976	&	11.4226	&	0.0073	\\
54235.0327839	&	11.423219351126976	&	11.42409	&	0.0075	\\
54235.0366114	&	11.414919351126976	&	11.41964	&	0.0066	\\
54235.0404068	&	11.418419351126976	&	11.41484	&	0.0075	\\
54235.0442045	&	11.418219351126975	&	11.41849	&	0.0066	\\
54235.0480024	&	11.412919351126977	&	11.40615	&	0.0069	\\
54235.0517964	&	11.416219351126976	&	11.41589	&	0.0065	\\
54235.0593779	&	11.431819351126975	&	11.43246	&	0.0074	\\
54235.0631781	&	11.425519351126976	&	11.42877	&	0.0069	\\
54235.0669715	&	11.434519351126976	&	11.43485	&	0.0068	\\
54235.0707778	&	11.435919351126977	&	11.44086	&	0.0066	\\
54235.074583	&	11.424719351126976	&	11.41359	&	0.0066	\\
54235.0783831	&	11.424719351126976	&	11.42222	&	0.0065	\\
54235.0821817	&	11.418819351126976	&	11.42109	&	0.0071	\\
54235.0859888	&	11.414919351126976	&	11.42439	&	0.0065	\\
54235.0899304	&	11.432619351126975	&	11.43042	&	0.0073	\\
54235.09374	&	11.419319351126976	&	11.42117	&	0.0065	\\
54235.0975419	&	11.428719351126976	&	11.42678	&	0.0071	\\
54235.1013477	&	11.423219351126976	&	11.42688	&	0.0066	\\
54235.1051521	&	11.423319351126976	&	11.42418	&	0.0066	\\
54235.1089652	&	11.421019351126976	&	11.41554	&	0.0073	\\
54235.1127724	&	11.429619351126975	&	11.42759	&	0.0069	\\
54235.1165757	&	11.427819351126976	&	11.42439	&	0.0064	\\
54235.1203831	&	11.423319351126976	&	11.42292	&	0.0068	\\
54235.8302633	&	11.398319351126975	&	11.40156	&	0.0108	\\
54235.8341091	&	11.437819351126976	&	11.43256	&	0.0111	\\
54235.8379138	&	11.419819351126977	&	11.42377	&	0.0092	\\
54235.8417167	&	11.456819351126976	&	11.45277	&	0.0142	\\
54235.8455478	&	11.473719351126975	&	11.4654	&	0.0098	\\
54235.8493631	&	11.402319351126977	&	11.42804	&	0.0104	\\
54235.8531734	&	11.412519351126976	&	11.41219	&	0.0097	\\
54235.8609847	&	11.436719351126976	&	11.43018	&	0.0081	\\
54235.8685914	&	11.412319351126976	&	11.41519	&	0.0077	\\
54235.8723966	&	11.424919351126976	&	11.43395	&	0.0119	\\
54235.8761882	&	11.388819351126976	&	11.40042	&	0.0145	\\
54235.8799818	&	11.429719351126977	&	11.42344	&	0.0119	\\
54235.8837684	&	11.442219351126976	&	11.43705	&	0.0195	\\
54235.8875662	&	11.419619351126975	&	11.4096	&	0.0104	\\
54235.8914033	&	11.413919351126976	&	11.40888	&	0.0127	\\
54235.8952135	&	11.462119351126976	&	11.46054	&	0.0136	\\
54235.9028241	&	11.433319351126976	&	11.43601	&	0.0119	\\
54235.9066528	&	11.445319351126976	&	11.44214	&	0.0096	\\
54235.9104458	&	11.418919351126975	&	11.42125	&	0.0108	\\
54235.9142109	&	11.411119351126976	&	11.39573	&	0.0094	\\
54235.9258239	&	11.412119351126975	&	11.40711	&	0.0091	\\
54235.9334287	&	11.444419351126976	&	11.44198	&	0.0132	\\
54235.9448662	&	11.416019351126977	&	11.43282	&	0.0217	\\
54235.9524611	&	11.399519351126976	&	11.41168	&	0.017	\\
54235.9562567	&	11.439419351126975	&	11.43349	&	0.017	\\
54235.9639044	&	11.425919351126977	&	11.42103	&	0.0163	\\
54236.9308402	&	11.409319351126976	&	11.4069	&	0.0134	\\
54236.9346498	&	11.423319351126976	&	11.42997	&	0.0132	\\
54236.9460309	&	11.423919351126976	&	11.42608	&	0.0118	\\
54236.9536205	&	11.425419351126976	&	11.42366	&	0.0124	\\
54236.9611949	&	11.438919351126977	&	11.43597	&	0.0135	\\
54236.9649828	&	11.432219351126976	&	11.42402	&	0.0146	\\
54236.9687657	&	11.430619351126976	&	11.43337	&	0.0123	\\
54236.9725536	&	11.445719351126977	&	11.43904	&	0.0142	\\
54236.9763461	&	11.427019351126976	&	11.42642	&	0.0185	\\
54237.0040235	&	11.399619351126976	&	11.40159	&	0.0167	\\
54237.0078516	&	11.418119351126975	&	11.41578	&	0.017	\\
54237.0116379	&	11.417819351126976	&	11.41592	&	0.0136	\\
54237.0154172	&	11.458919351126976	&	11.43844	&	0.0194	\\
54237.0192009	&	11.423719351126977	&	11.41428	&	0.017	\\
54237.0229831	&	11.452819351126976	&	11.45053	&	0.0185	\\
54237.0267514	&	11.408519351126976	&	11.407	&	0.0147	\\
54237.0305241	&	11.429819351126977	&	11.4267	&	0.0152	\\
54237.0343162	&	11.395019351126976	&	11.3977	&	0.0105	\\
54237.0381065	&	11.422219351126977	&	11.41978	&	0.0158	\\
54237.0571452	&	11.388319351126976	&	11.39338	&	0.0161	\\
54237.0609447	&	11.396419351126976	&	11.40655	&	0.0142	\\
54237.0685173	&	11.437619351126976	&	11.43806	&	0.0124	\\
54237.072291	&	11.412119351126975	&	11.40836	&	0.0115	\\
54237.0760626	&	11.427219351126976	&	11.42473	&	0.0123	\\
54237.0798567	&	11.431419351126976	&	11.43778	&	0.0124	\\
54237.0836413	&	11.460019351126975	&	11.45401	&	0.0193	\\
54237.0911883	&	11.424419351126977	&	11.41639	&	0.0226	\\
54237.0949695	&	11.471419351126976	&	11.45758	&	0.0163	\\
54237.0987733	&	11.436519351126975	&	11.44464	&	0.0198	\\
54237.1026851	&	11.437219351126975	&	11.43197	&	0.0152	\\
54237.1064513	&	11.429419351126976	&	11.41941	&	0.0131	\\
54237.1102426	&	11.379319351126975	&	11.39199	&	0.0193	\\
54237.1140225	&	11.439119351126976	&	11.43947	&	0.016	\\
54237.1178062	&	11.430819351126976	&	11.42363	&	0.0203	\\
54237.1215629	&	11.413619351126975	&	11.4194	&	0.0165	\\
54237.825018	&	11.420819351126976	&	11.4241	&	0.0081	\\
54237.8288452	&	11.425519351126976	&	11.42099	&	0.0083	\\
54237.8364319	&	11.443619351126976	&	11.43692	&	0.0077	\\
54237.8402247	&	11.423419351126975	&	11.42831	&	0.0076	\\
54237.8440181	&	11.431819351126975	&	11.42087	&	0.0069	\\
54237.8478208	&	11.410319351126976	&	11.41551	&	0.0073	\\
54237.8516134	&	11.427919351126976	&	11.43088	&	0.0071	\\
54237.8554025	&	11.425019351126975	&	11.42887	&	0.0073	\\
54237.8593416	&	11.426919351126976	&	11.43141	&	0.0074	\\
54237.8631374	&	11.431319351126977	&	11.43198	&	0.0069	\\
54237.8669363	&	11.414419351126975	&	11.41218	&	0.0064	\\
54237.8707216	&	11.416019351126977	&	11.41793	&	0.0072	\\
54237.8783078	&	11.423819351126976	&	11.41897	&	0.0071	\\
54237.8821015	&	11.422619351126976	&	11.42997	&	0.0082	\\
54237.8896753	&	11.432419351126976	&	11.4262	&	0.0085	\\
54237.8972781	&	11.427719351126976	&	11.42519	&	0.0104	\\
54237.9010682	&	11.413019351126977	&	11.4244	&	0.0095	\\
54237.908644	&	11.406719351126975	&	11.40787	&	0.0095	\\
54237.9124081	&	11.415419351126976	&	11.41461	&	0.0072	\\
54237.9163319	&	11.410119351126976	&	11.41295	&	0.0067	\\
54237.920129	&	11.435419351126976	&	11.43173	&	0.0075	\\
54237.9239203	&	11.415819351126975	&	11.40935	&	0.0074	\\
54237.9277193	&	11.416319351126976	&	11.41557	&	0.0079	\\
54237.9353056	&	11.425119351126977	&	11.42576	&	0.0104	\\
54237.9390923	&	11.457519351126976	&	11.44131	&	0.0094	\\
54237.9428857	&	11.423019351126976	&	11.42565	&	0.0084	\\
54237.9466723	&	11.432219351126976	&	11.42486	&	0.0078	\\
54237.9504616	&	11.442419351126976	&	11.44372	&	0.0096	\\
54237.9542598	&	11.405219351126975	&	11.41318	&	0.0107	\\
54237.9580643	&	11.428219351126977	&	11.43427	&	0.0083	\\
54237.9618481	&	11.421019351126976	&	11.41765	&	0.0067	\\
54237.9700828	&	11.398019351126976	&	11.39713	&	0.0093	\\
54237.9733446	&	11.421219351126975	&	11.42493	&	0.0078	\\
54237.9739544	&	11.440919351126976	&	11.4479	&	0.0097	\\
54237.9777554	&	11.419719351126975	&	11.43006	&	0.009	\\
54237.9815831	&	11.430719351126976	&	11.43543	&	0.0095	\\
54238.0085992	&	11.409719351126975	&	11.40575	&	0.0067	\\
54238.0123876	&	11.426019351126977	&	11.42624	&	0.0073	\\
54238.0161849	&	11.415419351126976	&	11.4128	&	0.0068	\\
54238.0199842	&	11.445119351126976	&	11.43462	&	0.008	\\
54238.0237728	&	11.420019351126976	&	11.41812	&	0.0075	\\
54238.0275707	&	11.429319351126976	&	11.41364	&	0.008	\\
54238.0352952	&	11.419419351126976	&	11.42337	&	0.008	\\
54238.0390862	&	11.416619351126975	&	11.4155	&	0.0068	\\
54238.0428789	&	11.417719351126976	&	11.41552	&	0.0066	\\
54238.0466762	&	11.417219351126976	&	11.42096	&	0.0067	\\
54238.0504677	&	11.431019351126976	&	11.42278	&	0.0067	\\
54238.0542314	&	11.421119351126976	&	11.41482	&	0.0062	\\
54238.0580277	&	11.424719351126976	&	11.42307	&	0.0066	\\
54238.0618249	&	11.433119351126976	&	11.42949	&	0.0066	\\
54238.0656156	&	11.419519351126976	&	11.41861	&	0.0061	\\
54238.0694054	&	11.428819351126975	&	11.42947	&	0.0066	\\
54238.0732055	&	11.421919351126975	&	11.41613	&	0.0063	\\
54238.0769948	&	11.431619351126976	&	11.4274	&	0.0065	\\
54238.0807982	&	11.423619351126977	&	11.42252	&	0.0066	\\
54238.0846015	&	11.421119351126976	&	11.41226	&	0.0067	\\
54238.0885321	&	11.417019351126976	&	11.41576	&	0.006	\\
54238.096087	&	11.429119351126976	&	11.42746	&	0.0063	\\
54238.0998794	&	11.430319351126975	&	11.42884	&	0.007	\\
54238.1036791	&	11.416419351126976	&	11.41951	&	0.0064	\\
54238.107478	&	11.422219351126977	&	11.41744	&	0.0064	\\
54238.1112586	&	11.416019351126977	&	11.41086	&	0.007	\\
54238.1150529	&	11.428519351126976	&	11.42017	&	0.0065	\\
54238.1188158	&	11.417919351126976	&	11.41791	&	0.0067	\\
54238.7579113	&	11.407419351126975	&	11.41435	&	0.0142	\\
54238.7617365	&	11.416219351126976	&	11.42939	&	0.0136	\\
54238.7655431	&	11.415219351126977	&	11.42114	&	0.0134	\\
54238.7693571	&	11.421019351126976	&	11.4278	&	0.0129	\\
54238.7731261	&	11.421719351126976	&	11.42805	&	0.0144	\\
54238.7769149	&	11.412019351126975	&	11.4352	&	0.0145	\\
54238.7882493	&	11.441519351126976	&	11.45081	&	0.0186	\\
54238.7958337	&	11.363719351126976	&	11.41757	&	0.0133	\\
54238.7996409	&	11.366019351126976	&	11.40865	&	0.0121	\\
54238.8034497	&	11.453819351126976	&	11.45075	&	0.0115	\\
54238.8072523	&	11.413119351126976	&	11.41739	&	0.011	\\
54238.8110615	&	11.401419351126975	&	11.40177	&	0.0105	\\
54238.8148817	&	11.428719351126976	&	11.42795	&	0.0107	\\
54238.8187017	&	11.432919351126976	&	11.42609	&	0.0101	\\
54238.8187403	&	11.424619351126976	&	11.41983	&	0.0083	\\
54238.8225159	&	11.424619351126976	&	11.43428	&	0.0119	\\
54238.8225593	&	11.426519351126975	&	11.41227	&	0.0075	\\
54238.8263167	&	11.426819351126976	&	11.41851	&	0.0109	\\
54238.8263555	&	11.430919351126976	&	11.43283	&	0.0088	\\
54238.8301275	&	11.413719351126977	&	11.42758	&	0.0099	\\
54238.8301535	&	11.441319351126976	&	11.43187	&	0.0081	\\
54238.8339423	&	11.432819351126977	&	11.43155	&	0.0079	\\
54238.8340819	&	11.440619351126976	&	11.44034	&	0.0107	\\
54238.8377257	&	11.417219351126976	&	11.41799	&	0.0078	\\
54238.837895	&	11.440219351126975	&	11.43091	&	0.0102	\\
54238.8415216	&	11.426019351126977	&	11.43009	&	0.0084	\\
54238.8416864	&	11.423119351126976	&	11.41949	&	0.0115	\\
54238.845314	&	11.428219351126977	&	11.42827	&	0.0084	\\
54238.8454841	&	11.402019351126976	&	11.41029	&	0.0097	\\
54238.8491277	&	11.410419351126976	&	11.41242	&	0.0072	\\
54238.8493038	&	11.424119351126976	&	11.43279	&	0.0108	\\
54238.8529282	&	11.421319351126977	&	11.4184	&	0.0079	\\
54238.8530891	&	11.435419351126976	&	11.42071	&	0.0093	\\
54238.8567272	&	11.416719351126977	&	11.41944	&	0.0079	\\
54238.8569065	&	11.394119351126976	&	11.40609	&	0.0102	\\
54238.8606462	&	11.436119351126976	&	11.44029	&	0.0077	\\
54238.8607212	&	11.426319351126976	&	11.43487	&	0.0103	\\
54238.8644491	&	11.433119351126976	&	11.42789	&	0.0078	\\
54238.8645305	&	11.430019351126976	&	11.43253	&	0.0114	\\
54238.8682432	&	11.431519351126976	&	11.42855	&	0.008	\\
54238.868352	&	11.426419351126976	&	11.43057	&	0.0107	\\
54238.8720062	&	11.417219351126976	&	11.41586	&	0.008	\\
54238.8721615	&	11.420119351126976	&	11.41658	&	0.0101	\\
54238.8758041	&	11.418019351126976	&	11.42415	&	0.0075	\\
54238.8759742	&	11.426919351126976	&	11.42873	&	0.0101	\\
54238.8795918	&	11.408119351126976	&	11.40589	&	0.0078	\\
54238.8797908	&	11.400219351126976	&	11.40527	&	0.0116	\\
54238.8836156	&	11.404319351126976	&	11.41217	&	0.0094	\\
54238.8871719	&	11.433719351126976	&	11.43398	&	0.0067	\\
54238.8874356	&	11.428219351126977	&	11.42825	&	0.0103	\\
54238.8912678	&	11.439619351126977	&	11.43538	&	0.0105	\\
54238.8947565	&	11.434719351126976	&	11.4295	&	0.0071	\\
54238.8950708	&	11.419419351126976	&	11.4155	&	0.0087	\\
54238.8988895	&	11.418919351126975	&	11.43173	&	0.0124	\\
54238.9023536	&	11.427819351126976	&	11.42457	&	0.0068	\\
54238.9027091	&	11.412319351126976	&	11.41058	&	0.0103	\\
54238.9061475	&	11.414019351126976	&	11.40739	&	0.0069	\\
54238.9065265	&	11.426419351126976	&	11.43439	&	0.0108	\\
54238.9099447	&	11.411919351126976	&	11.41511	&	0.0077	\\
54238.9104741	&	11.427919351126976	&	11.44101	&	0.0114	\\
54238.9137461	&	11.416219351126976	&	11.41711	&	0.0067	\\
54238.9142987	&	11.429219351126976	&	11.43511	&	0.0107	\\
54238.9176647	&	11.413719351126977	&	11.41447	&	0.0075	\\
54238.9181292	&	11.433319351126976	&	11.43423	&	0.0111	\\
54238.9214627	&	11.419319351126976	&	11.41721	&	0.0074	\\
54238.9219443	&	11.427719351126976	&	11.42479	&	0.0105	\\
54238.9257587	&	11.407119351126976	&	11.41222	&	0.0094	\\
54238.929022	&	11.415119351126975	&	11.41092	&	0.0069	\\
54238.9295791	&	11.415919351126975	&	11.4114	&	0.0095	\\
54238.9333969	&	11.409919351126977	&	11.42273	&	0.0104	\\
54238.9366209	&	11.423419351126975	&	11.42945	&	0.0064	\\
54238.9372118	&	11.416319351126976	&	11.41591	&	0.0098	\\
54238.940426	&	11.426219351126976	&	11.42785	&	0.0069	\\
54238.9410321	&	11.396619351126976	&	11.40547	&	0.0101	\\
54238.9442193	&	11.426819351126976	&	11.44054	&	0.0064	\\
54238.9448567	&	11.416419351126976	&	11.42266	&	0.0103	\\
54238.9480095	&	11.409519351126976	&	11.41161	&	0.0073	\\
54238.9486715	&	11.415919351126975	&	11.42017	&	0.0097	\\
54238.951805	&	11.424519351126976	&	11.42353	&	0.0075	\\
54238.9524943	&	11.398819351126976	&	11.40199	&	0.0121	\\
54238.9555969	&	11.425319351126976	&	11.42601	&	0.0073	\\
54238.9563289	&	11.428819351126975	&	11.42178	&	0.0107	\\
54238.9593916	&	11.419019351126977	&	11.41529	&	0.0068	\\
54238.9601386	&	11.427519351126977	&	11.4224	&	0.0107	\\
54238.9631861	&	11.409119351126977	&	11.41325	&	0.007	\\
54238.9639586	&	11.417319351126975	&	11.41256	&	0.0095	\\
54238.9670027	&	11.428119351126975	&	11.43205	&	0.0065	\\
54238.9677667	&	11.413719351126977	&	11.41942	&	0.0089	\\
54238.9707954	&	11.423919351126976	&	11.42957	&	0.0066	\\
54238.9715866	&	11.426519351126975	&	11.4291	&	0.0105	\\
54238.9791825	&	11.413719351126977	&	11.40914	&	0.0104	\\
54238.9985625	&	11.423119351126976	&	11.4153	&	0.0077	\\
54239.0024259	&	11.432519351126976	&	11.42256	&	0.0073	\\
54239.0061882	&	11.424919351126976	&	11.42865	&	0.0076	\\
54239.0099877	&	11.416519351126976	&	11.41257	&	0.007	\\
54239.0137856	&	11.415719351126976	&	11.41426	&	0.0073	\\
54239.017583	&	11.425219351126977	&	11.42441	&	0.0066	\\
54239.0213787	&	11.429819351126977	&	11.42415	&	0.007	\\
54239.0251708	&	11.410619351126977	&	11.41285	&	0.0066	\\
54239.0289684	&	11.423319351126976	&	11.42673	&	0.0071	\\
54239.032889	&	11.421319351126977	&	11.41675	&	0.0067	\\
54239.0366935	&	11.422819351126977	&	11.42227	&	0.007	\\
54239.0404861	&	11.428519351126976	&	11.42863	&	0.0068	\\
54239.0442731	&	11.431319351126977	&	11.42961	&	0.0067	\\
54239.0480789	&	11.420019351126976	&	11.41749	&	0.0062	\\
54239.0518734	&	11.422819351126977	&	11.42827	&	0.0064	\\
54239.0556637	&	11.417319351126975	&	11.41374	&	0.0069	\\
54239.0594536	&	11.415719351126976	&	11.41573	&	0.0067	\\
54239.063246	&	11.413219351126976	&	11.41632	&	0.0065	\\
54239.067049	&	11.415919351126975	&	11.41328	&	0.0066	\\
54239.0708522	&	11.425719351126975	&	11.42119	&	0.0062	\\
54239.0746509	&	11.414919351126976	&	11.41174	&	0.0061	\\
54239.0784322	&	11.431019351126976	&	11.42649	&	0.0064	\\
54239.0822381	&	11.408619351126976	&	11.41464	&	0.0069	\\
54239.0860241	&	11.417619351126977	&	11.40749	&	0.0063	\\
54239.1013416	&	11.435019351126977	&	11.42921	&	0.0065	\\
54239.1051368	&	11.430119351126976	&	11.42721	&	0.0063	\\
54239.108931	&	11.429819351126977	&	11.43204	&	0.0065	\\
54239.1127404	&	11.421319351126977	&	11.41964	&	0.0066	\\
54239.1165387	&	11.411219351126975	&	11.41346	&	0.0065	\\
54239.1203409	&	11.424119351126976	&	11.41738	&	0.007	\\
54239.7577197	&	11.402719351126976	&	11.41246	&	0.0116	\\
54239.7615453	&	11.404019351126976	&	11.41866	&	0.0107	\\
54239.7653772	&	11.405119351126976	&	11.40933	&	0.0108	\\
54239.7691684	&	11.412019351126975	&	11.41512	&	0.0107	\\
54239.7729781	&	11.428919351126977	&	11.42816	&	0.0109	\\
54239.7767782	&	11.456819351126976	&	11.44951	&	0.0106	\\
54239.7805971	&	11.416819351126977	&	11.41843	&	0.0109	\\
54239.7844099	&	11.412819351126975	&	11.41572	&	0.011	\\
54239.7882082	&	11.408819351126976	&	11.41242	&	0.01	\\
54239.792029	&	11.402819351126976	&	11.40382	&	0.012	\\
54239.7958315	&	11.428919351126977	&	11.41868	&	0.0111	\\
54239.7996598	&	11.395519351126977	&	11.39465	&	0.0106	\\
54239.8034522	&	11.430619351126976	&	11.42776	&	0.0095	\\
54239.8072798	&	11.401219351126976	&	11.40964	&	0.0094	\\
54239.8111066	&	11.405219351126975	&	11.41512	&	0.0102	\\
54239.8149036	&	11.424719351126976	&	11.41508	&	0.0107	\\
54239.8187197	&	11.428219351126977	&	11.43155	&	0.0102	\\
54239.8191949	&	11.422319351126976	&	11.41754	&	0.0088	\\
54239.822534	&	11.428819351126975	&	11.42667	&	0.0106	\\
54239.823013	&	11.413819351126977	&	11.41971	&	0.0093	\\
54239.8263466	&	11.432119351126977	&	11.41649	&	0.0107	\\
54239.8268126	&	11.442719351126977	&	11.43492	&	0.0086	\\
54239.8301556	&	11.436719351126976	&	11.42711	&	0.0093	\\
54239.8305968	&	11.440219351126975	&	11.44686	&	0.0082	\\
54239.8341069	&	11.407019351126976	&	11.40776	&	0.009	\\
54239.8343881	&	11.420219351126976	&	11.42743	&	0.0079	\\
54239.8379032	&	11.428919351126977	&	11.42524	&	0.0098	\\
54239.8381865	&	11.416719351126977	&	11.40701	&	0.0094	\\
54239.8417164	&	11.414619351126976	&	11.40685	&	0.0104	\\
54239.8419766	&	11.436619351126977	&	11.44103	&	0.0089	\\
54239.8455295	&	11.416119351126977	&	11.41858	&	0.0108	\\
54239.8457666	&	11.408919351126976	&	11.40936	&	0.0075	\\
54239.8493406	&	11.431919351126975	&	11.4337	&	0.0089	\\
54239.8495539	&	11.409819351126975	&	11.41075	&	0.0073	\\
54239.8531606	&	11.440019351126976	&	11.44966	&	0.0096	\\
54239.8533479	&	11.432819351126977	&	11.42477	&	0.0082	\\
54239.8569838	&	11.420219351126976	&	11.41694	&	0.0108	\\
54239.8571151	&	11.421619351126976	&	11.41157	&	0.0084	\\
54239.8608066	&	11.395519351126977	&	11.40691	&	0.0095	\\
54239.8610287	&	11.408119351126976	&	11.40329	&	0.0081	\\
54239.8646214	&	11.425219351126977	&	11.42232	&	0.0096	\\
54239.8648152	&	11.433519351126977	&	11.4275	&	0.0078	\\
54239.8684379	&	11.428019351126975	&	11.42952	&	0.0096	\\
54239.8686348	&	11.382519351126977	&	11.40346	&	0.0284	\\
54239.872258	&	11.401519351126977	&	11.40013	&	0.0102	\\
54239.8724245	&	11.414519351126977	&	11.40963	&	0.0071	\\
54239.8760807	&	11.420219351126976	&	11.41342	&	0.009	\\
54239.8762282	&	11.418019351126976	&	11.41265	&	0.0071	\\
54239.879914	&	11.417019351126976	&	11.41984	&	0.0096	\\
54239.8800262	&	11.409319351126976	&	11.40655	&	0.0073	\\
54239.8837129	&	11.441819351126975	&	11.45153	&	0.0089	\\
54239.8838249	&	11.421319351126977	&	11.42507	&	0.0076	\\
54239.8875158	&	11.428019351126975	&	11.42989	&	0.01	\\
54239.887633	&	11.424619351126976	&	11.42807	&	0.0072	\\
54239.8913333	&	11.420119351126976	&	11.42163	&	0.009	\\
54239.8914468	&	11.419219351126976	&	11.41658	&	0.0068	\\
54239.8952422	&	11.417519351126977	&	11.41622	&	0.0068	\\
54239.8990405	&	11.419419351126976	&	11.41815	&	0.0074	\\
54239.9026909	&	11.437219351126975	&	11.42638	&	0.0094	\\
54239.9028395	&	11.427319351126975	&	11.43436	&	0.0068	\\
54239.9065076	&	11.434919351126975	&	11.43452	&	0.0097	\\
54239.9066353	&	11.423119351126976	&	11.42226	&	0.0065	\\
54239.9104562	&	11.431519351126976	&	11.42978	&	0.0069	\\
54239.9104629	&	11.427119351126976	&	11.41568	&	0.0107	\\
54239.9142705	&	11.414419351126975	&	11.41075	&	0.0097	\\
54239.9180684	&	11.418619351126976	&	11.41557	&	0.0086	\\
54239.9182559	&	11.422719351126975	&	11.42315	&	0.0074	\\
54239.921871	&	11.411419351126977	&	11.41624	&	0.0089	\\
54239.9220544	&	11.418219351126975	&	11.41614	&	0.0069	\\
54239.9256779	&	11.425719351126975	&	11.42439	&	0.0097	\\
54239.9258489	&	11.421219351126975	&	11.42182	&	0.0069	\\
54239.9294972	&	11.421919351126975	&	11.42619	&	0.0101	\\
54239.9296492	&	11.423119351126976	&	11.41644	&	0.0065	\\
54239.9333211	&	11.421719351126976	&	11.41581	&	0.0097	\\
54239.9334481	&	11.420319351126976	&	11.41958	&	0.0064	\\
54239.937134	&	11.437319351126977	&	11.43252	&	0.0098	\\
54239.9410422	&	11.431019351126976	&	11.42982	&	0.0066	\\
54239.9447038	&	11.397219351126976	&	11.39397	&	0.0088	\\
54239.9448357	&	11.424919351126976	&	11.42095	&	0.007	\\
54239.9485298	&	11.414319351126975	&	11.4144	&	0.0097	\\
54239.9486237	&	11.415119351126975	&	11.42432	&	0.0074	\\
54239.9523362	&	11.418619351126976	&	11.41856	&	0.0098	\\
54239.9524161	&	11.433919351126976	&	11.43209	&	0.0063	\\
54239.9561512	&	11.406019351126975	&	11.40517	&	0.01	\\
54239.9562069	&	11.424119351126976	&	11.42202	&	0.0065	\\
54239.9599672	&	11.433319351126976	&	11.43784	&	0.011	\\
54239.9600024	&	11.426219351126976	&	11.43144	&	0.0069	\\
54239.9637468	&	11.437219351126975	&	11.42479	&	0.0097	\\
54239.9638046	&	11.422119351126977	&	11.4121	&	0.0074	\\
54239.9675738	&	11.429819351126977	&	11.43141	&	0.0104	\\
54239.967606	&	11.427619351126976	&	11.42439	&	0.0072	\\
54239.9713933	&	11.426919351126976	&	11.42963	&	0.0099	\\
54239.9752045	&	11.415719351126976	&	11.41594	&	0.0097	\\
54239.9790012	&	11.418719351126976	&	11.41745	&	0.011	\\
54239.9953995	&	11.435419351126976	&	11.42421	&	0.0085	\\
54239.9992431	&	11.430119351126976	&	11.42724	&	0.008	\\
54240.0030384	&	11.416119351126977	&	11.41811	&	0.0077	\\
54240.00684	&	11.429319351126976	&	11.43151	&	0.0066	\\
54240.0182117	&	11.426619351126977	&	11.42145	&	0.007	\\
54240.0258006	&	11.434119351126975	&	11.42802	&	0.0073	\\
54240.0296074	&	11.422119351126977	&	11.42412	&	0.0064	\\
54240.0335408	&	11.416919351126976	&	11.41849	&	0.0066	\\
54240.0373466	&	11.429919351126976	&	11.42358	&	0.0066	\\
54240.0411652	&	11.425219351126977	&	11.41382	&	0.0065	\\
54240.0449798	&	11.422419351126976	&	11.41888	&	0.0069	\\
54240.0487796	&	11.411119351126976	&	11.40873	&	0.0068	\\
54240.0563789	&	11.425019351126975	&	11.42334	&	0.0061	\\
54240.0601782	&	11.422219351126977	&	11.41579	&	0.0062	\\
54240.0639359	&	11.412319351126976	&	11.40434	&	0.0063	\\
54240.067736	&	11.428019351126975	&	11.43088	&	0.007	\\
54240.0715246	&	11.421319351126977	&	11.4259	&	0.0063	\\
54240.0753257	&	11.420519351126977	&	11.42367	&	0.0065	\\
54240.0791175	&	11.434819351126976	&	11.43151	&	0.0067	\\
54240.0829136	&	11.418119351126975	&	11.42115	&	0.006	\\
54240.086727	&	11.427619351126976	&	11.41681	&	0.0066	\\
54240.0906599	&	11.425519351126976	&	11.41734	&	0.0066	\\
54240.0944649	&	11.425119351126977	&	11.42037	&	0.0065	\\
54240.0982638	&	11.432919351126976	&	11.42566	&	0.0066	\\
54240.1020751	&	11.420319351126976	&	11.42333	&	0.0067	\\
54240.105874	&	11.410519351126975	&	11.40967	&	0.0066	\\
54240.1096794	&	11.417419351126975	&	11.42304	&	0.0059	\\
54240.113484	&	11.433319351126976	&	11.42311	&	0.007	\\
54240.1172891	&	11.413919351126976	&	11.41312	&	0.0066	\\
54240.7598771	&	11.415919351126975	&	11.4318	&	0.0113	\\
54240.7637249	&	11.432119351126977	&	11.44177	&	0.0125	\\
54240.7675383	&	11.443719351126976	&	11.44565	&	0.012	\\
54240.77135	&	11.451819351126977	&	11.4577	&	0.0118	\\
54240.7751181	&	11.438319351126976	&	11.43624	&	0.0126	\\
54240.778924	&	11.426419351126976	&	11.44532	&	0.0123	\\
54240.7827267	&	11.432519351126976	&	11.43794	&	0.0143	\\
54240.7865323	&	11.441219351126977	&	11.43903	&	0.0118	\\
54240.7903441	&	11.411919351126976	&	11.422	&	0.0107	\\
54240.7941497	&	11.445919351126976	&	11.44089	&	0.0124	\\
54240.7979568	&	11.431419351126976	&	11.43108	&	0.0114	\\
54240.8017513	&	11.445219351126976	&	11.43994	&	0.0123	\\
54240.8055673	&	11.440419351126977	&	11.43724	&	0.0115	\\
54240.8093839	&	11.444819351126975	&	11.43144	&	0.0109	\\
54240.8169746	&	11.397019351126977	&	11.40065	&	0.0107	\\
54240.8207846	&	11.434419351126976	&	11.43992	&	0.0107	\\
54240.8245919	&	11.436419351126975	&	11.43382	&	0.0113	\\
54240.8276423	&	11.447519351126976	&	11.427	&	0.0112	\\
54240.8284029	&	11.428719351126976	&	11.43074	&	0.0095	\\
54240.8314231	&	11.419919351126977	&	11.41578	&	0.0089	\\
54240.8322052	&	11.442519351126975	&	11.44702	&	0.0104	\\
54240.8352345	&	11.425019351126975	&	11.42129	&	0.0085	\\
54240.8361563	&	11.434319351126977	&	11.43798	&	0.0115	\\
54240.8390293	&	11.421419351126977	&	11.42832	&	0.0087	\\
54240.8399525	&	11.417719351126976	&	11.42528	&	0.0097	\\
54240.8428392	&	11.430319351126975	&	11.43044	&	0.0078	\\
54240.84376	&	11.418919351126975	&	11.42522	&	0.0117	\\
54240.8466334	&	11.447619351126976	&	11.43922	&	0.0077	\\
54240.8475697	&	11.432919351126976	&	11.43955	&	0.0113	\\
54240.8504414	&	11.425919351126977	&	11.41827	&	0.0078	\\
54240.8513866	&	11.429419351126976	&	11.42898	&	0.0103	\\
54240.8551994	&	11.440719351126976	&	11.44823	&	0.0112	\\
54240.8590006	&	11.439119351126976	&	11.42915	&	0.0099	\\
54240.8618144	&	11.410719351126977	&	11.415	&	0.0127	\\
54240.8628131	&	11.437619351126976	&	11.43599	&	0.0104	\\
54240.8655981	&	11.384119351126976	&	11.40552	&	0.0143	\\
54240.8666219	&	11.421319351126977	&	11.42597	&	0.0105	\\
54240.8693961	&	11.417119351126976	&	11.40944	&	0.0096	\\
54240.870464	&	11.420519351126977	&	11.43203	&	0.0094	\\
54240.8733275	&	11.446619351126976	&	11.43144	&	0.0095	\\
54240.874274	&	11.414319351126975	&	11.4178	&	0.0097	\\
54240.8771277	&	11.466819351126976	&	11.44861	&	0.0115	\\
54240.8780922	&	11.441119351126977	&	11.44056	&	0.0089	\\
54240.8809099	&	11.415319351126977	&	11.41469	&	0.0096	\\
54240.8819101	&	11.421019351126976	&	11.42105	&	0.01	\\
54240.8846972	&	11.382119351126976	&	11.39894	&	0.009	\\
54240.8857252	&	11.431619351126976	&	11.42255	&	0.0091	\\
54240.8884749	&	11.409519351126976	&	11.41201	&	0.0109	\\
54240.8895461	&	11.433819351126976	&	11.43523	&	0.0098	\\
54240.8933558	&	11.412619351126976	&	11.4127	&	0.008	\\
54240.8960735	&	11.425519351126976	&	11.44057	&	0.0078	\\
54240.8971694	&	11.422219351126977	&	11.42356	&	0.0092	\\
54240.8998636	&	11.430219351126976	&	11.42844	&	0.007	\\
54240.9009856	&	11.414619351126976	&	11.4143	&	0.008	\\
54240.903661	&	11.419519351126976	&	11.42395	&	0.0079	\\
54240.9048078	&	11.420019351126976	&	11.42384	&	0.0091	\\
54240.9074587	&	11.421419351126977	&	11.41473	&	0.008	\\
54240.9086238	&	11.436819351126976	&	11.43905	&	0.0088	\\
54240.9125747	&	11.413119351126976	&	11.41195	&	0.009	\\
54240.9150642	&	11.466119351126975	&	11.42833	&	0.0142	\\
54240.9163969	&	11.412219351126977	&	11.42176	&	0.009	\\
54240.9188815	&	11.419119351126977	&	11.41831	&	0.0096	\\
54240.9202126	&	11.423719351126977	&	11.42472	&	0.0091	\\
54240.9226839	&	11.447819351126975	&	11.43662	&	0.0106	\\
54240.9240369	&	11.440719351126976	&	11.43856	&	0.01	\\
54240.9264678	&	11.456119351126976	&	11.4304	&	0.0088	\\
54240.9278589	&	11.424819351126976	&	11.4194	&	0.0093	\\
54240.9303957	&	11.413119351126976	&	11.40871	&	0.0096	\\
54240.9316693	&	11.418419351126976	&	11.42448	&	0.0085	\\
54240.9354806	&	11.427119351126976	&	11.43719	&	0.0102	\\
54240.9380142	&	11.441119351126977	&	11.43282	&	0.0094	\\
54240.9393088	&	11.413319351126976	&	11.42056	&	0.0096	\\
54240.9418118	&	11.412419351126976	&	11.4021	&	0.0079	\\
54240.9431273	&	11.421619351126976	&	11.42201	&	0.0099	\\
54240.9456245	&	11.418219351126975	&	11.39804	&	0.007	\\
54240.9469368	&	11.406719351126975	&	11.41259	&	0.0102	\\
54240.9494414	&	11.429419351126976	&	11.43189	&	0.0088	\\
54240.9507459	&	11.409819351126975	&	11.41206	&	0.0095	\\
54240.9532269	&	11.438019351126975	&	11.42998	&	0.0083	\\
54240.9545706	&	11.422119351126977	&	11.42528	&	0.0095	\\
54240.9570243	&	11.433319351126976	&	11.42685	&	0.0079	\\
54240.9583569	&	11.412119351126975	&	11.41039	&	0.0102	\\
54240.9608296	&	11.424119351126976	&	11.41934	&	0.0084	\\
54240.9621696	&	11.412519351126976	&	11.41274	&	0.0089	\\
54240.9646325	&	11.439019351126976	&	11.43344	&	0.0122	\\
54240.9659851	&	11.431119351126975	&	11.4356	&	0.0095	\\
54240.9698044	&	11.421819351126976	&	11.42252	&	0.0097	\\
54240.9736113	&	11.418719351126976	&	11.42732	&	0.0092	\\
54240.9774315	&	11.429919351126976	&	11.43878	&	0.0097	\\
54240.9923523	&	11.432419351126976	&	11.43485	&	0.0102	\\
54240.9961872	&	11.439619351126977	&	11.44017	&	0.0099	\\
54240.999989	&	11.416419351126976	&	11.42403	&	0.0113	\\
54241.0037854	&	11.409119351126977	&	11.4052	&	0.0083	\\
54241.0075882	&	11.423819351126976	&	11.41593	&	0.0106	\\
54241.0114099	&	11.438119351126977	&	11.42489	&	0.0094	\\
54241.0152039	&	11.436719351126976	&	11.43405	&	0.0099	\\
54241.0227839	&	11.415919351126975	&	11.4183	&	0.0092	\\
54241.026582	&	11.410319351126976	&	11.41089	&	0.0095	\\
54241.0303763	&	11.433019351126976	&	11.42153	&	0.0093	\\
54241.0341605	&	11.426019351126977	&	11.42096	&	0.0087	\\
54241.0379435	&	11.431419351126976	&	11.42491	&	0.0084	\\
54241.0417397	&	11.433319351126976	&	11.42705	&	0.0077	\\
54241.0456581	&	11.426319351126976	&	11.42347	&	0.0082	\\
54241.0494789	&	11.417119351126976	&	11.41155	&	0.008	\\
54241.057102	&	11.419419351126976	&	11.41525	&	0.0099	\\
54241.0608971	&	11.426619351126977	&	11.42205	&	0.0099	\\
54241.0722647	&	11.412919351126977	&	11.39515	&	0.0106	\\
54241.0760485	&	11.398519351126977	&	11.40895	&	0.0141	\\
54241.0798468	&	11.428919351126977	&	11.44034	&	0.0085	\\
54241.0836512	&	11.425119351126977	&	11.41874	&	0.0065	\\
54241.0874713	&	11.438719351126975	&	11.43721	&	0.0067	\\
54241.0950814	&	11.421019351126976	&	11.42083	&	0.0073	\\
54241.0989001	&	11.459819351126976	&	11.45146	&	0.007	\\
54241.1028429	&	11.416719351126977	&	11.42124	&	0.0074	\\
54241.1066384	&	11.476319351126977	&	11.46098	&	0.0095	\\
54241.1104428	&	11.470519351126976	&	11.46588	&	0.0092	\\
54241.1180378	&	11.425519351126976	&	11.41706	&	0.0089	\\
54241.7548642	&	11.444719351126976	&	11.43309	&	0.0131	\\
54241.7586809	&	11.415419351126976	&	11.4227	&	0.0111	\\
54241.7624961	&	11.415619351126976	&	11.41109	&	0.0108	\\
54241.7662874	&	11.420819351126976	&	11.42202	&	0.0097	\\
54241.7701004	&	11.419419351126976	&	11.42411	&	0.0117	\\
54241.7739122	&	11.406019351126975	&	11.40064	&	0.0106	\\
54241.777721	&	11.435419351126976	&	11.42735	&	0.0102	\\
54241.7815355	&	11.404019351126976	&	11.40645	&	0.009	\\
54241.7853468	&	11.394919351126976	&	11.38948	&	0.0096	\\
54241.7891518	&	11.423619351126977	&	11.41488	&	0.0088	\\
54241.7929654	&	11.415019351126976	&	11.40463	&	0.009	\\
54241.7967705	&	11.432619351126975	&	11.43154	&	0.0086	\\
54241.8005748	&	11.416619351126975	&	11.41304	&	0.0099	\\
54241.804394	&	11.443119351126976	&	11.43454	&	0.0094	\\
54241.8082035	&	11.425819351126975	&	11.42359	&	0.0102	\\
54241.8120187	&	11.426519351126975	&	11.42854	&	0.0086	\\
54241.8158337	&	11.432919351126976	&	11.43233	&	0.0094	\\
54241.8196568	&	11.426419351126976	&	11.43281	&	0.0092	\\
54241.82164	&	11.426019351126977	&	11.41818	&	0.0103	\\
54241.8234811	&	11.407819351126976	&	11.40458	&	0.0092	\\
54241.8272954	&	11.430919351126976	&	11.42834	&	0.0092	\\
54241.8291986	&	11.402619351126976	&	11.42614	&	0.0129	\\
54241.8312433	&	11.415019351126976	&	11.41237	&	0.0091	\\
54241.8329802	&	11.437319351126977	&	11.43958	&	0.0156	\\
54241.8350601	&	11.421019351126976	&	11.42758	&	0.009	\\
54241.8367788	&	11.420719351126976	&	11.42236	&	0.0089	\\
54241.8388768	&	11.432419351126976	&	11.42638	&	0.0094	\\
54241.8405698	&	11.416519351126976	&	11.42147	&	0.0079	\\
54241.8426882	&	11.417619351126977	&	11.41698	&	0.0089	\\
54241.8443654	&	11.424119351126976	&	11.42758	&	0.0083	\\
54241.8465065	&	11.414619351126976	&	11.41361	&	0.009	\\
54241.8481712	&	11.422619351126976	&	11.42832	&	0.0092	\\
54241.8503242	&	11.411919351126976	&	11.41929	&	0.01	\\
54241.8519579	&	11.440719351126976	&	11.42652	&	0.0091	\\
54241.8541314	&	11.417719351126976	&	11.41708	&	0.0087	\\
54241.8557575	&	11.411319351126975	&	11.3986	&	0.008	\\
54241.8579432	&	11.429819351126977	&	11.42564	&	0.0078	\\
54241.859555	&	11.442319351126976	&	11.43557	&	0.0075	\\
54241.8617615	&	11.406719351126975	&	11.41331	&	0.0092	\\
54241.8633444	&	11.433419351126975	&	11.43542	&	0.0076	\\
54241.865583	&	11.426119351126976	&	11.43488	&	0.0103	\\
54241.867132	&	11.440519351126976	&	11.43576	&	0.0074	\\
54241.869406	&	11.420719351126976	&	11.41289	&	0.0092	\\
54241.8710723	&	11.440019351126976	&	11.43616	&	0.0076	\\
54241.8732075	&	11.417119351126976	&	11.41755	&	0.009	\\
54241.8748549	&	11.410819351126976	&	11.41716	&	0.0076	\\
54241.8770265	&	11.420819351126976	&	11.4211	&	0.0097	\\
54241.8808327	&	11.426119351126976	&	11.42374	&	0.0084	\\
54241.8846557	&	11.427719351126976	&	11.43341	&	0.0086	\\
54241.8862435	&	11.405319351126977	&	11.41186	&	0.0069	\\
54241.8884784	&	11.422119351126977	&	11.4195	&	0.0082	\\
54241.8900608	&	11.427719351126976	&	11.42785	&	0.0071	\\
54241.8922956	&	11.424419351126977	&	11.42194	&	0.0086	\\
54241.893863	&	11.421919351126975	&	11.41947	&	0.0071	\\
54241.8961644	&	11.428019351126975	&	11.42905	&	0.009	\\
54241.8976605	&	11.416119351126977	&	11.41267	&	0.0069	\\
54241.8999795	&	11.405419351126977	&	11.41119	&	0.0087	\\
54241.9014639	&	11.423219351126976	&	11.42751	&	0.0064	\\
54241.9038088	&	11.427719351126976	&	11.43766	&	0.0086	\\
54241.9052636	&	11.399419351126976	&	11.40257	&	0.0068	\\
54241.9077663	&	11.421819351126976	&	11.42057	&	0.0093	\\
54241.9090563	&	11.427019351126976	&	11.42535	&	0.0065	\\
54241.9115821	&	11.417419351126975	&	11.42235	&	0.0078	\\
54241.9128613	&	11.413019351126977	&	11.42212	&	0.0072	\\
54241.9153976	&	11.424019351126976	&	11.4327	&	0.0088	\\
54241.9166709	&	11.430219351126976	&	11.43224	&	0.0067	\\
54241.9192251	&	11.399819351126975	&	11.40968	&	0.0088	\\
54241.9204692	&	11.409719351126975	&	11.41077	&	0.0066	\\
54241.9230514	&	11.418719351126976	&	11.41951	&	0.0077	\\
54241.92688	&	11.419819351126977	&	11.42215	&	0.0091	\\
54241.9282611	&	11.423219351126976	&	11.41554	&	0.0064	\\
54241.9306985	&	11.422519351126976	&	11.42611	&	0.0091	\\
54241.9320672	&	11.420819351126976	&	11.42698	&	0.007	\\
54241.9345281	&	11.419319351126976	&	11.41936	&	0.0084	\\
54241.9358683	&	11.416119351126977	&	11.41465	&	0.0063	\\
54241.938342	&	11.427719351126976	&	11.4263	&	0.0082	\\
54241.9421533	&	11.437419351126977	&	11.43618	&	0.0084	\\
54241.943478	&	11.410819351126976	&	11.41019	&	0.0064	\\
54241.9459912	&	11.427719351126976	&	11.42878	&	0.0088	\\
54241.9472924	&	11.412819351126975	&	11.41692	&	0.0068	\\
54241.9498184	&	11.434619351126976	&	11.43394	&	0.0092	\\
54241.9510929	&	11.421819351126976	&	11.42492	&	0.0069	\\
54241.9536474	&	11.422619351126976	&	11.42448	&	0.0091	\\
54241.9549032	&	11.426519351126975	&	11.43703	&	0.0066	\\
54241.957463	&	11.407419351126975	&	11.40847	&	0.0087	\\
54241.9586762	&	11.435819351126977	&	11.42972	&	0.0065	\\
54241.9612888	&	11.422619351126976	&	11.42432	&	0.0091	\\
54241.9624862	&	11.419319351126976	&	11.41751	&	0.0062	\\
54241.9651172	&	11.429619351126975	&	11.42375	&	0.0089	\\
54241.9689433	&	11.430019351126976	&	11.43224	&	0.0082	\\
54241.9727596	&	11.430419351126975	&	11.43403	&	0.0091	\\
54241.9765916	&	11.423819351126976	&	11.42876	&	0.0093	\\
54241.9941765	&	11.432519351126976	&	11.42964	&	0.0075	\\
54241.9979837	&	11.422419351126976	&	11.41947	&	0.0069	\\
54242.0017983	&	11.442719351126977	&	11.44005	&	0.0067	\\
54242.0055993	&	11.423119351126976	&	11.42291	&	0.0079	\\
54242.0094037	&	11.420519351126977	&	11.42137	&	0.0065	\\
54242.0131951	&	11.431119351126975	&	11.43052	&	0.0068	\\
54242.0169854	&	11.419019351126977	&	11.41432	&	0.0073	\\
54242.0207945	&	11.418319351126977	&	11.4189	&	0.0069	\\
54242.0246022	&	11.422019351126975	&	11.42038	&	0.0064	\\
54242.0284149	&	11.423019351126976	&	11.4234	&	0.0066	\\
54242.0322365	&	11.435719351126975	&	11.43417	&	0.0069	\\
54242.036041	&	11.432919351126976	&	11.4401	&	0.0072	\\
54242.0398437	&	11.423119351126976	&	11.42645	&	0.0066	\\
54242.0438325	&	11.405019351126976	&	11.40264	&	0.0067	\\
54242.0476389	&	11.415619351126976	&	11.41235	&	0.0065	\\
54242.0514455	&	11.416219351126976	&	11.41195	&	0.0071	\\
54242.0552678	&	11.421319351126977	&	11.42737	&	0.0065	\\
54242.0683611	&	11.429819351126977	&	11.42716	&	0.0068	\\
54242.0721483	&	11.415719351126976	&	11.42266	&	0.0066	\\
54242.0759324	&	11.425519351126976	&	11.42542	&	0.0065	\\
54242.0797165	&	11.417319351126975	&	11.422	&	0.0066	\\
54242.0834982	&	11.434819351126976	&	11.43765	&	0.0061	\\
54242.0872564	&	11.425619351126976	&	11.42819	&	0.0068	\\
54242.0910435	&	11.421219351126975	&	11.42683	&	0.007	\\
54242.0986324	&	11.431319351126977	&	11.42924	&	0.0066	\\
54242.10243	&	11.404919351126976	&	11.40674	&	0.0065	\\
54242.1062288	&	11.420219351126976	&	11.4175	&	0.0065	\\
54242.1100195	&	11.419519351126976	&	11.42206	&	0.0065	\\
54242.1138071	&	11.415819351126975	&	11.41911	&	0.0064	\\
54242.1176031	&	11.414619351126976	&	11.42402	&	0.008	\\
54242.808018	&	11.433519351126977	&	11.42753	&	0.0101	\\
54242.8156236	&	11.412119351126975	&	11.4152	&	0.0098	\\
54242.8194104	&	11.418119351126975	&	11.42361	&	0.0084	\\
54242.8307447	&	11.425919351126977	&	11.42323	&	0.008	\\
54242.8382597	&	11.401219351126976	&	11.40965	&	0.0087	\\
54242.8420552	&	11.426219351126976	&	11.42848	&	0.0076	\\
54242.8458407	&	11.422119351126977	&	11.42142	&	0.0075	\\
54242.8496259	&	11.427119351126976	&	11.43714	&	0.0081	\\
54242.8534152	&	11.407919351126976	&	11.40895	&	0.008	\\
54242.8611033	&	11.414519351126977	&	11.41233	&	0.0086	\\
54242.8648905	&	11.430119351126976	&	11.42747	&	0.0076	\\
54242.8686795	&	11.418119351126975	&	11.41828	&	0.0077	\\
54242.8724583	&	11.431119351126975	&	11.43173	&	0.007	\\
54242.8762165	&	11.420719351126976	&	11.4166	&	0.0076	\\
54242.8800159	&	11.422919351126977	&	11.41418	&	0.0076	\\
54242.8838056	&	11.421719351126976	&	11.42013	&	0.0076	\\
54242.8875908	&	11.420719351126976	&	11.42085	&	0.008	\\
54242.8913786	&	11.418219351126975	&	11.42601	&	0.0078	\\
54242.8951176	&	11.426319351126976	&	11.43017	&	0.0075	\\
54242.898919	&	11.415519351126976	&	11.41585	&	0.007	\\
54242.9027094	&	11.418519351126976	&	11.41289	&	0.0077	\\
54242.9065079	&	11.423819351126976	&	11.42427	&	0.0083	\\
54242.910324	&	11.417719351126976	&	11.40875	&	0.0073	\\
54242.9141076	&	11.426719351126977	&	11.422	&	0.0069	\\
54242.9180249	&	11.420219351126976	&	11.4236	&	0.0077	\\
54242.9218272	&	11.426219351126976	&	11.42169	&	0.0079	\\
54242.9256195	&	11.423019351126976	&	11.41754	&	0.0073	\\
54242.9294034	&	11.417719351126976	&	11.41878	&	0.0076	\\
54242.936994	&	11.410919351126976	&	11.41776	&	0.0076	\\
54242.9407871	&	11.424019351126976	&	11.43145	&	0.0078	\\
54242.944575	&	11.410819351126976	&	11.41229	&	0.0076	\\
54242.9483709	&	11.411019351126976	&	11.41416	&	0.0075	\\
54242.9521707	&	11.418519351126976	&	11.42664	&	0.0069	\\
54242.9559651	&	11.415219351126977	&	11.41424	&	0.008	\\
54242.9597488	&	11.422219351126977	&	11.42733	&	0.0078	\\
54242.9875037	&	11.457319351126976	&	11.45716	&	0.0087	\\
54242.9913256	&	11.427519351126977	&	11.42423	&	0.0074	\\
54242.9950883	&	11.420319351126976	&	11.42368	&	0.0068	\\
54242.9988819	&	11.424619351126976	&	11.42656	&	0.0073	\\
54243.0026746	&	11.411919351126976	&	11.41335	&	0.0078	\\
54243.0064578	&	11.424019351126976	&	11.42026	&	0.0074	\\
54243.0102482	&	11.427319351126975	&	11.42721	&	0.007	\\
54243.0140447	&	11.423719351126977	&	11.43133	&	0.0073	\\
54243.017844	&	11.428319351126976	&	11.43175	&	0.0075	\\
54243.0216431	&	11.414019351126976	&	11.42099	&	0.0079	\\
54243.0254284	&	11.437619351126976	&	11.43673	&	0.0075	\\
54243.0292176	&	11.410719351126977	&	11.41567	&	0.0076	\\
54243.0331239	&	11.408119351126976	&	11.40514	&	0.007	\\
54243.0369127	&	11.450219351126975	&	11.44469	&	0.0077	\\
54243.0406937	&	11.423719351126977	&	11.42067	&	0.008	\\
54243.0444843	&	11.428619351126976	&	11.43319	&	0.0069	\\
54243.0482656	&	11.409719351126975	&	11.40858	&	0.0069	\\
54243.0520554	&	11.430519351126977	&	11.43009	&	0.007	\\
54243.0596516	&	11.428619351126976	&	11.42961	&	0.007	\\
54243.0672376	&	11.410919351126976	&	11.41274	&	0.0062	\\
54243.0710349	&	11.426619351126977	&	11.42925	&	0.0071	\\
54243.0748214	&	11.429719351126977	&	11.42587	&	0.0067	\\
54243.0785986	&	11.431319351126977	&	11.43294	&	0.0066	\\
54243.0823617	&	11.408119351126976	&	11.40475	&	0.0069	\\
54243.0861616	&	11.417619351126977	&	11.42022	&	0.0067	\\
54243.0900681	&	11.420619351126977	&	11.42183	&	0.0064	\\
54243.0938581	&	11.430919351126976	&	11.42546	&	0.0069	\\
54243.0976531	&	11.426519351126975	&	11.42211	&	0.0067	\\
54243.1014389	&	11.421719351126976	&	11.43744	&	0.0073	\\
54243.1052245	&	11.426219351126976	&	11.41713	&	0.0086	\\
54243.1090073	&	11.441019351126975	&	11.43313	&	0.0114	\\
54243.1127954	&	11.404219351126976	&	11.40797	&	0.0082	\\
54243.1165709	&	11.405319351126977	&	11.41319	&	0.011	\\
54243.7424005	&	11.434519351126976	&	11.42709	&	0.0092	\\
54243.7462681	&	11.421919351126975	&	11.43221	&	0.0087	\\
54243.7501148	&	11.403319351126976	&	11.41704	&	0.0089	\\
54243.7539695	&	11.416419351126976	&	11.42547	&	0.0081	\\
54243.7578006	&	11.434419351126976	&	11.43444	&	0.0075	\\
54243.7616577	&	11.436619351126977	&	11.44237	&	0.0079	\\
54243.7655627	&	11.446519351126977	&	11.4427	&	0.0074	\\
54243.7693828	&	11.424519351126976	&	11.41999	&	0.0078	\\
54243.7770219	&	11.407419351126975	&	11.40713	&	0.0078	\\
54243.7808654	&	11.402819351126976	&	11.40788	&	0.0074	\\
54243.7846978	&	11.415819351126975	&	11.41938	&	0.0076	\\
54243.7885772	&	11.414219351126976	&	11.42079	&	0.0082	\\
54243.7924576	&	11.411119351126976	&	11.41573	&	0.0078	\\
54243.7962999	&	11.414619351126976	&	11.41599	&	0.008	\\
54243.8001803	&	11.414319351126975	&	11.41089	&	0.0074	\\
54243.8040453	&	11.425519351126976	&	11.41874	&	0.0073	\\
54243.8055713	&	11.426719351126977	&	11.41689	&	0.0095	\\
54243.8078889	&	11.429019351126977	&	11.42903	&	0.0084	\\
54243.8095161	&	11.414519351126977	&	11.41796	&	0.0078	\\
54243.8116784	&	11.431319351126977	&	11.42927	&	0.008	\\
54243.8155542	&	11.410119351126976	&	11.41542	&	0.0081	\\
54243.817101	&	11.433019351126976	&	11.4317	&	0.0074	\\
54243.8195503	&	11.410019351126977	&	11.41742	&	0.0077	\\
54243.8208899	&	11.421919351126975	&	11.42188	&	0.0079	\\
54243.8234149	&	11.421719351126976	&	11.42907	&	0.0073	\\
54243.8246812	&	11.421619351126976	&	11.42195	&	0.0082	\\
54243.8272959	&	11.428519351126976	&	11.42944	&	0.0076	\\
54243.8284777	&	11.417919351126976	&	11.41534	&	0.0074	\\
54243.8311586	&	11.426119351126976	&	11.43073	&	0.0071	\\
54243.8322669	&	11.411819351126976	&	11.41371	&	0.0067	\\
54243.8350239	&	11.410219351126976	&	11.40585	&	0.0068	\\
54243.8360629	&	11.407019351126976	&	11.40268	&	0.0075	\\
54243.838865	&	11.430919351126976	&	11.42689	&	0.0078	\\
54243.8436636	&	11.417619351126977	&	11.41099	&	0.0071	\\
54243.8465278	&	11.416019351126977	&	11.41922	&	0.0073	\\
54243.8474285	&	11.420619351126977	&	11.42217	&	0.0071	\\
54243.8503722	&	11.433319351126976	&	11.43676	&	0.0076	\\
54243.8512268	&	11.415719351126976	&	11.41163	&	0.007	\\
54243.854232	&	11.414719351126976	&	11.41483	&	0.0074	\\
54243.8550277	&	11.434519351126976	&	11.43574	&	0.007	\\
54243.8580535	&	11.425519351126976	&	11.4229	&	0.0076	\\
54243.8588211	&	11.421519351126976	&	11.41215	&	0.0067	\\
54243.8619058	&	11.402919351126975	&	11.40112	&	0.0067	\\
54243.8626147	&	11.442119351126976	&	11.44028	&	0.0069	\\
54243.8657442	&	11.418919351126975	&	11.41729	&	0.0071	\\
54243.8665393	&	11.413619351126975	&	11.4137	&	0.0069	\\
54243.869599	&	11.406419351126976	&	11.40607	&	0.0069	\\
54243.8703325	&	11.416119351126977	&	11.41223	&	0.0065	\\
54243.8734645	&	11.428419351126976	&	11.4272	&	0.0071	\\
54243.8741216	&	11.422419351126976	&	11.42837	&	0.0068	\\
54243.8772937	&	11.418219351126975	&	11.41586	&	0.0069	\\
54243.8778861	&	11.425919351126977	&	11.42237	&	0.007	\\
54243.8811365	&	11.428919351126977	&	11.43161	&	0.0067	\\
54243.8816799	&	11.422519351126976	&	11.42078	&	0.0071	\\
54243.8849692	&	11.428019351126975	&	11.43066	&	0.0072	\\
54243.8854427	&	11.420219351126976	&	11.41835	&	0.007	\\
54243.888816	&	11.428319351126976	&	11.43069	&	0.0074	\\
54243.8892447	&	11.401319351126975	&	11.40731	&	0.0073	\\
54243.8926691	&	11.433219351126976	&	11.43705	&	0.007	\\
54243.8930404	&	11.410219351126976	&	11.41151	&	0.0066	\\
54243.8966482	&	11.431819351126975	&	11.42582	&	0.0067	\\
54243.8968386	&	11.426019351126977	&	11.41932	&	0.0072	\\
54243.900492	&	11.416819351126977	&	11.41585	&	0.0075	\\
54243.9043566	&	11.416719351126977	&	11.41231	&	0.0069	\\
54243.9044312	&	11.429019351126977	&	11.43222	&	0.0073	\\
54243.9081999	&	11.424219351126975	&	11.42585	&	0.0068	\\
54243.9082238	&	11.424719351126976	&	11.42474	&	0.0064	\\
54243.9158102	&	11.411319351126975	&	11.4138	&	0.0074	\\
54243.9158354	&	11.429919351126976	&	11.43346	&	0.0075	\\
54243.9196944	&	11.414719351126976	&	11.41529	&	0.0068	\\
54243.9235422	&	11.413319351126976	&	11.40381	&	0.0071	\\
54243.9235424	&	11.412719351126976	&	11.39911	&	0.007	\\
54243.9273052	&	11.425219351126977	&	11.42152	&	0.0077	\\
54243.9274036	&	11.423419351126975	&	11.42861	&	0.0068	\\
54243.9311128	&	11.425019351126975	&	11.423	&	0.0077	\\
54243.9312871	&	11.425219351126977	&	11.42257	&	0.0069	\\
54243.9349109	&	11.419619351126975	&	11.42197	&	0.0074	\\
54243.935109	&	11.420719351126976	&	11.41575	&	0.0067	\\
54243.9387165	&	11.424719351126976	&	11.42439	&	0.0074	\\
54243.9389657	&	11.411219351126975	&	11.40485	&	0.0064	\\
54243.9425135	&	11.417419351126975	&	11.41981	&	0.0077	\\
54243.9427975	&	11.418319351126977	&	11.41908	&	0.0064	\\
54243.9463118	&	11.425119351126977	&	11.42612	&	0.0076	\\
54243.9466233	&	11.418019351126976	&	11.42208	&	0.0075	\\
54243.9501078	&	11.430419351126975	&	11.42389	&	0.0075	\\
54243.9503981	&	11.412719351126976	&	11.41133	&	0.0067	\\
54243.9539034	&	11.425519351126976	&	11.4227	&	0.0081	\\
54243.9577064	&	11.418619351126976	&	11.42255	&	0.0082	\\
54243.9579933	&	11.425719351126975	&	11.41902	&	0.007	\\
54243.9618228	&	11.420819351126976	&	11.4224	&	0.0069	\\
54243.9656424	&	11.419619351126975	&	11.41043	&	0.0069	\\
54243.969502	&	11.415419351126976	&	11.41391	&	0.0075	\\
54243.9734725	&	11.422019351126975	&	11.42046	&	0.0071	\\
54243.9773095	&	11.429219351126976	&	11.431	&	0.0078	\\
54243.9854859	&	11.443119351126976	&	11.42929	&	0.0083	\\
54243.9893311	&	11.424119351126976	&	11.4277	&	0.0078	\\
54243.993115	&	11.409919351126977	&	11.41543	&	0.0076	\\
54243.9969023	&	11.430519351126977	&	11.43106	&	0.0077	\\
54244.0007062	&	11.418019351126976	&	11.4175	&	0.007	\\
54244.0044978	&	11.440819351126976	&	11.44046	&	0.0069	\\
54244.0082919	&	11.426019351126977	&	11.42849	&	0.0075	\\
54244.0120889	&	11.434719351126976	&	11.43305	&	0.0078	\\
54244.0158819	&	11.425919351126977	&	11.43202	&	0.0066	\\
54244.0196777	&	11.433419351126975	&	11.42667	&	0.0068	\\
54244.0234643	&	11.417019351126976	&	11.41572	&	0.0069	\\
54244.0272677	&	11.424419351126977	&	11.42611	&	0.0069	\\
54244.0310638	&	11.426419351126976	&	11.4336	&	0.0067	\\
54244.0348686	&	11.430019351126976	&	11.42379	&	0.0064	\\
54244.0387976	&	11.426819351126976	&	11.42939	&	0.0066	\\
54244.0425906	&	11.418519351126976	&	11.4206	&	0.0068	\\
54244.0463842	&	11.424619351126976	&	11.42446	&	0.0065	\\
54244.0501796	&	11.424319351126975	&	11.42505	&	0.0067	\\
54244.0577721	&	11.418719351126976	&	11.42233	&	0.007	\\
54244.0615721	&	11.426119351126976	&	11.41942	&	0.0077	\\
54244.0653736	&	11.423519351126975	&	11.42089	&	0.0068	\\
54244.0691693	&	11.408219351126975	&	11.40533	&	0.0069	\\
54244.0729692	&	11.412419351126976	&	11.41102	&	0.0069	\\
54244.0767694	&	11.423119351126976	&	11.42469	&	0.0067	\\
54244.0805677	&	11.430519351126977	&	11.4338	&	0.0064	\\
54244.0843635	&	11.420819351126976	&	11.41321	&	0.0068	\\
54244.0881646	&	11.423319351126976	&	11.42448	&	0.0065	\\
54244.0919529	&	11.419119351126977	&	11.41564	&	0.0067	\\
54244.095884	&	11.414919351126976	&	11.4192	&	0.0067	\\
54244.0996734	&	11.428519351126976	&	11.43621	&	0.0063	\\
54244.1034835	&	11.435319351126976	&	11.43594	&	0.0065	\\
54244.1072821	&	11.419319351126976	&	11.4196	&	0.0063	\\
54244.1110946	&	11.435519351126976	&	11.43669	&	0.007	\\
54244.114896	&	11.436519351126975	&	11.43504	&	0.008	\\
54244.1187076	&	11.430219351126976	&	11.42586	&	0.0078	\\
54244.686744	&	11.415319351126977	&	11.41608	&	0.0096	\\
54244.6905597	&	11.433219351126976	&	11.43672	&	0.0116	\\
54244.694384	&	11.418219351126975	&	11.42247	&	0.0108	\\
54244.6982185	&	11.438919351126977	&	11.44155	&	0.0117	\\
54244.7020664	&	11.435619351126975	&	11.43263	&	0.0106	\\
54244.7096762	&	11.430719351126976	&	11.42712	&	0.0102	\\
54244.7135402	&	11.418019351126976	&	11.41988	&	0.0108	\\
54244.7173529	&	11.439719351126977	&	11.43899	&	0.0092	\\
54244.7212905	&	11.427919351126976	&	11.43294	&	0.0092	\\
54244.7251108	&	11.414819351126976	&	11.41355	&	0.0098	\\
54244.728933	&	11.411219351126975	&	11.41849	&	0.0095	\\
54244.732777	&	11.419419351126976	&	11.42653	&	0.0097	\\
54244.7365988	&	11.427919351126976	&	11.43195	&	0.0103	\\
54244.7404232	&	11.426119351126976	&	11.43024	&	0.0098	\\
54244.8062084	&	11.420919351126976	&	11.41367	&	0.0091	\\
54244.8100372	&	11.412019351126975	&	11.40659	&	0.0084	\\
54244.8138308	&	11.408819351126976	&	11.40605	&	0.0088	\\
54244.8176315	&	11.428519351126976	&	11.42549	&	0.0081	\\
54244.8214152	&	11.426519351126975	&	11.42363	&	0.008	\\
54244.8252103	&	11.434119351126975	&	11.4344	&	0.0077	\\
54244.8290076	&	11.426219351126976	&	11.42729	&	0.0084	\\
54244.8327953	&	11.420019351126976	&	11.41883	&	0.0073	\\
54244.8365966	&	11.437419351126977	&	11.43611	&	0.0069	\\
54244.8403968	&	11.419019351126977	&	11.42432	&	0.0074	\\
54244.8441899	&	11.410219351126976	&	11.41425	&	0.0069	\\
54244.8517833	&	11.426319351126976	&	11.42938	&	0.0062	\\
54244.8555713	&	11.411019351126976	&	11.40798	&	0.0066	\\
54244.8593731	&	11.423719351126977	&	11.4194	&	0.0065	\\
54244.8671157	&	11.418019351126976	&	11.40699	&	0.0067	\\
54244.874733	&	11.432719351126977	&	11.4345	&	0.0066	\\
54244.8781365	&	11.397619351126975	&	11.39726	&	0.0079	\\
54244.8785289	&	11.427919351126976	&	11.42692	&	0.0065	\\
54244.8820042	&	11.414819351126976	&	11.4159	&	0.0084	\\
54244.8823236	&	11.429419351126976	&	11.42869	&	0.0066	\\
54244.8858581	&	11.422519351126976	&	11.42158	&	0.0082	\\
54244.8861236	&	11.438819351126977	&	11.4342	&	0.0075	\\
54244.8896859	&	11.420819351126976	&	11.4272	&	0.0078	\\
54244.8899237	&	11.426319351126976	&	11.42839	&	0.0067	\\
54244.8935272	&	11.412719351126976	&	11.40726	&	0.007	\\
54244.8937321	&	11.419719351126975	&	11.42062	&	0.0064	\\
54244.8973912	&	11.421019351126976	&	11.42102	&	0.0086	\\
54244.8975234	&	11.411519351126977	&	11.41588	&	0.0069	\\
54244.9012124	&	11.422919351126977	&	11.42158	&	0.008	\\
54244.90134	&	11.419819351126977	&	11.42281	&	0.007	\\
54244.9050397	&	11.425919351126977	&	11.42657	&	0.0075	\\
54244.9051405	&	11.422419351126976	&	11.42699	&	0.0063	\\
54244.9088937	&	11.410619351126977	&	11.41615	&	0.0084	\\
54244.9089447	&	11.432519351126976	&	11.43475	&	0.0063	\\
54244.9127241	&	11.421919351126975	&	11.42277	&	0.0075	\\
54244.9127538	&	11.426219351126976	&	11.42515	&	0.0066	\\
54244.9165419	&	11.415019351126976	&	11.41952	&	0.0079	\\
54244.9165573	&	11.414519351126977	&	11.41446	&	0.0067	\\
54244.9203639	&	11.417019351126976	&	11.41797	&	0.0075	\\
54244.9204906	&	11.426919351126976	&	11.42801	&	0.0071	\\
54244.9241803	&	11.428519351126976	&	11.4311	&	0.0074	\\
54244.9243013	&	11.419319351126976	&	11.41892	&	0.0068	\\
54244.9279992	&	11.428619351126976	&	11.43044	&	0.0072	\\
54244.9281026	&	11.408119351126976	&	11.41211	&	0.0066	\\
54244.931826	&	11.411719351126976	&	11.41399	&	0.0068	\\
54244.9356572	&	11.410519351126975	&	11.41238	&	0.0077	\\
54244.9357068	&	11.424619351126976	&	11.4312	&	0.0067	\\
54244.9394713	&	11.432119351126977	&	11.42932	&	0.0074	\\
54244.9395088	&	11.422219351126977	&	11.41529	&	0.007	\\
54244.9433114	&	11.422019351126975	&	11.43288	&	0.0068	\\
54244.9433221	&	11.428719351126976	&	11.43114	&	0.0076	\\
54244.9471085	&	11.421019351126976	&	11.42364	&	0.0067	\\
54244.9471474	&	11.424319351126975	&	11.42575	&	0.0074	\\
54244.9509107	&	11.423619351126977	&	11.4213	&	0.0067	\\
54244.9509763	&	11.419819351126977	&	11.41805	&	0.0074	\\
54244.9549364	&	11.422019351126975	&	11.41579	&	0.0082	\\
54244.9587731	&	11.413319351126976	&	11.41794	&	0.0081	\\
54244.9626098	&	11.424919351126976	&	11.43064	&	0.0079	\\
54244.9664322	&	11.418719351126976	&	11.42226	&	0.0086	\\
54244.9702854	&	11.427619351126976	&	11.42369	&	0.0072	\\
54244.9741283	&	11.402519351126976	&	11.4026	&	0.0082	\\
54244.9779552	&	11.430619351126976	&	11.43315	&	0.0089	\\
54244.9824879	&	11.417119351126976	&	11.41863	&	0.0075	\\
54244.986324	&	11.430119351126976	&	11.42567	&	0.0071	\\
54244.9901257	&	11.420019351126976	&	11.42375	&	0.0066	\\
54244.9939144	&	11.426019351126977	&	11.42391	&	0.0069	\\
54244.997721	&	11.432919351126976	&	11.43992	&	0.0066	\\
54245.0015227	&	11.426119351126976	&	11.43261	&	0.0066	\\
54245.0052836	&	11.436019351126976	&	11.43928	&	0.0069	\\
54245.0090967	&	11.416119351126977	&	11.42271	&	0.0068	\\
54245.0128927	&	11.427519351126977	&	11.43023	&	0.007	\\
54245.0166911	&	11.421619351126976	&	11.42335	&	0.0063	\\
54245.0204964	&	11.431919351126975	&	11.43363	&	0.0072	\\
54245.0242878	&	11.419219351126976	&	11.41917	&	0.0062	\\
54245.02809	&	11.414719351126976	&	11.4073	&	0.0062	\\
54245.0396008	&	11.418819351126976	&	11.41917	&	0.007	\\
54245.0472056	&	11.422819351126977	&	11.42261	&	0.0062	\\
54245.0510022	&	11.429319351126976	&	11.42405	&	0.0069	\\
54245.0586038	&	11.436519351126975	&	11.43711	&	0.0072	\\
54245.0623995	&	11.432919351126976	&	11.4298	&	0.0063	\\
54245.0661997	&	11.416719351126977	&	11.41863	&	0.0063	\\
54245.0699957	&	11.409419351126976	&	11.41389	&	0.0064	\\
54245.073761	&	11.430519351126977	&	11.42574	&	0.0066	\\
54245.0775569	&	11.433119351126976	&	11.42806	&	0.0073	\\
54245.0813571	&	11.415319351126977	&	11.41443	&	0.0068	\\
54245.0851486	&	11.409419351126976	&	11.41547	&	0.0067	\\
54245.0889365	&	11.418719351126976	&	11.41355	&	0.0063	\\
54245.0928567	&	11.419519351126976	&	11.41523	&	0.0061	\\
54245.0966573	&	11.418119351126975	&	11.43188	&	0.0066	\\
54245.1004152	&	11.430619351126976	&	11.43121	&	0.0069	\\
54245.1042068	&	11.426419351126976	&	11.43393	&	0.0066	\\
54245.1080015	&	11.420219351126976	&	11.41238	&	0.0069	\\
54245.111805	&	11.422419351126976	&	11.42159	&	0.0069	\\
54245.115603	&	11.418319351126977	&	11.4161	&	0.0072	\\
54245.1193888	&	11.407119351126976	&	11.42257	&	0.0076	\\
54245.6831258	&	11.417419351126975	&	11.42723	&	0.0092	\\
54245.6869766	&	11.418719351126976	&	11.41805	&	0.0096	\\
54245.6946044	&	11.433119351126976	&	11.42353	&	0.0092	\\
54245.6984227	&	11.429519351126975	&	11.43297	&	0.0095	\\
54245.7022361	&	11.411719351126976	&	11.4208	&	0.0098	\\
54245.7060823	&	11.411719351126976	&	11.41844	&	0.0102	\\
54245.7099084	&	11.428119351126975	&	11.42656	&	0.0106	\\
54245.7137426	&	11.407619351126977	&	11.42294	&	0.0095	\\
54245.717574	&	11.431919351126975	&	11.43093	&	0.0096	\\
54245.7215377	&	11.434219351126975	&	11.42999	&	0.0108	\\
54245.7253681	&	11.421219351126975	&	11.42821	&	0.009	\\
54245.7291902	&	11.421919351126975	&	11.43068	&	0.0086	\\
54245.7330408	&	11.429619351126975	&	11.42823	&	0.0089	\\
54245.7368982	&	11.436019351126976	&	11.43607	&	0.0091	\\
54245.7407239	&	11.417619351126977	&	11.41697	&	0.0097	\\
54245.7445416	&	11.429219351126976	&	11.43223	&	0.0097	\\
54245.7483589	&	11.424319351126975	&	11.42225	&	0.0089	\\
54245.7521623	&	11.416219351126976	&	11.41631	&	0.0084	\\
54245.7559967	&	11.412419351126976	&	11.42155	&	0.0098	\\
54245.7598008	&	11.452119351126976	&	11.4573	&	0.0101	\\
54245.7636489	&	11.420319351126976	&	11.41793	&	0.0095	\\
54245.7674733	&	11.438819351126977	&	11.44079	&	0.0099	\\
54245.771321	&	11.432719351126977	&	11.43408	&	0.0098	\\
54245.7751762	&	11.418419351126976	&	11.42444	&	0.0099	\\
54245.7790002	&	11.427319351126975	&	11.43159	&	0.0089	\\
54245.7828593	&	11.405019351126976	&	11.41038	&	0.0097	\\
54245.78671	&	11.401319351126975	&	11.40895	&	0.0096	\\
54245.7905313	&	11.422919351126977	&	11.41895	&	0.0103	\\
54245.7982767	&	11.430119351126976	&	11.42707	&	0.0089	\\
54245.8021017	&	11.403119351126977	&	11.40411	&	0.0089	\\
54245.8034198	&	11.447019351126976	&	11.43988	&	0.0095	\\
54245.8059515	&	11.433319351126976	&	11.4288	&	0.01	\\
54245.8072457	&	11.419819351126977	&	11.42394	&	0.0077	\\
54245.8098359	&	11.424119351126976	&	11.42135	&	0.0084	\\
54245.8110433	&	11.419319351126976	&	11.42353	&	0.0095	\\
54245.8136528	&	11.431719351126976	&	11.43045	&	0.0101	\\
54245.8148576	&	11.447019351126976	&	11.43529	&	0.0087	\\
54245.8175013	&	11.410419351126976	&	11.41015	&	0.0089	\\
54245.8213038	&	11.439519351126975	&	11.45045	&	0.0102	\\
54245.8225549	&	11.441719351126975	&	11.4273	&	0.0082	\\
54245.825158	&	11.416519351126976	&	11.41742	&	0.0092	\\
54245.8263504	&	11.426419351126976	&	11.4252	&	0.0074	\\
54245.8290122	&	11.423419351126975	&	11.42646	&	0.0084	\\
54245.8301415	&	11.428019351126975	&	11.427	&	0.0085	\\
54245.8328466	&	11.413519351126975	&	11.42079	&	0.0085	\\
54245.8339412	&	11.413719351126977	&	11.42297	&	0.008	\\
54245.8366795	&	11.440619351126976	&	11.44202	&	0.0091	\\
54245.8377351	&	11.418219351126975	&	11.42525	&	0.0081	\\
54245.8405172	&	11.431519351126976	&	11.43616	&	0.0088	\\
54245.8415351	&	11.424419351126977	&	11.43069	&	0.0076	\\
54245.8443519	&	11.440319351126975	&	11.4462	&	0.0088	\\
54245.8453255	&	11.413519351126975	&	11.41254	&	0.0081	\\
54245.8481945	&	11.424419351126977	&	11.42475	&	0.0083	\\
54245.8491109	&	11.426319351126976	&	11.42559	&	0.0077	\\
54245.8520155	&	11.419619351126975	&	11.41919	&	0.0076	\\
54245.8528998	&	11.424819351126976	&	11.43228	&	0.0077	\\
54245.8558846	&	11.428619351126976	&	11.42952	&	0.0095	\\
54245.8566997	&	11.437619351126976	&	11.43066	&	0.0082	\\
54245.8597056	&	11.417119351126976	&	11.4167	&	0.0074	\\
54245.8605104	&	11.407919351126976	&	11.41428	&	0.0083	\\
54245.8635372	&	11.421219351126975	&	11.4235	&	0.0092	\\
54245.8643006	&	11.427919351126976	&	11.42611	&	0.0076	\\
54245.8673935	&	11.444619351126976	&	11.44582	&	0.0085	\\
54245.8712145	&	11.420319351126976	&	11.41939	&	0.0087	\\
54245.8719238	&	11.426719351126977	&	11.41952	&	0.0064	\\
54245.8752121	&	11.423719351126977	&	11.42992	&	0.009	\\
54245.8758541	&	11.426519351126975	&	11.42404	&	0.0068	\\
54245.8790424	&	11.430719351126976	&	11.4387	&	0.0086	\\
54245.8796691	&	11.425719351126975	&	11.42448	&	0.007	\\
54245.8828714	&	11.413919351126976	&	11.41093	&	0.0084	\\
54245.8834616	&	11.431219351126977	&	11.42579	&	0.0072	\\
54245.8866984	&	11.422219351126977	&	11.4184	&	0.0081	\\
54245.8872563	&	11.438219351126977	&	11.43922	&	0.0072	\\
54245.8905976	&	11.424219351126975	&	11.42189	&	0.008	\\
54245.8910543	&	11.424419351126977	&	11.42579	&	0.0074	\\
54245.8944246	&	11.433319351126976	&	11.43268	&	0.0088	\\
54245.8948494	&	11.422719351126975	&	11.41926	&	0.0073	\\
54245.8982317	&	11.420519351126977	&	11.42205	&	0.0089	\\
54245.8986488	&	11.425319351126976	&	11.42585	&	0.0068	\\
54245.9020493	&	11.419619351126975	&	11.42301	&	0.0085	\\
54245.9024481	&	11.428719351126976	&	11.43267	&	0.0069	\\
54245.905899	&	11.411119351126976	&	11.41284	&	0.0088	\\
54245.9062554	&	11.412219351126977	&	11.41403	&	0.0073	\\
54245.9097395	&	11.411819351126976	&	11.41943	&	0.0081	\\
54245.9100595	&	11.422319351126976	&	11.43027	&	0.0073	\\
54245.9135959	&	11.418919351126975	&	11.42232	&	0.0078	\\
54245.9138563	&	11.430719351126976	&	11.43144	&	0.0065	\\
54245.9174237	&	11.431119351126975	&	11.43739	&	0.0088	\\
54245.9176469	&	11.421119351126976	&	11.41963	&	0.0071	\\
54245.9212509	&	11.394319351126976	&	11.3952	&	0.0083	\\
54245.9251098	&	11.427819351126976	&	11.42861	&	0.009	\\
54245.9252541	&	11.427819351126976	&	11.42447	&	0.0076	\\
54245.9289862	&	11.407319351126976	&	11.40701	&	0.0084	\\
54245.9290479	&	11.421519351126976	&	11.42668	&	0.0072	\\
54245.9328108	&	11.413919351126976	&	11.41602	&	0.009	\\
54245.9329917	&	11.421719351126976	&	11.42225	&	0.0067	\\
54245.9366415	&	11.414319351126975	&	11.41849	&	0.0082	\\
54245.936809	&	11.417919351126976	&	11.42032	&	0.0072	\\
54245.9404726	&	11.422719351126975	&	11.41513	&	0.0077	\\
54245.9405927	&	11.416319351126976	&	11.41313	&	0.0069	\\
54245.9443019	&	11.426119351126976	&	11.42178	&	0.0078	\\
54245.9444076	&	11.421819351126976	&	11.42984	&	0.0065	\\
54245.9481371	&	11.434719351126976	&	11.44263	&	0.0086	\\
54245.9482042	&	11.429719351126977	&	11.42255	&	0.0073	\\
54245.9520163	&	11.418319351126977	&	11.42164	&	0.0075	\\
54245.9520944	&	11.406919351126977	&	11.41563	&	0.0078	\\
54245.9559403	&	11.415119351126975	&	11.41534	&	0.0079	\\
54245.9597938	&	11.431419351126976	&	11.43662	&	0.0084	\\
54245.9636417	&	11.420819351126976	&	11.41933	&	0.0081	\\
54245.9674873	&	11.415419351126976	&	11.42009	&	0.0084	\\
54245.9713192	&	11.410219351126976	&	11.40554	&	0.0078	\\
54245.9751539	&	11.409519351126976	&	11.4087	&	0.0087	\\
54245.9796478	&	11.426719351126977	&	11.42142	&	0.0086	\\
54245.9834366	&	11.424019351126976	&	11.4266	&	0.008	\\
54245.9872299	&	11.431119351126975	&	11.42578	&	0.0071	\\
54245.9949351	&	11.420619351126977	&	11.41654	&	0.0076	\\
54245.9987223	&	11.424719351126976	&	11.42705	&	0.0075	\\
54246.0139133	&	11.421019351126976	&	11.41444	&	0.0069	\\
54246.0177199	&	11.412319351126976	&	11.40591	&	0.0068	\\
54246.0215185	&	11.416019351126977	&	11.41747	&	0.0067	\\
54246.0253179	&	11.412419351126976	&	11.41174	&	0.0066	\\
54246.0291244	&	11.421819351126976	&	11.42012	&	0.0075	\\
54246.0329384	&	11.417519351126977	&	11.41719	&	0.0067	\\
54246.0367516	&	11.422419351126976	&	11.40971	&	0.0082	\\
54246.0405508	&	11.424119351126976	&	11.42357	&	0.0079	\\
54246.0443384	&	11.431419351126976	&	11.42732	&	0.0085	\\
54246.048275	&	11.436019351126976	&	11.43482	&	0.0083	\\
54246.0520729	&	11.422519351126976	&	11.41299	&	0.0076	\\
54246.0558621	&	11.414019351126976	&	11.41184	&	0.0071	\\
54246.0634912	&	11.437119351126976	&	11.43702	&	0.0069	\\
54246.0672814	&	11.440019351126976	&	11.43325	&	0.0075	\\
54246.0710782	&	11.414219351126976	&	11.411	&	0.0076	\\
54246.0748828	&	11.429519351126975	&	11.4324	&	0.0076	\\
54246.0786281	&	11.419719351126975	&	11.41628	&	0.0077	\\
54246.0824257	&	11.422619351126976	&	11.41293	&	0.0069	\\
54246.0862277	&	11.433819351126976	&	11.43381	&	0.0076	\\
54246.0900235	&	11.431719351126976	&	11.4327	&	0.0075	\\
54246.0938118	&	11.407119351126976	&	11.40922	&	0.0083	\\
54246.0976068	&	11.432519351126976	&	11.4254	&	0.0079	\\
54246.1013968	&	11.427719351126976	&	11.42802	&	0.007	\\
54246.1053186	&	11.423819351126976	&	11.41792	&	0.0075	\\
54246.1091177	&	11.416119351126977	&	11.40985	&	0.0075	\\
54246.1167085	&	11.428019351126975	&	11.41925	&	0.0083	\\
54246.6791719	&	11.425819351126975	&	11.41486	&	0.0114	\\
54246.6830065	&	11.422019351126975	&	11.42544	&	0.0115	\\
54246.6868281	&	11.407019351126976	&	11.41789	&	0.0113	\\
54246.6906469	&	11.417819351126976	&	11.41434	&	0.01	\\
54246.6944624	&	11.426719351126977	&	11.42412	&	0.0103	\\
54246.6982332	&	11.416619351126975	&	11.41357	&	0.0088	\\
54246.7020532	&	11.445319351126976	&	11.43473	&	0.01	\\
54246.7058681	&	11.416119351126977	&	11.41779	&	0.0114	\\
54246.7096964	&	11.434719351126976	&	11.43451	&	0.0096	\\
54246.7135469	&	11.399519351126976	&	11.41421	&	0.0089	\\
54246.7173717	&	11.412019351126975	&	11.41098	&	0.0107	\\
54246.7213446	&	11.415119351126975	&	11.42184	&	0.0094	\\
54246.7252167	&	11.418919351126975	&	11.42153	&	0.0094	\\
54246.7290435	&	11.416519351126976	&	11.41979	&	0.0098	\\
54246.7328563	&	11.415519351126976	&	11.41927	&	0.0095	\\
54246.7404769	&	11.425619351126976	&	11.4202	&	0.0114	\\
54246.7443321	&	11.413219351126976	&	11.41586	&	0.01	\\
54246.7481598	&	11.427319351126975	&	11.42796	&	0.0096	\\
54246.7519844	&	11.419519351126976	&	11.41901	&	0.0088	\\
54246.7557923	&	11.404819351126976	&	11.4094	&	0.0097	\\
54246.7596405	&	11.442019351126977	&	11.44829	&	0.0111	\\
54246.7634455	&	11.423219351126976	&	11.4284	&	0.0103	\\
54246.7672888	&	11.400619351126975	&	11.40239	&	0.0099	\\
54246.7711102	&	11.406819351126977	&	11.40654	&	0.0082	\\
54246.7749812	&	11.430919351126976	&	11.43025	&	0.0096	\\
54246.7787958	&	11.443519351126977	&	11.44368	&	0.0088	\\
54246.7826141	&	11.424319351126975	&	11.42964	&	0.0096	\\
54246.7864512	&	11.432219351126976	&	11.4274	&	0.01	\\
54246.790273	&	11.425119351126977	&	11.42742	&	0.009	\\
54246.794107	&	11.436319351126976	&	11.43459	&	0.009	\\
54246.7971222	&	11.450819351126976	&	11.43967	&	0.0097	\\
54246.7980689	&	11.414019351126976	&	11.41413	&	0.0099	\\
54246.8009463	&	11.427219351126976	&	11.40697	&	0.0088	\\
54246.8018462	&	11.418619351126976	&	11.41128	&	0.0088	\\
54246.8047477	&	11.416719351126977	&	11.40714	&	0.0087	\\
54246.805665	&	11.426019351126977	&	11.42069	&	0.0088	\\
54246.8085624	&	11.420619351126977	&	11.42468	&	0.0086	\\
54246.8095265	&	11.408819351126976	&	11.41128	&	0.0099	\\
54246.8125002	&	11.430419351126975	&	11.42787	&	0.0092	\\
54246.8134041	&	11.424819351126976	&	11.41914	&	0.0102	\\
54246.8162993	&	11.406019351126975	&	11.40803	&	0.0078	\\
54246.8172238	&	11.411919351126976	&	11.41174	&	0.0095	\\
54246.8200641	&	11.416019351126977	&	11.41075	&	0.0084	\\
54246.8210686	&	11.425719351126975	&	11.42695	&	0.0095	\\
54246.8238476	&	11.440419351126977	&	11.42932	&	0.0095	\\
54246.8249226	&	11.432919351126976	&	11.43752	&	0.0094	\\
54246.827648	&	11.428319351126976	&	11.41789	&	0.0094	\\
54246.8287649	&	11.423619351126977	&	11.42153	&	0.0084	\\
54246.8314487	&	11.428019351126975	&	11.41909	&	0.0081	\\
54246.8325917	&	11.440719351126976	&	11.44134	&	0.009	\\
54246.8352545	&	11.414219351126976	&	11.41703	&	0.0078	\\
54246.8364379	&	11.426519351126975	&	11.4282	&	0.0086	\\
54246.8390658	&	11.416919351126976	&	11.41528	&	0.0083	\\
54246.8403002	&	11.415019351126976	&	11.42469	&	0.0099	\\
54246.8428694	&	11.415019351126976	&	11.41326	&	0.0075	\\
54246.844145	&	11.435619351126975	&	11.4392	&	0.0085	\\
54246.8466903	&	11.439819351126976	&	11.43322	&	0.0082	\\
54246.8479889	&	11.413519351126975	&	11.41748	&	0.0088	\\
54246.8504939	&	11.430119351126976	&	11.42519	&	0.008	\\
54246.8518269	&	11.432419351126976	&	11.43112	&	0.0086	\\
54246.8542967	&	11.424719351126976	&	11.42519	&	0.0086	\\
54246.8556965	&	11.400319351126976	&	11.40181	&	0.0077	\\
54246.8580965	&	11.429719351126977	&	11.43079	&	0.0084	\\
54246.8595853	&	11.423119351126976	&	11.4287	&	0.0084	\\
54246.861898	&	11.421319351126977	&	11.41856	&	0.0098	\\
54246.8634047	&	11.437319351126977	&	11.43382	&	0.0092	\\
54246.867241	&	11.422219351126977	&	11.41982	&	0.0086	\\
54246.869618	&	11.420519351126977	&	11.41207	&	0.0079	\\
54246.8710975	&	11.428019351126975	&	11.43004	&	0.0086	\\
54246.8734148	&	11.425619351126976	&	11.42718	&	0.0092	\\
54246.8750611	&	11.425319351126976	&	11.43242	&	0.0096	\\
54246.8772238	&	11.423319351126976	&	11.42193	&	0.0089	\\
54246.8788906	&	11.425719351126975	&	11.42226	&	0.0084	\\
54246.881024	&	11.422919351126977	&	11.43054	&	0.0103	\\
54246.8827241	&	11.419119351126977	&	11.42883	&	0.0083	\\
54246.884803	&	11.412919351126977	&	11.43003	&	0.0102	\\
54246.8865529	&	11.405519351126976	&	11.40471	&	0.0077	\\
54246.8886106	&	11.422919351126977	&	11.43535	&	0.0112	\\
54246.8903835	&	11.435419351126976	&	11.43759	&	0.0083	\\
54246.8924013	&	11.441719351126975	&	11.43932	&	0.0104	\\
54246.8942135	&	11.411419351126977	&	11.42091	&	0.0083	\\
54246.8962032	&	11.411219351126975	&	11.40197	&	0.0097	\\
54246.8980799	&	11.420119351126976	&	11.41751	&	0.0081	\\
54246.8999263	&	11.412419351126976	&	11.41612	&	0.0096	\\
54246.9019163	&	11.425519351126976	&	11.42185	&	0.0083	\\
54246.9037167	&	11.424119351126976	&	11.4262	&	0.0094	\\
54246.9057435	&	11.422719351126975	&	11.42347	&	0.0087	\\
54246.9074849	&	11.433619351126977	&	11.42697	&	0.01	\\
54246.9095812	&	11.420719351126976	&	11.42245	&	0.0083	\\
54246.9112742	&	11.405819351126976	&	11.40794	&	0.0091	\\
54246.9134102	&	11.433919351126976	&	11.434	&	0.0074	\\
54246.9150771	&	11.421619351126976	&	11.4218	&	0.0106	\\
54246.9173201	&	11.425019351126975	&	11.42317	&	0.008	\\
54246.9188614	&	11.415119351126975	&	11.41674	&	0.0091	\\
54246.9211567	&	11.420719351126976	&	11.41776	&	0.0088	\\
54246.9226494	&	11.422119351126977	&	11.42678	&	0.01	\\
54246.9249782	&	11.420119351126976	&	11.41839	&	0.0079	\\
54246.9288554	&	11.439419351126975	&	11.4383	&	0.0086	\\
54246.9303727	&	11.423819351126976	&	11.42361	&	0.01	\\
54246.9326897	&	11.414619351126976	&	11.41588	&	0.008	\\
54246.9341909	&	11.416719351126977	&	11.41504	&	0.0108	\\
54246.9365224	&	11.420019351126976	&	11.42062	&	0.0095	\\
54246.9403521	&	11.428719351126976	&	11.42804	&	0.0092	\\
54246.9417448	&	11.418419351126976	&	11.4202	&	0.0088	\\
54246.9441866	&	11.418319351126977	&	11.42045	&	0.0088	\\
54246.9455393	&	11.417219351126976	&	11.41793	&	0.0092	\\
54246.9479927	&	11.411719351126976	&	11.41779	&	0.0089	\\
54246.949344	&	11.437719351126976	&	11.43396	&	0.0087	\\
54246.9519546	&	11.415919351126975	&	11.41657	&	0.0085	\\
54246.9558213	&	11.428519351126976	&	11.43095	&	0.0088	\\
54246.9596328	&	11.415719351126976	&	11.41505	&	0.0085	\\
54246.9634486	&	11.419119351126977	&	11.41804	&	0.0097	\\
54246.9672781	&	11.407119351126976	&	11.40706	&	0.0097	\\
54246.9711033	&	11.422219351126977	&	11.42434	&	0.0098	\\
54246.9749407	&	11.423719351126977	&	11.42264	&	0.0085	\\
54246.9770354	&	11.418619351126976	&	11.41398	&	0.0091	\\
54246.9808814	&	11.424119351126976	&	11.43186	&	0.0092	\\
54246.9848615	&	11.402119351126975	&	11.4025	&	0.0084	\\
54246.9886546	&	11.421519351126976	&	11.42407	&	0.0082	\\
54246.9924368	&	11.422619351126976	&	11.43323	&	0.0084	\\
54246.9962359	&	11.433319351126976	&	11.43339	&	0.0076	\\
54247.00003	&	11.430719351126976	&	11.43449	&	0.0086	\\
54247.0038212	&	11.419919351126977	&	11.42222	&	0.0086	\\
54247.0076131	&	11.415719351126976	&	11.41299	&	0.0079	\\
54247.0114068	&	11.418019351126976	&	11.41451	&	0.0079	\\
54247.0152254	&	11.427419351126977	&	11.43329	&	0.0073	\\
54247.0190216	&	11.427719351126976	&	11.42424	&	0.0074	\\
54247.0228215	&	11.425719351126975	&	11.4364	&	0.0072	\\
54247.0266252	&	11.429819351126977	&	11.42478	&	0.0077	\\
54247.0304361	&	11.427119351126976	&	11.4229	&	0.0074	\\
54247.0342301	&	11.418619351126976	&	11.41919	&	0.0071	\\
54247.0380329	&	11.424419351126977	&	11.42612	&	0.0066	\\
54247.041963	&	11.434419351126976	&	11.42764	&	0.0255	\\
54247.0457641	&	11.423919351126976	&	11.42568	&	0.0073	\\
54247.0495702	&	11.423219351126976	&	11.42281	&	0.0069	\\
54247.0533754	&	11.435619351126975	&	11.43036	&	0.0073	\\
54247.0572216	&	11.425119351126977	&	11.42276	&	0.007	\\
54247.0610199	&	11.437219351126975	&	11.43472	&	0.0073	\\
54247.0648354	&	11.433419351126975	&	11.43576	&	0.0077	\\
54247.0686534	&	11.430819351126976	&	11.42401	&	0.0072	\\
54247.076264	&	11.427219351126976	&	11.42687	&	0.0073	\\
54247.087653	&	11.433019351126976	&	11.42808	&	0.0074	\\
54247.0914663	&	11.405119351126976	&	11.40435	&	0.0076	\\
54247.0991671	&	11.416919351126976	&	11.41667	&	0.0076	\\
54247.1067677	&	11.429019351126977	&	11.42155	&	0.0074	\\
54247.1105876	&	11.428519351126976	&	11.43441	&	0.0063	\\
54247.1143946	&	11.439119351126976	&	11.44116	&	0.0089	\\
54247.1182086	&	11.402719351126976	&	11.39779	&	0.0086	\\
54247.6785438	&	11.385219351126976	&	11.41056	&	0.0151	\\
54247.6823906	&	11.409719351126975	&	11.4287	&	0.0116	\\
54247.6862122	&	11.450119351126975	&	11.44095	&	0.0147	\\
54247.6900297	&	11.401019351126976	&	11.42646	&	0.0117	\\
54247.693877	&	11.420219351126976	&	11.4275	&	0.0136	\\
54247.6977099	&	11.409419351126976	&	11.41103	&	0.0093	\\
54247.7015368	&	11.413019351126977	&	11.41237	&	0.0112	\\
54247.7053861	&	11.416619351126975	&	11.41447	&	0.0092	\\
54247.7092057	&	11.409719351126975	&	11.40605	&	0.0091	\\
54247.7130531	&	11.433719351126976	&	11.44266	&	0.0093	\\
54247.7168835	&	11.420119351126976	&	11.42333	&	0.0102	\\
54247.7209079	&	11.452219351126976	&	11.44489	&	0.01	\\
54247.7247682	&	11.401319351126975	&	11.3963	&	0.0093	\\
54247.7285799	&	11.415219351126977	&	11.41714	&	0.0087	\\
54247.7324133	&	11.412919351126977	&	11.41083	&	0.0107	\\
54247.7362387	&	11.420519351126977	&	11.42726	&	0.011	\\
54247.7400653	&	11.410619351126977	&	11.40643	&	0.0108	\\
54247.7438994	&	11.417119351126976	&	11.42374	&	0.0096	\\
54247.7477305	&	11.434819351126976	&	11.43902	&	0.0092	\\
54247.751563	&	11.412819351126975	&	11.40806	&	0.0087	\\
54247.7553777	&	11.409419351126976	&	11.41653	&	0.0105	\\
54247.7592048	&	11.428419351126976	&	11.42551	&	0.0099	\\
54247.7630576	&	11.409419351126976	&	11.41457	&	0.0094	\\
54247.766876	&	11.433919351126976	&	11.43307	&	0.0095	\\
54247.7707398	&	11.432419351126976	&	11.43301	&	0.0092	\\
54247.7745679	&	11.441719351126975	&	11.43932	&	0.0088	\\
54247.7783956	&	11.416519351126976	&	11.41246	&	0.0103	\\
54247.782227	&	11.429819351126977	&	11.43252	&	0.0095	\\
54247.7860723	&	11.420619351126977	&	11.42869	&	0.0088	\\
54247.7936998	&	11.422119351126977	&	11.42681	&	0.0099	\\
54247.7977378	&	11.419919351126977	&	11.41406	&	0.0088	\\
54247.8000972	&	11.429019351126977	&	11.4236	&	0.0089	\\
54247.801539	&	11.409119351126977	&	11.4147	&	0.0085	\\
54247.8039094	&	11.412319351126976	&	11.42184	&	0.0082	\\
54247.8053316	&	11.428519351126976	&	11.42305	&	0.0088	\\
54247.8078376	&	11.428219351126977	&	11.43711	&	0.0081	\\
54247.8091654	&	11.406119351126977	&	11.40902	&	0.0093	\\
54247.8116338	&	11.424019351126976	&	11.43252	&	0.0084	\\
54247.8130461	&	11.420719351126976	&	11.41873	&	0.0093	\\
54247.8154681	&	11.421819351126976	&	11.4224	&	0.0084	\\
54247.8168776	&	11.427919351126976	&	11.42638	&	0.0091	\\
54247.8192742	&	11.423619351126977	&	11.42569	&	0.0085	\\
54247.820733	&	11.410619351126977	&	11.4057	&	0.0088	\\
54247.8230748	&	11.422319351126976	&	11.42179	&	0.0077	\\
54247.8245076	&	11.434519351126976	&	11.42872	&	0.0087	\\
54247.8268863	&	11.412319351126976	&	11.41003	&	0.0082	\\
54247.8283361	&	11.424119351126976	&	11.42122	&	0.0088	\\
54247.8321699	&	11.411319351126975	&	11.41458	&	0.0086	\\
54247.8360266	&	11.436319351126976	&	11.42617	&	0.009	\\
54247.8383025	&	11.429319351126976	&	11.42563	&	0.0075	\\
54247.8398732	&	11.418119351126975	&	11.41598	&	0.0088	\\
54247.8420989	&	11.417519351126977	&	11.42242	&	0.0077	\\
54247.8437467	&	11.445419351126976	&	11.44273	&	0.009	\\
54247.845903	&	11.420219351126976	&	11.42521	&	0.008	\\
54247.8475904	&	11.425119351126977	&	11.42419	&	0.0086	\\
54247.8497054	&	11.417719351126976	&	11.42144	&	0.0075	\\
54247.8514404	&	11.425219351126977	&	11.426	&	0.0092	\\
54247.8535013	&	11.408919351126976	&	11.40796	&	0.0084	\\
54247.8552972	&	11.425019351126975	&	11.42396	&	0.01	\\
54247.8573165	&	11.447619351126976	&	11.45136	&	0.0078	\\
54247.8611139	&	11.446919351126976	&	11.4407	&	0.0077	\\
54247.8629558	&	11.437219351126975	&	11.43634	&	0.0097	\\
54247.8651126	&	11.430819351126976	&	11.42166	&	0.008	\\
54247.8667895	&	11.414119351126976	&	11.41674	&	0.0092	\\
54247.8689182	&	11.426519351126975	&	11.42452	&	0.0075	\\
54247.8706152	&	11.422119351126977	&	11.42562	&	0.0089	\\
54247.8727249	&	11.429619351126975	&	11.42271	&	0.0081	\\
54247.8745804	&	11.425319351126976	&	11.43178	&	0.009	\\
54247.8765188	&	11.418819351126976	&	11.42274	&	0.0073	\\
54247.8784136	&	11.426619351126977	&	11.42722	&	0.009	\\
54247.8803479	&	11.414019351126976	&	11.41368	&	0.0072	\\
54247.882265	&	11.420719351126976	&	11.42403	&	0.0136	\\
54247.8841617	&	11.417919351126976	&	11.41845	&	0.0077	\\
54247.8879737	&	11.434019351126976	&	11.43318	&	0.008	\\
54247.8899018	&	11.420619351126977	&	11.42296	&	0.0103	\\
54247.8917784	&	11.420919351126976	&	11.41894	&	0.0081	\\
54247.897566	&	11.408919351126976	&	11.41163	&	0.0085	\\
54247.899391	&	11.416819351126977	&	11.41741	&	0.0079	\\
54247.9014029	&	11.424919351126976	&	11.42204	&	0.0091	\\
54247.9031803	&	11.411119351126976	&	11.41502	&	0.0076	\\
54247.9052311	&	11.412519351126976	&	11.41371	&	0.0088	\\
54247.9069745	&	11.417119351126976	&	11.41746	&	0.0072	\\
54247.9090629	&	11.420819351126976	&	11.41964	&	0.0085	\\
54247.9107793	&	11.433219351126976	&	11.43186	&	0.008	\\
54247.912901	&	11.420719351126976	&	11.43068	&	0.0099	\\
54247.9145776	&	11.417719351126976	&	11.41308	&	0.0078	\\
54247.9167589	&	11.418719351126976	&	11.42224	&	0.0087	\\
54247.9206004	&	11.432419351126976	&	11.427	&	0.0099	\\
54247.9224006	&	11.442019351126977	&	11.44566	&	0.008	\\
54247.9244879	&	11.425419351126976	&	11.43013	&	0.0097	\\
54247.9261985	&	11.431419351126976	&	11.4266	&	0.0076	\\
54247.9283412	&	11.439219351126976	&	11.44105	&	0.0095	\\
54247.9300068	&	11.420119351126976	&	11.41882	&	0.0069	\\
54247.9321817	&	11.409219351126977	&	11.41224	&	0.0082	\\
54247.9338141	&	11.423819351126976	&	11.42577	&	0.0071	\\
54247.9360143	&	11.417719351126976	&	11.41548	&	0.0084	\\
54247.937628	&	11.424619351126976	&	11.4341	&	0.0077	\\
54247.9398549	&	11.411419351126977	&	11.41173	&	0.0093	\\
54247.9414178	&	11.433219351126976	&	11.44286	&	0.008	\\
54247.943709	&	11.422519351126976	&	11.42701	&	0.0091	\\
54247.9452087	&	11.433619351126977	&	11.43909	&	0.0078	\\
54247.9475485	&	11.414419351126975	&	11.42292	&	0.0105	\\
54247.9490148	&	11.429419351126976	&	11.43138	&	0.0075	\\
54247.9515196	&	11.420119351126976	&	11.41896	&	0.0083	\\
54247.9591675	&	11.430219351126976	&	11.43249	&	0.0096	\\
54247.9630282	&	11.410019351126977	&	11.40426	&	0.0088	\\
54247.9668669	&	11.431419351126976	&	11.42947	&	0.0101	\\
54247.9707167	&	11.422519351126976	&	11.42579	&	0.0095	\\
54247.9729669	&	11.421019351126976	&	11.41115	&	0.0082	\\
54247.9745797	&	11.430419351126975	&	11.43811	&	0.0094	\\
54247.9768118	&	11.416819351126977	&	11.41398	&	0.008	\\
54247.9807201	&	11.407019351126976	&	11.41589	&	0.0097	\\
54247.9845248	&	11.413219351126976	&	11.41168	&	0.0082	\\
54247.9883221	&	11.429419351126976	&	11.43501	&	0.0071	\\
54247.9921127	&	11.415319351126977	&	11.40625	&	0.0082	\\
54247.9959322	&	11.429019351126977	&	11.42737	&	0.0084	\\
54247.9997531	&	11.427019351126976	&	11.43183	&	0.0082	\\
54248.0073898	&	11.411619351126976	&	11.40765	&	0.0076	\\
54248.0111755	&	11.432519351126976	&	11.43509	&	0.0076	\\
54248.0149644	&	11.414519351126977	&	11.41624	&	0.0081	\\
54248.0187753	&	11.425219351126977	&	11.41918	&	0.0077	\\
54248.0225912	&	11.408619351126976	&	11.40737	&	0.0073	\\
54248.0263989	&	11.410419351126976	&	11.4104	&	0.0078	\\
54248.0302041	&	11.418419351126976	&	11.41944	&	0.0073	\\
54248.0340077	&	11.450119351126975	&	11.44037	&	0.0068	\\
54248.038128	&	11.428819351126975	&	11.42898	&	0.0069	\\
54248.0419223	&	11.425619351126976	&	11.42047	&	0.0066	\\
54248.0457549	&	11.421319351126977	&	11.41505	&	0.0073	\\
54248.0495537	&	11.421519351126976	&	11.41907	&	0.0072	\\
54248.0533477	&	11.424319351126975	&	11.4278	&	0.0072	\\
54248.0571466	&	11.426619351126977	&	11.43687	&	0.0065	\\
54248.0609609	&	11.412719351126976	&	11.41519	&	0.0067	\\
54248.064767	&	11.411219351126975	&	11.4062	&	0.007	\\
54248.0685635	&	11.423819351126976	&	11.43169	&	0.0062	\\
54248.0723791	&	11.417819351126976	&	11.41831	&	0.0067	\\
54248.0761935	&	11.425119351126977	&	11.42719	&	0.0067	\\
54248.0839324	&	11.424619351126976	&	11.42776	&	0.0066	\\
54248.0877162	&	11.429419351126976	&	11.42644	&	0.0074	\\
54248.0915368	&	11.407419351126975	&	11.40887	&	0.0077	\\
54248.0955343	&	11.427119351126976	&	11.42417	&	0.0077	\\
54248.0993348	&	11.424619351126976	&	11.42217	&	0.0066	\\
54248.1031045	&	11.424819351126976	&	11.42277	&	0.007	\\
54248.1069141	&	11.418519351126976	&	11.4199	&	0.0071	\\
54248.1107365	&	11.424819351126976	&	11.42557	&	0.0071	\\
54248.1145526	&	11.411819351126976	&	11.41454	&	0.0073	\\
54248.1183686	&	11.428419351126976	&	11.42544	&	0.0078	\\
54248.6743735	&	11.424919351126976	&	11.42107	&	0.0113	\\
54248.6782445	&	11.402419351126976	&	11.40117	&	0.0104	\\
54248.6820356	&	11.433519351126977	&	11.42887	&	0.0114	\\
54248.685887	&	11.390119351126977	&	11.40007	&	0.0117	\\
54248.689742	&	11.411019351126976	&	11.40968	&	0.0126	\\
54248.693573	&	11.425619351126976	&	11.42533	&	0.0129	\\
54248.6974148	&	11.408619351126976	&	11.40875	&	0.0112	\\
54248.7012375	&	11.441919351126977	&	11.43215	&	0.0103	\\
54248.7050791	&	11.417419351126975	&	11.41845	&	0.0096	\\
54248.7088849	&	11.434519351126976	&	11.4308	&	0.0111	\\
54248.7127158	&	11.430919351126976	&	11.41786	&	0.0108	\\
54248.7164841	&	11.426119351126976	&	11.43391	&	0.0093	\\
54248.7204418	&	11.410719351126977	&	11.41297	&	0.0088	\\
54248.7242785	&	11.442619351126975	&	11.44137	&	0.0113	\\
54248.7280612	&	11.428319351126976	&	11.42306	&	0.0098	\\
54248.7318827	&	11.412519351126976	&	11.4142	&	0.0091	\\
54248.7357407	&	11.424819351126976	&	11.42495	&	0.0102	\\
54248.7395794	&	11.422319351126976	&	11.42648	&	0.0101	\\
54248.7434283	&	11.435019351126977	&	11.43851	&	0.0104	\\
54248.7472621	&	11.408719351126976	&	11.40904	&	0.0106	\\
54248.7510894	&	11.435019351126977	&	11.44067	&	0.0098	\\
54248.7549342	&	11.429119351126976	&	11.42035	&	0.0085	\\
54248.7587706	&	11.432519351126976	&	11.43385	&	0.01	\\
54248.7626498	&	11.422419351126976	&	11.42502	&	0.0101	\\
54248.766525	&	11.428819351126975	&	11.41865	&	0.0096	\\
54248.7704078	&	11.417819351126976	&	11.41358	&	0.0094	\\
54248.7742827	&	11.435019351126977	&	11.43348	&	0.0098	\\
54248.7781102	&	11.438519351126976	&	11.43632	&	0.0101	\\
54248.7819604	&	11.431319351126977	&	11.43439	&	0.009	\\
54248.7858266	&	11.426119351126976	&	11.43052	&	0.0092	\\
54248.7896889	&	11.445819351126977	&	11.43639	&	0.0091	\\
54248.7918797	&	11.436119351126976	&	11.43333	&	0.009	\\
54248.795691	&	11.422019351126975	&	11.42964	&	0.0085	\\
54248.7974952	&	11.427319351126975	&	11.42091	&	0.0089	\\
54248.7995016	&	11.423519351126975	&	11.41342	&	0.0097	\\
54248.8013313	&	11.438219351126977	&	11.43534	&	0.0101	\\
54248.8052161	&	11.425819351126975	&	11.43159	&	0.0097	\\
54248.8074505	&	11.430519351126977	&	11.43403	&	0.0092	\\
54248.8090455	&	11.423619351126977	&	11.42143	&	0.0099	\\
54248.8112533	&	11.418219351126975	&	11.41584	&	0.0086	\\
54248.8128771	&	11.419319351126976	&	11.42157	&	0.0102	\\
54248.8150436	&	11.410819351126976	&	11.41863	&	0.0075	\\
54248.8167538	&	11.420819351126976	&	11.42781	&	0.0091	\\
54248.8188596	&	11.427719351126976	&	11.42116	&	0.008	\\
54248.8205749	&	11.415619351126976	&	11.41452	&	0.0095	\\
54248.8226653	&	11.427919351126976	&	11.42991	&	0.0081	\\
54248.8244059	&	11.413819351126977	&	11.39979	&	0.0088	\\
54248.8264844	&	11.423719351126977	&	11.42669	&	0.0086	\\
54248.8282476	&	11.411519351126977	&	11.41191	&	0.009	\\
54248.8302937	&	11.429019351126977	&	11.42963	&	0.008	\\
54248.8320931	&	11.429719351126977	&	11.42767	&	0.0098	\\
54248.834156	&	11.412819351126975	&	11.4213	&	0.0073	\\
54248.835924	&	11.438119351126977	&	11.44207	&	0.0092	\\
54248.8379774	&	11.413019351126977	&	11.40898	&	0.0091	\\
54248.8398048	&	11.450419351126977	&	11.44747	&	0.0092	\\
54248.8417715	&	11.410019351126977	&	11.41395	&	0.0081	\\
54248.8436565	&	11.435319351126976	&	11.43244	&	0.0084	\\
54248.8455847	&	11.430819351126976	&	11.42709	&	0.0082	\\
54248.847501	&	11.413419351126976	&	11.41287	&	0.0086	\\
54248.8493936	&	11.426919351126976	&	11.42227	&	0.0075	\\
54248.8513717	&	11.452919351126976	&	11.45097	&	0.0084	\\
54248.853187	&	11.434419351126976	&	11.44459	&	0.0075	\\
54248.855204	&	11.414519351126977	&	11.41583	&	0.0082	\\
54248.8569454	&	11.416719351126977	&	11.4121	&	0.0069	\\
54248.859068	&	11.438419351126976	&	11.43598	&	0.0093	\\
54248.8607508	&	11.412819351126975	&	11.41695	&	0.0072	\\
54248.8628795	&	11.428119351126975	&	11.42605	&	0.0093	\\
54248.8646882	&	11.420419351126975	&	11.41028	&	0.0073	\\
54248.8667354	&	11.420219351126976	&	11.413	&	0.0083	\\
54248.8685898	&	11.416019351126977	&	11.41061	&	0.0073	\\
54248.8705756	&	11.413819351126977	&	11.41129	&	0.0083	\\
54248.8723864	&	11.416219351126976	&	11.41309	&	0.0075	\\
54248.8746107	&	11.413319351126976	&	11.40997	&	0.0094	\\
54248.8761979	&	11.402419351126976	&	11.39695	&	0.0071	\\
54248.87847	&	11.417319351126975	&	11.41594	&	0.0086	\\
54248.8799983	&	11.431819351126975	&	11.43558	&	0.0078	\\
54248.8823579	&	11.411519351126977	&	11.40559	&	0.0085	\\
54248.8838029	&	11.418319351126977	&	11.4199	&	0.0081	\\
54248.8862409	&	11.424319351126975	&	11.42747	&	0.0094	\\
54248.8876204	&	11.422119351126977	&	11.42675	&	0.0077	\\
54248.8900747	&	11.419119351126977	&	11.42607	&	0.0092	\\
54248.8914698	&	11.394919351126976	&	11.40725	&	0.0075	\\
54248.8939536	&	11.422119351126977	&	11.41643	&	0.0089	\\
54248.8952794	&	11.408519351126976	&	11.4056	&	0.0079	\\
54248.8978134	&	11.417419351126975	&	11.4196	&	0.0087	\\
54248.899084	&	11.437319351126977	&	11.4423	&	0.0069	\\
54248.9016473	&	11.432819351126977	&	11.42796	&	0.009	\\
54248.9028851	&	11.439219351126976	&	11.43141	&	0.007	\\
54248.9055227	&	11.444119351126975	&	11.43954	&	0.0092	\\
54248.9066812	&	11.420819351126976	&	11.41315	&	0.0064	\\
54248.9093555	&	11.406319351126976	&	11.40115	&	0.0089	\\
54248.9105195	&	11.414919351126976	&	11.41613	&	0.007	\\
54248.914342	&	11.436619351126977	&	11.43715	&	0.0072	\\
54248.9170372	&	11.422419351126976	&	11.41974	&	0.0086	\\
54248.9181442	&	11.426819351126976	&	11.42308	&	0.0071	\\
54248.9209249	&	11.419919351126977	&	11.41653	&	0.008	\\
54248.9221412	&	11.419919351126977	&	11.41072	&	0.007	\\
54248.9247862	&	11.423219351126976	&	11.42182	&	0.0076	\\
54248.9259603	&	11.424019351126976	&	11.42272	&	0.007	\\
54248.9286859	&	11.429619351126975	&	11.42756	&	0.0076	\\
54248.9297718	&	11.398819351126976	&	11.39864	&	0.0073	\\
54248.9325624	&	11.412919351126977	&	11.41395	&	0.0076	\\
54248.9336067	&	11.419919351126977	&	11.41438	&	0.0073	\\
54248.9375282	&	11.420219351126976	&	11.42251	&	0.0083	\\
54248.9402092	&	11.431719351126976	&	11.42887	&	0.009	\\
54248.9440629	&	11.436219351126976	&	11.43472	&	0.0084	\\
54248.9479387	&	11.424019351126976	&	11.42318	&	0.0086	\\
54248.951904	&	11.416319351126976	&	11.42255	&	0.0086	\\
54248.9557615	&	11.424319351126975	&	11.42216	&	0.0081	\\
54248.959628	&	11.427619351126976	&	11.4212	&	0.0087	\\
54248.9634635	&	11.422919351126977	&	11.41832	&	0.0087	\\
54248.9673021	&	11.422019351126975	&	11.42287	&	0.0084	\\
54248.9691743	&	11.422819351126977	&	11.41797	&	0.0089	\\
54248.9711504	&	11.419719351126975	&	11.41401	&	0.0076	\\
54248.9730194	&	11.448219351126976	&	11.44632	&	0.0345	\\
54248.9750304	&	11.441919351126977	&	11.44322	&	0.0095	\\
54248.9768206	&	11.419219351126976	&	11.42644	&	0.0084	\\
54248.9808354	&	11.411119351126976	&	11.41879	&	0.0069	\\
54248.9846471	&	11.403519351126976	&	11.39884	&	0.0078	\\
54248.9884441	&	11.427719351126976	&	11.43411	&	0.0071	\\
54248.9922556	&	11.424219351126975	&	11.42605	&	0.0078	\\
54248.9960682	&	11.432219351126976	&	11.42253	&	0.0069	\\
54248.9998927	&	11.420919351126976	&	11.42258	&	0.0065	\\
54249.0038813	&	11.412419351126976	&	11.41533	&	0.0077	\\
54249.0076831	&	11.429419351126976	&	11.42359	&	0.0068	\\
54249.0114775	&	11.426719351126977	&	11.42557	&	0.0072	\\
54249.0190785	&	11.426319351126976	&	11.42154	&	0.0067	\\
54249.0229141	&	11.444319351126977	&	11.44101	&	0.0069	\\
54249.0267136	&	11.426819351126976	&	11.43449	&	0.0064	\\
54249.0305193	&	11.425619351126976	&	11.43128	&	0.0066	\\
54249.0344205	&	11.415419351126976	&	11.4123	&	0.0061	\\
54249.038419	&	11.434019351126976	&	11.43312	&	0.0071	\\
54249.0422336	&	11.423619351126977	&	11.42118	&	0.0067	\\
54249.0460197	&	11.434619351126976	&	11.43259	&	0.0069	\\
54249.0498209	&	11.413819351126977	&	11.41649	&	0.0067	\\
54249.0536219	&	11.415519351126976	&	11.4269	&	0.0062	\\
54249.0575108	&	11.427619351126976	&	11.43049	&	0.0063	\\
54249.0613159	&	11.440619351126976	&	11.43437	&	0.0061	\\
54249.0651157	&	11.422219351126977	&	11.42006	&	0.0064	\\
54249.0689124	&	11.421219351126975	&	11.41447	&	0.0063	\\
54249.0727138	&	11.428819351126975	&	11.42237	&	0.0067	\\
54249.0766674	&	11.429119351126976	&	11.42369	&	0.006	\\
54249.0804695	&	11.425519351126976	&	11.42252	&	0.0071	\\
54249.0842477	&	11.421619351126976	&	11.41574	&	0.0066	\\
54249.0880135	&	11.437619351126976	&	11.42916	&	0.0066	\\
54249.0918229	&	11.430819351126976	&	11.42982	&	0.0065	\\
54249.0958388	&	11.421319351126977	&	11.41595	&	0.0064	\\
54249.0996469	&	11.411819351126976	&	11.41539	&	0.0067	\\
54249.1034691	&	11.425519351126976	&	11.42502	&	0.0068	\\
54249.1072692	&	11.410619351126977	&	11.41159	&	0.0063	\\
54249.1110965	&	11.436819351126976	&	11.43713	&	0.0065	\\
54249.1149222	&	11.417619351126977	&	11.41802	&	0.0063	\\
54249.1188798	&	11.408119351126976	&	11.40782	&	0.0075	\\
54249.6694083	&	11.469219351126975	&	11.46084	&	0.0126	\\
54249.6732399	&	11.405119351126976	&	11.39631	&	0.0128	\\
54249.6770756	&	11.459919351126976	&	11.45778	&	0.0127	\\
54249.6846981	&	11.432719351126977	&	11.43397	&	0.0115	\\
54249.6885352	&	11.425419351126976	&	11.42871	&	0.011	\\
54249.6924054	&	11.431819351126975	&	11.43339	&	0.0123	\\
54249.6962415	&	11.419219351126976	&	11.42372	&	0.0105	\\
54249.7001085	&	11.437019351126976	&	11.44122	&	0.011	\\
54249.703947	&	11.432519351126976	&	11.43041	&	0.0105	\\
54249.707811	&	11.384119351126976	&	11.38293	&	0.0103	\\
54249.71164	&	11.430319351126975	&	11.4315	&	0.0111	\\
54249.7155234	&	11.405119351126976	&	11.41282	&	0.01	\\
54249.7193862	&	11.416019351126977	&	11.42112	&	0.0105	\\
54249.7233935	&	11.403019351126977	&	11.40259	&	0.0103	\\
54249.7271907	&	11.423419351126975	&	11.42685	&	0.0089	\\
54249.7310302	&	11.413019351126977	&	11.41553	&	0.0097	\\
54249.7348537	&	11.417019351126976	&	11.42102	&	0.0105	\\
54249.7387071	&	11.416619351126975	&	11.42657	&	0.0098	\\
54249.7425513	&	11.396219351126977	&	11.4013	&	0.0106	\\
54249.7463835	&	11.409319351126976	&	11.41001	&	0.0097	\\
54249.7502288	&	11.411719351126976	&	11.41827	&	0.0105	\\
54249.7540623	&	11.393719351126975	&	11.39925	&	0.0104	\\
54249.7578844	&	11.412719351126976	&	11.41502	&	0.0087	\\
54249.7617099	&	11.396619351126976	&	11.39711	&	0.01	\\
54249.7655374	&	11.415519351126976	&	11.42073	&	0.0091	\\
54249.7694165	&	11.415519351126976	&	11.41634	&	0.0095	\\
54249.7732567	&	11.412819351126975	&	11.42206	&	0.0112	\\
54249.7771303	&	11.432619351126975	&	11.43366	&	0.0102	\\
54249.7809763	&	11.430719351126976	&	11.42969	&	0.0109	\\
54249.7848416	&	11.428419351126976	&	11.42993	&	0.0097	\\
54249.7886848	&	11.430219351126976	&	11.43238	&	0.0103	\\
54249.7901997	&	11.439219351126976	&	11.45016	&	0.0112	\\
54249.7925505	&	11.404519351126977	&	11.40897	&	0.0082	\\
54249.7940012	&	11.447619351126976	&	11.44245	&	0.0098	\\
54249.7964126	&	11.420519351126977	&	11.41916	&	0.0093	\\
54249.7977855	&	11.435619351126975	&	11.4264	&	0.0098	\\
54249.8003991	&	11.407519351126975	&	11.40727	&	0.0088	\\
54249.8042643	&	11.433619351126977	&	11.43169	&	0.0095	\\
54249.8053354	&	11.408719351126976	&	11.41232	&	0.0087	\\
54249.8081046	&	11.436019351126976	&	11.44294	&	0.0095	\\
54249.8119336	&	11.426419351126976	&	11.42823	&	0.0089	\\
54249.8131579	&	11.424719351126976	&	11.4286	&	0.0075	\\
54249.8157773	&	11.418619351126976	&	11.42216	&	0.0096	\\
54249.8196248	&	11.413419351126976	&	11.41019	&	0.009	\\
54249.820926	&	11.415119351126975	&	11.43323	&	0.0085	\\
54249.823473	&	11.413319351126976	&	11.41453	&	0.0106	\\
54249.8247384	&	11.433919351126976	&	11.43504	&	0.0091	\\
54249.8273125	&	11.419419351126976	&	11.4231	&	0.0098	\\
54249.83116	&	11.425519351126976	&	11.42933	&	0.0095	\\
54249.8323564	&	11.406919351126977	&	11.4002	&	0.0076	\\
54249.8350201	&	11.417819351126976	&	11.41347	&	0.0094	\\
54249.8388804	&	11.423119351126976	&	11.4262	&	0.0089	\\
54249.8399757	&	11.425319351126976	&	11.43386	&	0.0073	\\
54249.8426754	&	11.419619351126975	&	11.42275	&	0.0093	\\
54249.8439657	&	11.421519351126976	&	11.41995	&	0.0072	\\
54249.8477697	&	11.414219351126976	&	11.41455	&	0.0076	\\
54249.8503733	&	11.420819351126976	&	11.42189	&	0.0104	\\
54249.8515911	&	11.423419351126975	&	11.41405	&	0.0077	\\
54249.8542392	&	11.419319351126976	&	11.42263	&	0.01	\\
54249.8580701	&	11.428019351126975	&	11.43114	&	0.0094	\\
54249.8591904	&	11.417019351126976	&	11.41863	&	0.0073	\\
54249.8629847	&	11.421019351126976	&	11.41784	&	0.0076	\\
54249.8656954	&	11.387819351126977	&	11.39062	&	0.0106	\\
54249.8668531	&	11.389819351126976	&	11.39806	&	0.0076	\\
54249.8695302	&	11.415719351126976	&	11.42469	&	0.0103	\\
54249.873392	&	11.437219351126975	&	11.44408	&	0.0097	\\
54249.8744475	&	11.427419351126977	&	11.42981	&	0.008	\\
54249.8773552	&	11.420719351126976	&	11.42437	&	0.0085	\\
54249.8786129	&	11.426719351126977	&	11.42372	&	0.0078	\\
54249.8811922	&	11.422719351126975	&	11.42353	&	0.0102	\\
54249.8850269	&	11.430019351126976	&	11.43559	&	0.009	\\
54249.8862029	&	11.419319351126976	&	11.42452	&	0.0078	\\
54249.8888703	&	11.432119351126977	&	11.43163	&	0.009	\\
54249.8899997	&	11.420719351126976	&	11.42674	&	0.0076	\\
54249.8927498	&	11.423319351126976	&	11.42942	&	0.0091	\\
54249.8966153	&	11.421719351126976	&	11.42316	&	0.0097	\\
54249.8976107	&	11.416119351126977	&	11.41422	&	0.0076	\\
54249.9004546	&	11.408619351126976	&	11.41152	&	0.0092	\\
54249.9014231	&	11.409919351126977	&	11.41432	&	0.0076	\\
54249.9042317	&	11.419719351126975	&	11.42312	&	0.0094	\\
54249.9052292	&	11.424719351126976	&	11.41071	&	0.007	\\
54249.9081361	&	11.421519351126976	&	11.42977	&	0.0097	\\
54249.9091206	&	11.420219351126976	&	11.41613	&	0.0075	\\
54249.9119975	&	11.412719351126976	&	11.41101	&	0.0086	\\
54249.9129615	&	11.427019351126976	&	11.41872	&	0.0074	\\
54249.9158292	&	11.410819351126976	&	11.41232	&	0.0084	\\
54249.9167612	&	11.417919351126976	&	11.41742	&	0.0075	\\
54249.919656	&	11.411519351126977	&	11.40939	&	0.0089	\\
54249.9205727	&	11.419019351126977	&	11.41919	&	0.0073	\\
54249.9235139	&	11.414819351126976	&	11.41721	&	0.008	\\
54249.9243946	&	11.416919351126976	&	11.40836	&	0.0067	\\
54249.9273624	&	11.423219351126976	&	11.42196	&	0.0087	\\
54249.928182	&	11.426619351126977	&	11.41972	&	0.0075	\\
54249.931165	&	11.431419351126976	&	11.42956	&	0.0096	\\
54249.9319765	&	11.405519351126976	&	11.40449	&	0.0067	\\
54249.9350253	&	11.425119351126977	&	11.43093	&	0.0101	\\
54249.9359782	&	11.411819351126976	&	11.41788	&	0.0071	\\
54249.9388593	&	11.430019351126976	&	11.42617	&	0.0091	\\
54249.9397836	&	11.416619351126975	&	11.41924	&	0.0073	\\
54249.9427717	&	11.415919351126975	&	11.42207	&	0.008	\\
54249.946637	&	11.425219351126977	&	11.42415	&	0.0088	\\
54249.9505308	&	11.413719351126977	&	11.41462	&	0.0086	\\
54249.9545054	&	11.434019351126976	&	11.43835	&	0.01	\\
54249.9583449	&	11.421319351126977	&	11.42387	&	0.0087	\\
54249.9621869	&	11.422319351126976	&	11.42575	&	0.0084	\\
54249.9660326	&	11.420219351126976	&	11.4285	&	0.0081	\\
54249.9698799	&	11.413119351126976	&	11.41317	&	0.0088	\\
54249.9716085	&	11.416919351126976	&	11.42228	&	0.0077	\\
54249.9737208	&	11.427419351126977	&	11.42755	&	0.0084	\\
54249.9754137	&	11.419019351126977	&	11.41359	&	0.0075	\\
54249.9792108	&	11.433419351126975	&	11.43529	&	0.0078	\\
54249.9868179	&	11.426219351126976	&	11.41673	&	0.0069	\\
54249.9906403	&	11.421319351126977	&	11.41751	&	0.007	\\
54249.9946695	&	11.420319351126976	&	11.41662	&	0.0083	\\
54249.9984682	&	11.423119351126976	&	11.4303	&	0.0077	\\
54250.0022705	&	11.416419351126976	&	11.41857	&	0.0072	\\
54250.0062393	&	11.409319351126976	&	11.40837	&	0.0066	\\
54250.0100411	&	11.423219351126976	&	11.43086	&	0.0073	\\
54250.0138513	&	11.412819351126975	&	11.41336	&	0.0071	\\
54250.0177242	&	11.425419351126976	&	11.42916	&	0.0069	\\
54250.0215352	&	11.424319351126975	&	11.43109	&	0.007	\\
54250.0253351	&	11.422219351126977	&	11.42154	&	0.0063	\\
54250.0291122	&	11.423919351126976	&	11.41287	&	0.0068	\\
54250.0329162	&	11.429319351126976	&	11.42293	&	0.007	\\
54250.0367246	&	11.417619351126977	&	11.41985	&	0.0066	\\
54250.0405434	&	11.427419351126977	&	11.42435	&	0.0065	\\
54250.0443577	&	11.421119351126976	&	11.43102	&	0.0065	\\
54250.0484231	&	11.420119351126976	&	11.42181	&	0.0069	\\
54250.0523562	&	11.437519351126976	&	11.42948	&	0.0069	\\
54250.0561594	&	11.417419351126975	&	11.41454	&	0.0061	\\
54250.0599522	&	11.418919351126975	&	11.41083	&	0.0063	\\
54250.0678418	&	11.413619351126975	&	11.416	&	0.0066	\\
54250.0716344	&	11.427219351126976	&	11.42444	&	0.0063	\\
54250.0754489	&	11.423419351126975	&	11.41495	&	0.0064	\\
54250.0793112	&	11.426519351126975	&	11.43409	&	0.0066	\\
54250.0831374	&	11.424319351126975	&	11.41955	&	0.0066	\\
54250.0869415	&	11.422419351126976	&	11.42487	&	0.0062	\\
54250.0907404	&	11.418119351126975	&	11.41965	&	0.0067	\\
54250.0945515	&	11.413619351126975	&	11.41824	&	0.0066	\\
54250.0983733	&	11.418119351126975	&	11.42408	&	0.0067	\\
54250.1021783	&	11.431019351126976	&	11.42428	&	0.0065	\\
54250.1099827	&	11.408219351126975	&	11.40739	&	0.0067	\\
54250.1138115	&	11.422019351126975	&	11.41947	&	0.007	\\
54250.1176087	&	11.410819351126976	&	11.41079	&	0.0064	\\
54250.6667967	&	11.402219351126975	&	11.40828	&	0.0111	\\
54250.6706368	&	11.408719351126976	&	11.4087	&	0.0104	\\
54250.6744945	&	11.419419351126976	&	11.41501	&	0.0103	\\
54250.6783346	&	11.416219351126976	&	11.41433	&	0.0106	\\
54250.6821663	&	11.416319351126976	&	11.42636	&	0.0105	\\
54250.6859968	&	11.398719351126976	&	11.40452	&	0.0091	\\
54250.6936347	&	11.394519351126975	&	11.39321	&	0.0089	\\
54250.6974644	&	11.426319351126976	&	11.43166	&	0.0099	\\
54250.7013124	&	11.431119351126975	&	11.43497	&	0.0098	\\
54250.7051532	&	11.404419351126975	&	11.40106	&	0.0088	\\
54250.7090151	&	11.437819351126976	&	11.44056	&	0.0091	\\
54250.7128359	&	11.420919351126976	&	11.42692	&	0.0101	\\
54250.7166837	&	11.436519351126975	&	11.43897	&	0.0095	\\
54250.7205162	&	11.420619351126977	&	11.41771	&	0.0093	\\
54250.7244816	&	11.414919351126976	&	11.41346	&	0.01	\\
54250.7283121	&	11.422019351126975	&	11.42612	&	0.0102	\\
54250.7321657	&	11.442019351126977	&	11.44908	&	0.0103	\\
54250.7360538	&	11.438319351126976	&	11.43921	&	0.0084	\\
54250.7398813	&	11.423819351126976	&	11.42212	&	0.01	\\
54250.7437475	&	11.429719351126977	&	11.43216	&	0.0099	\\
54250.7475421	&	11.422519351126976	&	11.42413	&	0.0097	\\
54250.7513904	&	11.413419351126976	&	11.4193	&	0.0089	\\
54250.7552459	&	11.431019351126976	&	11.42675	&	0.0091	\\
54250.7590945	&	11.399919351126975	&	11.40417	&	0.0088	\\
54250.7629345	&	11.404719351126976	&	11.40203	&	0.0093	\\
54250.766783	&	11.421919351126975	&	11.42696	&	0.008	\\
54250.7706314	&	11.429719351126977	&	11.43261	&	0.0115	\\
54250.774538	&	11.428219351126977	&	11.42831	&	0.0092	\\
54250.7783892	&	11.420319351126976	&	11.42724	&	0.0104	\\
54250.7822175	&	11.438719351126975	&	11.43474	&	0.0105	\\
54250.7860596	&	11.430019351126976	&	11.43104	&	0.0094	\\
54250.7869541	&	11.427919351126976	&	11.42579	&	0.012	\\
54250.7899365	&	11.422019351126975	&	11.42086	&	0.0094	\\
54250.7908307	&	11.404919351126976	&	11.41251	&	0.012	\\
54250.7937783	&	11.431619351126976	&	11.43661	&	0.0087	\\
54250.7946391	&	11.433519351126977	&	11.42581	&	0.0103	\\
54250.7976427	&	11.447119351126975	&	11.444	&	0.0103	\\
54250.7984376	&	11.420719351126976	&	11.42551	&	0.0115	\\
54250.801614	&	11.438219351126977	&	11.44179	&	0.0097	\\
54250.8054527	&	11.431719351126976	&	11.42667	&	0.0088	\\
54250.8060202	&	11.447019351126976	&	11.45076	&	0.009	\\
54250.8092709	&	11.448619351126975	&	11.45135	&	0.01	\\
54250.8131021	&	11.414519351126977	&	11.41591	&	0.0096	\\
54250.8136192	&	11.427719351126976	&	11.43102	&	0.0123	\\
54250.8169409	&	11.430519351126977	&	11.43096	&	0.0091	\\
54250.8174202	&	11.429619351126975	&	11.44101	&	0.0114	\\
54250.8207788	&	11.432019351126977	&	11.42882	&	0.0093	\\
54250.8246196	&	11.421519351126976	&	11.4244	&	0.0087	\\
54250.8252318	&	11.417419351126975	&	11.42257	&	0.0111	\\
54250.8284141	&	11.424619351126976	&	11.42554	&	0.0087	\\
54250.82902	&	11.436919351126976	&	11.44626	&	0.0094	\\
54250.8322678	&	11.440819351126976	&	11.44214	&	0.0083	\\
54250.8361067	&	11.418619351126976	&	11.42419	&	0.0078	\\
54250.8366263	&	11.428919351126977	&	11.43315	&	0.0089	\\
54250.8399395	&	11.440619351126976	&	11.4372	&	0.0084	\\
54250.843795	&	11.436419351126975	&	11.43906	&	0.0081	\\
54250.8441457	&	11.439219351126976	&	11.43521	&	0.0082	\\
54250.8476959	&	11.431519351126976	&	11.43525	&	0.0081	\\
54250.8479456	&	11.430519351126977	&	11.42523	&	0.0083	\\
54250.8515882	&	11.436419351126975	&	11.43182	&	0.0092	\\
54250.8517605	&	11.425819351126975	&	11.4272	&	0.0077	\\
54250.8555557	&	11.428719351126976	&	11.42552	&	0.0079	\\
54250.8591807	&	11.445319351126976	&	11.4481	&	0.0087	\\
54250.8593223	&	11.438519351126976	&	11.44554	&	0.0092	\\
54250.8630357	&	11.425619351126976	&	11.42194	&	0.0096	\\
54250.8631388	&	11.429919351126976	&	11.4342	&	0.0078	\\
54250.8668773	&	11.426419351126976	&	11.43094	&	0.0092	\\
54250.8669342	&	11.418919351126975	&	11.42506	&	0.0082	\\
54250.8706911	&	11.429019351126977	&	11.42559	&	0.0082	\\
54250.870742	&	11.431119351126975	&	11.43549	&	0.0084	\\
54250.8745055	&	11.421119351126976	&	11.42335	&	0.0079	\\
54250.8745792	&	11.426019351126977	&	11.4251	&	0.0091	\\
54250.8785726	&	11.418719351126976	&	11.41576	&	0.0086	\\
54250.878695	&	11.429519351126975	&	11.42815	&	0.007	\\
54250.8823862	&	11.438019351126975	&	11.43938	&	0.0084	\\
54250.8824966	&	11.433519351126977	&	11.4259	&	0.0074	\\
54250.886225	&	11.438719351126975	&	11.43782	&	0.0091	\\
54250.8863257	&	11.424619351126976	&	11.43151	&	0.0073	\\
54250.8900762	&	11.440719351126976	&	11.4373	&	0.0079	\\
54250.8901195	&	11.420019351126976	&	11.41252	&	0.0078	\\
54250.8939094	&	11.419019351126977	&	11.42308	&	0.0077	\\
54250.8939331	&	11.424819351126976	&	11.42598	&	0.0088	\\
54250.8978188	&	11.411419351126977	&	11.41655	&	0.0089	\\
54250.8980185	&	11.417919351126976	&	11.42143	&	0.0078	\\
54250.9016634	&	11.418719351126976	&	11.41992	&	0.0086	\\
54250.901809	&	11.442819351126976	&	11.43627	&	0.0065	\\
54250.9055527	&	11.421519351126976	&	11.41759	&	0.0093	\\
54250.9056112	&	11.418719351126976	&	11.41423	&	0.0076	\\
54250.9094171	&	11.421119351126976	&	11.42112	&	0.0078	\\
54250.9094184	&	11.414319351126975	&	11.41582	&	0.0082	\\
54250.9132216	&	11.423419351126975	&	11.42498	&	0.0075	\\
54250.9132347	&	11.433019351126976	&	11.4294	&	0.0096	\\
54250.9170768	&	11.425319351126976	&	11.42609	&	0.008	\\
54250.9208661	&	11.419619351126975	&	11.41553	&	0.0081	\\
54250.9208807	&	11.419419351126976	&	11.41627	&	0.0074	\\
54250.9247248	&	11.417719351126976	&	11.41924	&	0.0084	\\
54250.9247696	&	11.413119351126976	&	11.42527	&	0.0078	\\
54250.9285728	&	11.416319351126976	&	11.4172	&	0.0075	\\
54250.9285936	&	11.433619351126977	&	11.42675	&	0.0094	\\
54250.9324762	&	11.423819351126976	&	11.42736	&	0.0085	\\
54250.9324821	&	11.421619351126976	&	11.42506	&	0.0083	\\
54250.9363245	&	11.415719351126976	&	11.42285	&	0.0082	\\
54250.9364026	&	11.416219351126976	&	11.41848	&	0.0082	\\
54250.9401804	&	11.424619351126976	&	11.4278	&	0.0095	\\
54250.940259	&	11.409819351126975	&	11.41143	&	0.0075	\\
54250.9440579	&	11.409319351126976	&	11.40937	&	0.0084	\\
54250.947906	&	11.413419351126976	&	11.41882	&	0.0081	\\
54250.9517572	&	11.419619351126975	&	11.41802	&	0.0089	\\
54250.9557602	&	11.427719351126976	&	11.42639	&	0.0081	\\
54250.9596151	&	11.427419351126977	&	11.42813	&	0.0084	\\
54250.9633602	&	11.430019351126976	&	11.43226	&	0.0082	\\
54250.9643639	&	11.414619351126976	&	11.41672	&	0.0083	\\
54250.9672194	&	11.412119351126975	&	11.41412	&	0.0086	\\
54250.9682259	&	11.408819351126976	&	11.42096	&	0.0083	\\
54250.9710516	&	11.408419351126977	&	11.41206	&	0.0088	\\
54250.9720257	&	11.422619351126976	&	11.42488	&	0.0083	\\
54250.9749315	&	11.413119351126976	&	11.41994	&	0.0099	\\
54250.9758382	&	11.421819351126976	&	11.42561	&	0.0074	\\
54250.9796396	&	11.429319351126976	&	11.42365	&	0.0076	\\
54250.9834459	&	11.405019351126976	&	11.41655	&	0.0079	\\
54250.9872423	&	11.405619351126976	&	11.40418	&	0.0081	\\
54250.9910631	&	11.424219351126975	&	11.42394	&	0.008	\\
54250.9951334	&	11.412619351126976	&	11.41136	&	0.0081	\\
54250.9989388	&	11.420919351126976	&	11.416	&	0.0076	\\
54251.0027366	&	11.420019351126976	&	11.42154	&	0.0074	\\
54251.0065479	&	11.406619351126976	&	11.41463	&	0.0072	\\
54251.0103904	&	11.411619351126976	&	11.41247	&	0.0081	\\
54251.0141982	&	11.418919351126975	&	11.4302	&	0.0079	\\
54251.0179915	&	11.420119351126976	&	11.41689	&	0.0071	\\
54251.0217773	&	11.413319351126976	&	11.41331	&	0.007	\\
54251.0255786	&	11.411819351126976	&	11.40573	&	0.0075	\\
54251.0293727	&	11.409119351126977	&	11.41126	&	0.0081	\\
54251.0332075	&	11.421819351126976	&	11.43194	&	0.0068	\\
54251.0370074	&	11.425819351126975	&	11.4147	&	0.0074	\\
54251.0407898	&	11.432819351126977	&	11.42928	&	0.0082	\\
54251.0445931	&	11.427619351126976	&	11.41533	&	0.0071	\\
54251.0483965	&	11.447619351126976	&	11.44033	&	0.0074	\\
54251.0524691	&	11.430219351126976	&	11.42517	&	0.007	\\
54251.0600509	&	11.430319351126975	&	11.4247	&	0.0073	\\
54251.0638564	&	11.423319351126976	&	11.41842	&	0.007	\\
54251.0676703	&	11.432319351126976	&	11.43068	&	0.0062	\\
54251.0752931	&	11.436719351126976	&	11.42552	&	0.0075	\\
54251.0791094	&	11.420319351126976	&	11.42175	&	0.0069	\\
54251.082993	&	11.421719351126976	&	11.41769	&	0.0071	\\
54251.0868035	&	11.422619351126976	&	11.4137	&	0.0071	\\
54251.0905897	&	11.419719351126975	&	11.42116	&	0.0075	\\
54251.0944453	&	11.423119351126976	&	11.42161	&	0.0072	\\
54251.0982515	&	11.400119351126976	&	11.40747	&	0.0066	\\
54251.1020828	&	11.436119351126976	&	11.4328	&	0.0068	\\
54251.1058853	&	11.431519351126976	&	11.42457	&	0.0067	\\
54251.7864732	&	11.445819351126977	&	11.43626	&	0.0105	\\
54251.7903044	&	11.430219351126976	&	11.42493	&	0.0109	\\
54251.7940998	&	11.439819351126976	&	11.4173	&	0.0101	\\
54251.7979072	&	11.405519351126976	&	11.40447	&	0.0102	\\
54251.8016902	&	11.421019351126976	&	11.4234	&	0.0098	\\
54251.8055022	&	11.417019351126976	&	11.42011	&	0.009	\\
54251.811173	&	11.391819351126976	&	11.3896	&	0.0124	\\
54251.813087	&	11.416319351126976	&	11.41047	&	0.008	\\
54251.8150183	&	11.419019351126977	&	11.42484	&	0.0109	\\
54251.8169109	&	11.431119351126975	&	11.42595	&	0.0097	\\
54251.8188368	&	11.415519351126976	&	11.41665	&	0.0089	\\
54251.8208804	&	11.414519351126977	&	11.40772	&	0.0084	\\
54251.8226482	&	11.426719351126977	&	11.42471	&	0.0102	\\
54251.8246792	&	11.415319351126977	&	11.41556	&	0.008	\\
54251.8264603	&	11.420119351126976	&	11.42862	&	0.0103	\\
54251.8284654	&	11.421919351126975	&	11.41681	&	0.0078	\\
54251.8302798	&	11.410719351126977	&	11.41494	&	0.01	\\
54251.8322547	&	11.428519351126976	&	11.42837	&	0.0081	\\
54251.8340888	&	11.421919351126975	&	11.42073	&	0.01	\\
54251.836169	&	11.412519351126976	&	11.40958	&	0.0076	\\
54251.8379032	&	11.426219351126976	&	11.42542	&	0.0109	\\
54251.8399258	&	11.424819351126976	&	11.427	&	0.008	\\
54251.8416791	&	11.416719351126977	&	11.42559	&	0.011	\\
54251.8437323	&	11.422619351126976	&	11.4147	&	0.008	\\
54251.8454979	&	11.429419351126976	&	11.42532	&	0.0104	\\
54251.8475349	&	11.430019351126976	&	11.43404	&	0.0077	\\
54251.8493102	&	11.416319351126976	&	11.41872	&	0.0102	\\
54251.8513379	&	11.436219351126976	&	11.43647	&	0.0081	\\
54251.8530843	&	11.408819351126976	&	11.40953	&	0.0092	\\
54251.855246	&	11.408919351126976	&	11.40604	&	0.0072	\\
54251.8568895	&	11.412319351126976	&	11.41784	&	0.0095	\\
54251.8590388	&	11.414719351126976	&	11.41476	&	0.0074	\\
54251.8607021	&	11.414119351126976	&	11.42324	&	0.0095	\\
54251.8628616	&	11.432319351126976	&	11.42493	&	0.0073	\\
54251.864526	&	11.421819351126976	&	11.42654	&	0.009	\\
54251.8666585	&	11.404519351126977	&	11.41307	&	0.0082	\\
54251.868341	&	11.439419351126975	&	11.44385	&	0.0087	\\
54251.8704682	&	11.428219351126977	&	11.42736	&	0.0086	\\
54251.8721498	&	11.410719351126977	&	11.41048	&	0.0089	\\
54251.8746102	&	11.412119351126975	&	11.41708	&	0.008	\\
54251.8759324	&	11.455719351126977	&	11.45089	&	0.0094	\\
54251.8785697	&	11.417819351126976	&	11.41889	&	0.0078	\\
54251.8797367	&	11.434019351126976	&	11.44372	&	0.0097	\\
54251.8824011	&	11.413819351126977	&	11.41956	&	0.0075	\\
54251.8835562	&	11.411619351126976	&	11.4071	&	0.0095	\\
54251.8861952	&	11.423219351126976	&	11.4307	&	0.0075	\\
54251.887505	&	11.419819351126977	&	11.4135	&	0.011	\\
54251.8899825	&	11.438619351126976	&	11.43482	&	0.0086	\\
54251.8913219	&	11.408719351126976	&	11.41119	&	0.011	\\
54251.8938628	&	11.439519351126975	&	11.42563	&	0.0082	\\
54251.8951407	&	11.418919351126975	&	11.41461	&	0.0117	\\
54251.8976846	&	11.432919351126976	&	11.42656	&	0.0077	\\
54251.8989488	&	11.419519351126976	&	11.42016	&	0.0132	\\
54251.9015277	&	11.424619351126976	&	11.4182	&	0.0074	\\
54251.9053431	&	11.414119351126976	&	11.41655	&	0.0066	\\
54251.9065297	&	11.423919351126976	&	11.42871	&	0.0162	\\
54251.9091287	&	11.430919351126976	&	11.41702	&	0.0075	\\
54251.9103446	&	11.420619351126977	&	11.4216	&	0.0108	\\
54251.91293	&	11.417619351126977	&	11.41849	&	0.0072	\\
54251.9141673	&	11.427719351126976	&	11.42518	&	0.0098	\\
54251.9167335	&	11.441819351126975	&	11.43598	&	0.0078	\\
54251.9179872	&	11.402119351126975	&	11.40106	&	0.0097	\\
54251.920554	&	11.427519351126977	&	11.42208	&	0.0071	\\
54251.9218161	&	11.406719351126975	&	11.40923	&	0.0139	\\
54251.924376	&	11.425419351126976	&	11.41763	&	0.0075	\\
54251.9256481	&	11.402119351126975	&	11.40509	&	0.0114	\\
54251.9281877	&	11.433719351126976	&	11.41259	&	0.0078	\\
54251.9294601	&	11.431319351126977	&	11.43362	&	0.0129	\\
54251.9320017	&	11.457419351126976	&	11.44781	&	0.0077	\\
54251.9332691	&	11.402019351126976	&	11.39999	&	0.0133	\\
54251.9359836	&	11.434419351126976	&	11.42909	&	0.0079	\\
54251.9370814	&	11.443719351126976	&	11.44464	&	0.012	\\
54251.9446567	&	11.429719351126977	&	11.43509	&	0.0223	\\
54251.9484513	&	11.406919351126977	&	11.41967	&	0.0235	\\
54251.9522365	&	11.410519351126975	&	11.41527	&	0.023	\\
54251.9560257	&	11.370219351126977	&	11.39724	&	0.0188	\\
54251.9598293	&	11.423919351126976	&	11.42234	&	0.0161	\\
54251.9637777	&	11.430619351126976	&	11.42969	&	0.0154	\\
54251.9638017	&	11.441919351126977	&	11.436	&	0.0082	\\
54251.9676467	&	11.423819351126976	&	11.42643	&	0.0098	\\
54251.9713357	&	11.415819351126975	&	11.42694	&	0.0153	\\
54251.9714821	&	11.413919351126976	&	11.41568	&	0.0079	\\
54251.9751443	&	11.410919351126976	&	11.40643	&	0.0171	\\
54251.9752805	&	11.426119351126976	&	11.42913	&	0.0087	\\
54251.9790694	&	11.421919351126975	&	11.4194	&	0.0081	\\
54251.9828823	&	11.408819351126976	&	11.40503	&	0.0066	\\
54251.9866894	&	11.408419351126977	&	11.39904	&	0.008	\\
54251.9905137	&	11.430019351126976	&	11.42535	&	0.0069	\\
54252.0021397	&	11.454219351126977	&	11.44614	&	0.0084	\\
54252.0097409	&	11.447319351126977	&	11.44128	&	0.0072	\\
54252.0135515	&	11.440619351126976	&	11.43828	&	0.0077	\\
54252.0173565	&	11.443119351126976	&	11.44039	&	0.008	\\
54252.0211363	&	11.432919351126976	&	11.43149	&	0.0073	\\
54252.0249267	&	11.453219351126975	&	11.43989	&	0.0073	\\
54252.0287288	&	11.459719351126976	&	11.45309	&	0.0076	\\
54252.0325315	&	11.457319351126976	&	11.44381	&	0.0075	\\
54252.0363625	&	11.456719351126976	&	11.44857	&	0.0075	\\
54252.0401794	&	11.462919351126976	&	11.4565	&	0.0077	\\
54252.0439936	&	11.435819351126977	&	11.43174	&	0.0079	\\
54252.0477843	&	11.452219351126976	&	11.43422	&	0.0076	\\
54252.0556317	&	11.418819351126976	&	11.41548	&	0.0067	\\
54252.0594285	&	11.456319351126975	&	11.44442	&	0.0075	\\
54252.0633238	&	11.467519351126976	&	11.44395	&	0.0074	\\
54252.0671115	&	11.427919351126976	&	11.42526	&	0.008	\\
54252.0709285	&	11.460619351126976	&	11.4459	&	0.0089	\\
54252.0747365	&	11.462619351126976	&	11.44588	&	0.0075	\\
54252.0785659	&	11.424819351126976	&	11.4246	&	0.0078	\\
54252.0825791	&	11.465519351126977	&	11.44824	&	0.007	\\
54252.08639	&	11.427519351126977	&	11.41897	&	0.0072	\\
54252.0901551	&	11.430519351126977	&	11.42634	&	0.0075	\\
54252.0939797	&	11.432819351126977	&	11.43419	&	0.007	\\
54252.1017473	&	11.443119351126976	&	11.4338	&	0.008	\\
54252.1055903	&	11.436719351126976	&	11.43579	&	0.0075	\\
54252.10955	&	11.422719351126975	&	11.4219	&	0.007	\\
54252.117157	&	11.431019351126976	&	11.42911	&	0.0079	\\
54252.6645835	&	11.442719351126977	&	11.45188	&	0.0111	\\
54252.6683989	&	11.455519351126975	&	11.42991	&	0.0303	\\
54252.6721874	&	11.437019351126976	&	11.42361	&	0.0117	\\
54252.6760076	&	11.429419351126976	&	11.42408	&	0.0091	\\
54252.6798039	&	11.443119351126976	&	11.44131	&	0.0124	\\
54252.6836232	&	11.413719351126977	&	11.41478	&	0.0093	\\
54252.6874267	&	11.437719351126976	&	11.43648	&	0.0109	\\
54252.6912567	&	11.411719351126976	&	11.41833	&	0.0104	\\
54252.695082	&	11.455519351126975	&	11.45181	&	0.0101	\\
54252.6988976	&	11.448019351126977	&	11.44649	&	0.0091	\\
54252.7027142	&	11.425519351126976	&	11.42271	&	0.0108	\\
54252.706519	&	11.429319351126976	&	11.42421	&	0.0091	\\
54252.7103387	&	11.434219351126975	&	11.42766	&	0.009	\\
54252.7141402	&	11.437919351126975	&	11.4376	&	0.0097	\\
54252.717955	&	11.417419351126975	&	11.4183	&	0.0102	\\
54252.721902	&	11.422219351126977	&	11.41894	&	0.0098	\\
54252.7294913	&	11.428419351126976	&	11.43904	&	0.0098	\\
54252.7332971	&	11.408219351126975	&	11.41489	&	0.0099	\\
54252.7371047	&	11.419019351126977	&	11.41633	&	0.0098	\\
54252.7409226	&	11.410519351126975	&	11.42017	&	0.0108	\\
54252.7447549	&	11.427119351126976	&	11.41804	&	0.0175	\\
54252.7485804	&	11.436119351126976	&	11.43338	&	0.0113	\\
54252.7523963	&	11.428019351126975	&	11.42345	&	0.012	\\
54252.7561967	&	11.406219351126976	&	11.40476	&	0.0118	\\
54252.7600068	&	11.426819351126976	&	11.42367	&	0.0108	\\
54252.7638205	&	11.433819351126976	&	11.4244	&	0.0242	\\
54252.7675948	&	11.419119351126977	&	11.42267	&	0.0157	\\
54252.7713795	&	11.403019351126977	&	11.42065	&	0.0171	\\
54252.7751679	&	11.425719351126975	&	11.4123	&	0.0143	\\
54252.7789746	&	11.426219351126976	&	11.42723	&	0.0106	\\
54252.7827931	&	11.421819351126976	&	11.41633	&	0.0115	\\
54252.7845232	&	11.420319351126976	&	11.43211	&	0.0105	\\
54252.7866177	&	11.441119351126977	&	11.43831	&	0.0106	\\
54252.7884413	&	11.412919351126977	&	11.42206	&	0.0102	\\
54252.7904401	&	11.426319351126976	&	11.4301	&	0.0102	\\
54252.7942536	&	11.403819351126977	&	11.40955	&	0.0101	\\
54252.7981954	&	11.422719351126975	&	11.41909	&	0.0097	\\
54252.7999736	&	11.406619351126976	&	11.41079	&	0.0106	\\
54252.8020084	&	11.424819351126976	&	11.42126	&	0.0111	\\
54252.8037653	&	11.408819351126976	&	11.4202	&	0.0097	\\
54252.8058217	&	11.449319351126976	&	11.44828	&	0.011	\\
54252.8078067	&	11.413619351126975	&	11.41978	&	0.0098	\\
54252.8096362	&	11.427919351126976	&	11.42961	&	0.0095	\\
54252.8117255	&	11.436519351126975	&	11.43829	&	0.0092	\\
54252.8134472	&	11.419219351126976	&	11.42224	&	0.0078	\\
54252.8154788	&	11.427919351126976	&	11.43008	&	0.0092	\\
54252.8172732	&	11.419819351126977	&	11.42728	&	0.01	\\
54252.8192928	&	11.398519351126977	&	11.40273	&	0.0091	\\
54252.8210853	&	11.401619351126977	&	11.40418	&	0.0091	\\
54252.8231013	&	11.417819351126976	&	11.42356	&	0.009	\\
54252.8249123	&	11.417219351126976	&	11.41247	&	0.0093	\\
54252.8269032	&	11.424219351126975	&	11.42549	&	0.0086	\\
54252.8287224	&	11.431419351126976	&	11.43329	&	0.0095	\\
54252.8307085	&	11.422719351126975	&	11.41619	&	0.0093	\\
54252.8325474	&	11.426019351126977	&	11.43238	&	0.0088	\\
54252.8345374	&	11.426219351126976	&	11.42896	&	0.01	\\
54252.8363624	&	11.424119351126976	&	11.42283	&	0.0083	\\
54252.8383356	&	11.451519351126976	&	11.4512	&	0.0095	\\
54252.8401947	&	11.431119351126975	&	11.44208	&	0.0096	\\
54252.8421453	&	11.429219351126976	&	11.43432	&	0.0082	\\
54252.8440153	&	11.427519351126977	&	11.42639	&	0.0083	\\
54252.8459321	&	11.439319351126976	&	11.4359	&	0.0087	\\
54252.8478346	&	11.418119351126975	&	11.42613	&	0.0093	\\
54252.8498345	&	11.404819351126976	&	11.41127	&	0.0088	\\
54252.8516556	&	11.416819351126977	&	11.41969	&	0.0088	\\
54252.8536399	&	11.449119351126976	&	11.44928	&	0.0091	\\
54252.8554725	&	11.399119351126975	&	11.39939	&	0.0089	\\
54252.8574427	&	11.415019351126976	&	11.42287	&	0.0077	\\
54252.859295	&	11.400619351126975	&	11.40131	&	0.0092	\\
54252.8612724	&	11.417919351126976	&	11.42188	&	0.0085	\\
54252.8631125	&	11.413319351126976	&	11.41706	&	0.0091	\\
54252.8652775	&	11.431319351126977	&	11.43132	&	0.0082	\\
54252.8669409	&	11.432419351126976	&	11.43169	&	0.0098	\\
54252.8690237	&	11.420319351126976	&	11.41066	&	0.0081	\\
54252.8707553	&	11.435319351126976	&	11.43383	&	0.0097	\\
54252.872913	&	11.396119351126975	&	11.40231	&	0.0083	\\
54252.874705	&	11.429819351126977	&	11.42831	&	0.0089	\\
54252.8767336	&	11.430619351126976	&	11.43691	&	0.0078	\\
54252.8785327	&	11.409119351126977	&	11.41333	&	0.0079	\\
54252.880554	&	11.419619351126975	&	11.41386	&	0.0078	\\
54252.8823501	&	11.421619351126976	&	11.43216	&	0.0097	\\
54252.8843492	&	11.426319351126976	&	11.42562	&	0.0087	\\
54252.8861711	&	11.411319351126975	&	11.41792	&	0.0078	\\
54252.8881561	&	11.417419351126975	&	11.42152	&	0.0077	\\
54252.8899887	&	11.417819351126976	&	11.41989	&	0.0093	\\
54252.8921642	&	11.419919351126977	&	11.42358	&	0.0093	\\
54252.8938071	&	11.418519351126976	&	11.41899	&	0.0092	\\
54252.8959858	&	11.411719351126976	&	11.41548	&	0.0076	\\
54252.8976195	&	11.419019351126977	&	11.41643	&	0.009	\\
54252.8998967	&	11.406919351126977	&	11.41008	&	0.007	\\
54252.9014496	&	11.425319351126976	&	11.42436	&	0.0101	\\
54252.9037136	&	11.421019351126976	&	11.42818	&	0.0087	\\
54252.9052651	&	11.423919351126976	&	11.4365	&	0.0096	\\
54252.9075838	&	11.420419351126975	&	11.42714	&	0.0067	\\
54252.9090585	&	11.412219351126977	&	11.41207	&	0.009	\\
54252.9114235	&	11.434219351126975	&	11.44253	&	0.0081	\\
54252.9128784	&	11.426619351126977	&	11.43493	&	0.009	\\
54252.9152188	&	11.438119351126977	&	11.43116	&	0.0069	\\
54252.9166974	&	11.419719351126975	&	11.42739	&	0.0091	\\
54252.9190534	&	11.421719351126976	&	11.43274	&	0.008	\\
54252.9205244	&	11.418219351126975	&	11.418	&	0.0091	\\
54252.9230458	&	11.417619351126977	&	11.43048	&	0.0074	\\
54252.9243426	&	11.415319351126977	&	11.41906	&	0.0089	\\
54252.9268584	&	11.415619351126976	&	11.41462	&	0.0076	\\
54252.928181	&	11.413719351126977	&	11.4178	&	0.0087	\\
54252.9306949	&	11.424819351126976	&	11.42027	&	0.0074	\\
54252.9319924	&	11.401919351126976	&	11.41011	&	0.0085	\\
54252.9345182	&	11.436819351126976	&	11.44388	&	0.0079	\\
54252.9358113	&	11.413819351126977	&	11.41223	&	0.0089	\\
54252.9396432	&	11.421519351126976	&	11.42075	&	0.0091	\\
54252.9434605	&	11.423519351126975	&	11.41848	&	0.0086	\\
54252.9472837	&	11.423019351126976	&	11.42631	&	0.0095	\\
54252.9512479	&	11.425819351126975	&	11.42608	&	0.0094	\\
54252.955064	&	11.418619351126976	&	11.41945	&	0.009	\\
54252.9586692	&	11.428019351126975	&	11.42729	&	0.0074	\\
54252.9588883	&	11.410019351126977	&	11.41363	&	0.0106	\\
54252.9625033	&	11.426819351126976	&	11.42322	&	0.0083	\\
54252.9627148	&	11.421319351126977	&	11.41871	&	0.0099	\\
54252.9663225	&	11.410319351126976	&	11.40836	&	0.0072	\\
54252.9665252	&	11.424919351126976	&	11.42117	&	0.0092	\\
54252.970122	&	11.425219351126977	&	11.42934	&	0.0076	\\
54252.9703444	&	11.420119351126976	&	11.42935	&	0.0086	\\
54252.9739833	&	11.416819351126977	&	11.41343	&	0.0085	\\
54252.9777849	&	11.421019351126976	&	11.42094	&	0.0074	\\
54252.9820533	&	11.413819351126977	&	11.40674	&	0.0073	\\
54252.985846	&	11.422319351126976	&	11.42909	&	0.0074	\\
54252.989643	&	11.418019351126976	&	11.42686	&	0.0074	\\
54252.993446	&	11.415519351126976	&	11.41103	&	0.007	\\
54252.9972423	&	11.420319351126976	&	11.42193	&	0.0071	\\
54253.0010765	&	11.432819351126977	&	11.44499	&	0.0075	\\
54253.0049217	&	11.420419351126975	&	11.42383	&	0.0078	\\
54253.0087372	&	11.419719351126975	&	11.42064	&	0.0078	\\
54253.012537	&	11.423719351126977	&	11.42488	&	0.0074	\\
54253.0163494	&	11.415219351126977	&	11.41387	&	0.0073	\\
54253.0202606	&	11.421719351126976	&	11.41931	&	0.0072	\\
54253.02407	&	11.420519351126977	&	11.42778	&	0.0076	\\
54253.0278819	&	11.418019351126976	&	11.4108	&	0.0076	\\
54253.0356463	&	11.429119351126976	&	11.42611	&	0.0069	\\
54253.0395665	&	11.413019351126977	&	11.40808	&	0.0075	\\
54253.0433943	&	11.432519351126976	&	11.43494	&	0.0076	\\
54253.0509965	&	11.416619351126975	&	11.4115	&	0.0074	\\
54253.0547897	&	11.424519351126976	&	11.41239	&	0.0067	\\
54253.0585632	&	11.412319351126976	&	11.41754	&	0.0077	\\
54253.0624559	&	11.424219351126975	&	11.42207	&	0.0065	\\
54253.0662491	&	11.403619351126975	&	11.40334	&	0.0067	\\
54253.0700551	&	11.437619351126976	&	11.43294	&	0.0076	\\
54253.0738515	&	11.427919351126976	&	11.4282	&	0.007	\\
54253.0779353	&	11.417519351126977	&	11.41211	&	0.007	\\
54253.0817541	&	11.420319351126976	&	11.41368	&	0.0074	\\
54253.0855715	&	11.419219351126976	&	11.41547	&	0.0071	\\
54253.0893927	&	11.421519351126976	&	11.41611	&	0.008	\\
54253.097294	&	11.423319351126976	&	11.42374	&	0.0077	\\
54253.1012713	&	11.426119351126976	&	11.42241	&	0.0078	\\
54253.1050921	&	11.429519351126975	&	11.43562	&	0.0074	\\
54253.1088794	&	11.428019351126975	&	11.4254	&	0.0074	\\
54253.112711	&	11.416419351126976	&	11.40838	&	0.0081	\\
54253.1164932	&	11.429519351126975	&	11.42753	&	0.0079	\\
54253.6573939	&	11.401519351126977	&	11.41082	&	0.0121	\\
54253.6612097	&	11.399819351126975	&	11.41492	&	0.0105	\\
54253.6650295	&	11.409319351126976	&	11.40736	&	0.0126	\\
54253.6688593	&	11.400719351126977	&	11.40569	&	0.011	\\
54253.6726885	&	11.416619351126975	&	11.40868	&	0.011	\\
54253.6765026	&	11.412219351126977	&	11.41142	&	0.0124	\\
54253.6803194	&	11.428519351126976	&	11.42804	&	0.0107	\\
54253.6841306	&	11.404819351126976	&	11.40511	&	0.0109	\\
54253.6879474	&	11.419219351126976	&	11.4185	&	0.0117	\\
54253.6917684	&	11.410619351126977	&	11.41273	&	0.0098	\\
54253.6955876	&	11.387919351126977	&	11.39289	&	0.0151	\\
54253.6993933	&	11.388819351126976	&	11.39293	&	0.0148	\\
54253.7032043	&	11.430119351126976	&	11.43115	&	0.0132	\\
54253.7070253	&	11.415819351126975	&	11.42818	&	0.0133	\\
54253.7107734	&	11.434019351126976	&	11.43342	&	0.0158	\\
54253.7145779	&	11.441819351126975	&	11.42967	&	0.0145	\\
54253.7184026	&	11.411919351126976	&	11.41404	&	0.0129	\\
54253.7223383	&	11.413919351126976	&	11.41448	&	0.011	\\
54253.7261613	&	11.406019351126975	&	11.4053	&	0.013	\\
54253.729961	&	11.421319351126977	&	11.42596	&	0.0159	\\
54253.733768	&	11.405919351126975	&	11.41504	&	0.0308	\\
54253.7375583	&	11.414219351126976	&	11.41017	&	0.0219	\\
54253.7413637	&	11.436519351126975	&	11.43649	&	0.021	\\
54253.7451762	&	11.455119351126976	&	11.45135	&	0.0139	\\
54253.748983	&	11.379519351126977	&	11.3948	&	0.0304	\\
54253.7565493	&	11.419519351126976	&	11.42004	&	0.0115	\\
54253.7603698	&	11.410919351126976	&	11.41382	&	0.0108	\\
54253.7641895	&	11.419419351126976	&	11.42546	&	0.0105	\\
54253.7680212	&	11.409619351126976	&	11.41435	&	0.0092	\\
54253.7718628	&	11.439519351126975	&	11.43933	&	0.0115	\\
54253.7756823	&	11.429519351126975	&	11.4268	&	0.0128	\\
54253.7785813	&	11.447119351126975	&	11.4466	&	0.0106	\\
54253.7794853	&	11.411319351126975	&	11.41652	&	0.0104	\\
54253.7833051	&	11.411219351126975	&	11.41306	&	0.0095	\\
54253.7871227	&	11.427319351126975	&	11.43408	&	0.009	\\
54253.7901934	&	11.392619351126976	&	11.39221	&	0.0081	\\
54253.7909318	&	11.423019351126976	&	11.43693	&	0.0107	\\
54253.7947464	&	11.415819351126975	&	11.42632	&	0.0103	\\
54253.7979078	&	11.424519351126976	&	11.42833	&	0.0094	\\
54253.798701	&	11.412619351126976	&	11.41475	&	0.011	\\
54253.8017166	&	11.421619351126976	&	11.42726	&	0.0083	\\
54253.802525	&	11.408919351126976	&	11.42149	&	0.0084	\\
54253.8063327	&	11.406819351126977	&	11.41799	&	0.0086	\\
54253.8095247	&	11.416519351126976	&	11.41898	&	0.0076	\\
54253.8101733	&	11.405419351126977	&	11.4154	&	0.0092	\\
54253.8133444	&	11.415519351126976	&	11.42494	&	0.0089	\\
54253.8140175	&	11.427819351126976	&	11.43348	&	0.0098	\\
54253.8171476	&	11.392619351126976	&	11.39561	&	0.0082	\\
54253.8178634	&	11.412319351126976	&	11.42213	&	0.0094	\\
54253.8209878	&	11.426619351126977	&	11.42903	&	0.008	\\
54253.8216917	&	11.410719351126977	&	11.42017	&	0.0098	\\
54253.824897	&	11.424419351126977	&	11.42564	&	0.0073	\\
54253.8255129	&	11.413519351126975	&	11.41736	&	0.0094	\\
54253.8287152	&	11.410419351126976	&	11.42151	&	0.0074	\\
54253.8293398	&	11.418119351126975	&	11.42213	&	0.0099	\\
54253.8325242	&	11.429419351126976	&	11.4304	&	0.0079	\\
54253.8331648	&	11.410019351126977	&	11.41225	&	0.0086	\\
54253.8363057	&	11.408719351126976	&	11.41047	&	0.0078	\\
54253.8369747	&	11.413119351126976	&	11.41674	&	0.0093	\\
54253.8401373	&	11.437419351126977	&	11.4426	&	0.0085	\\
54253.8407556	&	11.409019351126975	&	11.41389	&	0.0085	\\
54253.843945	&	11.414619351126976	&	11.41696	&	0.0069	\\
54253.8445663	&	11.427719351126976	&	11.42615	&	0.0092	\\
54253.8477618	&	11.414719351126976	&	11.41647	&	0.0073	\\
54253.8483721	&	11.418119351126975	&	11.43026	&	0.0093	\\
54253.8515798	&	11.409319351126976	&	11.40918	&	0.0073	\\
54253.8521839	&	11.434719351126976	&	11.43778	&	0.01	\\
54253.8553759	&	11.424619351126976	&	11.43281	&	0.0079	\\
54253.8560025	&	11.405219351126975	&	11.40876	&	0.0112	\\
54253.8592214	&	11.436519351126975	&	11.43891	&	0.0088	\\
54253.8598126	&	11.426419351126976	&	11.43257	&	0.0092	\\
54253.8630507	&	11.409719351126975	&	11.41361	&	0.0077	\\
54253.8636426	&	11.403919351126977	&	11.40387	&	0.0099	\\
54253.8670469	&	11.403419351126976	&	11.40434	&	0.0071	\\
54253.8674603	&	11.421619351126976	&	11.41584	&	0.0097	\\
54253.8708697	&	11.421419351126977	&	11.42382	&	0.0076	\\
54253.8712761	&	11.436519351126975	&	11.43238	&	0.0118	\\
54253.8746776	&	11.420219351126976	&	11.43332	&	0.008	\\
54253.8752261	&	11.410819351126976	&	11.42409	&	0.0096	\\
54253.8790507	&	11.420419351126975	&	11.42926	&	0.0089	\\
54253.8824625	&	11.425519351126976	&	11.43348	&	0.0082	\\
54253.8828985	&	11.415619351126976	&	11.41771	&	0.0105	\\
54253.8862901	&	11.430019351126976	&	11.43174	&	0.0077	\\
54253.8867317	&	11.427119351126976	&	11.42651	&	0.0092	\\
54253.8901026	&	11.422819351126977	&	11.42891	&	0.0074	\\
54253.8905525	&	11.415819351126975	&	11.40784	&	0.0094	\\
54253.8939065	&	11.425419351126976	&	11.43172	&	0.0082	\\
54253.8943799	&	11.410219351126976	&	11.41013	&	0.0099	\\
54253.8977729	&	11.423519351126975	&	11.42239	&	0.0081	\\
54253.8981907	&	11.412119351126975	&	11.41467	&	0.009	\\
54253.901584	&	11.424519351126976	&	11.42914	&	0.0067	\\
54253.9020177	&	11.413219351126976	&	11.41295	&	0.0085	\\
54253.9053984	&	11.423319351126976	&	11.4222	&	0.0081	\\
54253.9058354	&	11.409119351126977	&	11.40818	&	0.008	\\
54253.9092055	&	11.427619351126976	&	11.42295	&	0.008	\\
54253.9096558	&	11.410919351126976	&	11.41048	&	0.0095	\\
54253.9129672	&	11.414619351126976	&	11.41392	&	0.0082	\\
54253.91349	&	11.413419351126976	&	11.4206	&	0.0092	\\
54253.9167887	&	11.422319351126976	&	11.42656	&	0.0071	\\
54253.917319	&	11.427819351126976	&	11.43008	&	0.0097	\\
54253.9208064	&	11.429319351126976	&	11.42796	&	0.0092	\\
54253.9211444	&	11.425519351126976	&	11.42297	&	0.0092	\\
54253.9247974	&	11.419819351126977	&	11.41849	&	0.0073	\\
54253.9249566	&	11.426019351126977	&	11.43029	&	0.0091	\\
54253.9286131	&	11.426419351126976	&	11.42899	&	0.0078	\\
54253.9287863	&	11.431319351126977	&	11.4346	&	0.0086	\\
54253.9324222	&	11.432019351126977	&	11.4326	&	0.0073	\\
54253.9326536	&	11.425519351126976	&	11.42163	&	0.0097	\\
54253.9364355	&	11.433719351126976	&	11.4348	&	0.01	\\
54253.9402629	&	11.396819351126975	&	11.3887	&	0.0097	\\
54253.9440402	&	11.429719351126977	&	11.42861	&	0.0094	\\
54253.9478709	&	11.423619351126977	&	11.42202	&	0.0097	\\
54253.9518443	&	11.419319351126976	&	11.4176	&	0.0098	\\
54253.9556677	&	11.409519351126976	&	11.4215	&	0.0092	\\
54253.9564997	&	11.421819351126976	&	11.41478	&	0.0079	\\
54253.9594945	&	11.432619351126975	&	11.43348	&	0.016	\\
54253.9603621	&	11.413019351126977	&	11.41618	&	0.0079	\\
54253.9641639	&	11.421119351126976	&	11.4253	&	0.0071	\\
54253.9671139	&	11.407919351126976	&	11.41319	&	0.0173	\\
54253.9680929	&	11.432219351126976	&	11.42769	&	0.0074	\\
54253.9709305	&	11.425919351126977	&	11.42987	&	0.015	\\
54253.9719082	&	11.427219351126976	&	11.42843	&	0.0074	\\
54253.9747573	&	11.439919351126976	&	11.42201	&	0.0103	\\
54253.9756928	&	11.432219351126976	&	11.4413	&	0.0084	\\
54253.9794996	&	11.438519351126976	&	11.42929	&	0.0074	\\
54253.9836807	&	11.425919351126977	&	11.43049	&	0.0072	\\
54253.9874578	&	11.428819351126975	&	11.42984	&	0.0077	\\
54253.9912676	&	11.420419351126975	&	11.41983	&	0.008	\\
54253.995057	&	11.421419351126977	&	11.42599	&	0.0077	\\
54253.9988512	&	11.426019351126977	&	11.42701	&	0.0078	\\
54254.002812	&	11.418319351126977	&	11.42462	&	0.0082	\\
54254.0066019	&	11.417119351126976	&	11.41752	&	0.0076	\\
54254.0104017	&	11.432019351126977	&	11.43055	&	0.0073	\\
54254.014255	&	11.419219351126976	&	11.42402	&	0.0075	\\
54254.0180546	&	11.433919351126976	&	11.43586	&	0.0071	\\
54254.0218517	&	11.426819351126976	&	11.43347	&	0.008	\\
54254.025647	&	11.429719351126977	&	11.43076	&	0.0075	\\
54254.0294483	&	11.412219351126977	&	11.41742	&	0.0068	\\
54254.033474	&	11.417219351126976	&	11.42185	&	0.0074	\\
54254.0372685	&	11.419419351126976	&	11.41887	&	0.0068	\\
54254.0412389	&	11.420919351126976	&	11.41772	&	0.0071	\\
54254.0450339	&	11.426819351126976	&	11.42239	&	0.0067	\\
54254.0488436	&	11.424619351126976	&	11.42132	&	0.0071	\\
54254.0526347	&	11.407419351126975	&	11.40516	&	0.0074	\\
54254.0566384	&	11.411919351126976	&	11.42111	&	0.0071	\\
54254.0604604	&	11.439619351126977	&	11.43752	&	0.008	\\
54254.0642704	&	11.418219351126975	&	11.4104	&	0.008	\\
54254.0681837	&	11.435419351126976	&	11.42919	&	0.008	\\
54254.0720071	&	11.416719351126977	&	11.4157	&	0.0078	\\
54254.0758176	&	11.416719351126977	&	11.41793	&	0.0077	\\
54254.0796189	&	11.417019351126976	&	11.41978	&	0.0077	\\
54254.087216	&	11.419519351126976	&	11.41829	&	0.0076	\\
54254.0910121	&	11.431819351126975	&	11.42091	&	0.007	\\
54254.0948309	&	11.426219351126976	&	11.42521	&	0.0067	\\
54254.0988376	&	11.416719351126977	&	11.41195	&	0.0077	\\
54254.1026307	&	11.431719351126976	&	11.42952	&	0.0086	\\
54254.1067347	&	11.401419351126975	&	11.407	&	0.0074	\\
54254.1105597	&	11.412519351126976	&	11.40613	&	0.0073	\\
54254.1143532	&	11.436319351126976	&	11.43949	&	0.0076	\\
54254.1181609	&	11.437619351126976	&	11.43462	&	0.0083	\\
54254.6572435	&	11.419119351126977	&	11.41335	&	0.0178	\\
54254.6648827	&	11.368019351126977	&	11.38541	&	0.0112	\\
54254.6687093	&	11.401419351126975	&	11.41295	&	0.0129	\\
54254.6724639	&	11.412219351126977	&	11.41221	&	0.0151	\\
54254.6762759	&	11.399819351126975	&	11.41221	&	0.0103	\\
54254.6800966	&	11.438419351126976	&	11.44587	&	0.0084	\\
54254.6838784	&	11.440819351126976	&	11.43526	&	0.0111	\\
54254.6876785	&	11.412819351126975	&	11.42757	&	0.0095	\\
54254.6915088	&	11.428619351126976	&	11.43287	&	0.0088	\\
54254.6953433	&	11.399919351126975	&	11.40723	&	0.01	\\
54254.6991742	&	11.404619351126977	&	11.40355	&	0.01	\\
54254.7029966	&	11.396519351126976	&	11.41695	&	0.013	\\
54254.7068178	&	11.395219351126975	&	11.41829	&	0.013	\\
54254.7561833	&	11.403019351126977	&	11.41104	&	0.0176	\\
54254.7599895	&	11.449819351126976	&	11.43965	&	0.0191	\\
54254.7637959	&	11.431119351126975	&	11.42775	&	0.0106	\\
54254.775879	&	11.447719351126976	&	11.43987	&	0.0096	\\
54254.7796928	&	11.434619351126976	&	11.4194	&	0.0079	\\
54254.7836267	&	11.420519351126977	&	11.41743	&	0.0079	\\
54254.7874326	&	11.434719351126976	&	11.42957	&	0.0074	\\
54254.7912432	&	11.400819351126977	&	11.40311	&	0.0081	\\
54254.7950597	&	11.415119351126975	&	11.41498	&	0.0087	\\
54254.7988639	&	11.421319351126977	&	11.41677	&	0.0083	\\
54254.8016122	&	11.417619351126977	&	11.42513	&	0.0107	\\
54254.802691	&	11.417419351126975	&	11.41483	&	0.0087	\\
54254.8054375	&	11.440219351126975	&	11.43469	&	0.0104	\\
54254.8064782	&	11.410919351126976	&	11.41969	&	0.0082	\\
54254.8092622	&	11.405619351126976	&	11.41519	&	0.0095	\\
54254.8102779	&	11.419619351126975	&	11.41617	&	0.0071	\\
54254.8179609	&	11.411719351126976	&	11.41835	&	0.0079	\\
54254.8206478	&	11.405419351126977	&	11.40793	&	0.014	\\
54254.8218799	&	11.425919351126977	&	11.426	&	0.0071	\\
54254.8244447	&	11.419819351126977	&	11.43729	&	0.0097	\\
54254.8256911	&	11.410219351126976	&	11.41421	&	0.008	\\
54254.8282746	&	11.412119351126975	&	11.41567	&	0.014	\\
54254.8295122	&	11.428719351126976	&	11.42561	&	0.008	\\
54254.8320694	&	11.408119351126976	&	11.41321	&	0.0136	\\
54254.8333916	&	11.421219351126975	&	11.4181	&	0.0072	\\
54254.8358831	&	11.372019351126976	&	11.38545	&	0.0183	\\
54254.8373061	&	11.414419351126975	&	11.41107	&	0.008	\\
54254.839698	&	11.410019351126977	&	11.42438	&	0.0104	\\
54254.8411121	&	11.399719351126976	&	11.40857	&	0.0074	\\
54254.843523	&	11.436719351126976	&	11.43812	&	0.0101	\\
54254.844905	&	11.421719351126976	&	11.4117	&	0.0069	\\
54254.8473439	&	11.425119351126977	&	11.42319	&	0.0086	\\
54254.8487138	&	11.419119351126977	&	11.42567	&	0.0072	\\
54254.8511766	&	11.413719351126977	&	11.41659	&	0.0089	\\
54254.8527432	&	11.430219351126976	&	11.43373	&	0.0073	\\
54254.8550095	&	11.375819351126976	&	11.38639	&	0.0111	\\
54254.8565285	&	11.412719351126976	&	11.42233	&	0.0073	\\
54254.8588173	&	11.410519351126975	&	11.42638	&	0.0126	\\
54254.8603327	&	11.439419351126975	&	11.43801	&	0.0081	\\
54254.8641612	&	11.431219351126977	&	11.43232	&	0.0071	\\
54254.8664334	&	11.447219351126977	&	11.45109	&	0.0096	\\
54254.8679725	&	11.431319351126977	&	11.4303	&	0.0074	\\
54254.8702633	&	11.396419351126976	&	11.3962	&	0.0083	\\
54254.8719193	&	11.414519351126977	&	11.41622	&	0.0065	\\
54254.8740893	&	11.397619351126975	&	11.39164	&	0.0089	\\
54254.8757352	&	11.403519351126976	&	11.4037	&	0.0076	\\
54254.8780638	&	11.420419351126975	&	11.42261	&	0.0082	\\
54254.8797425	&	11.425619351126976	&	11.42265	&	0.007	\\
54254.8819169	&	11.418319351126977	&	11.42358	&	0.0078	\\
54254.8835489	&	11.416119351126977	&	11.4118	&	0.0077	\\
54254.8857408	&	11.404319351126976	&	11.40885	&	0.0079	\\
54254.8874402	&	11.411619351126976	&	11.41707	&	0.0083	\\
54254.8895884	&	11.435119351126977	&	11.43178	&	0.0099	\\
54254.8912433	&	11.423619351126977	&	11.41791	&	0.008	\\
54254.8934188	&	11.418919351126975	&	11.42114	&	0.0078	\\
54254.89506	&	11.438319351126976	&	11.43384	&	0.0076	\\
54254.8972631	&	11.428519351126976	&	11.42873	&	0.0082	\\
54254.8989096	&	11.419319351126976	&	11.42687	&	0.0083	\\
54254.9011004	&	11.409219351126977	&	11.41749	&	0.0094	\\
54254.9027937	&	11.419119351126977	&	11.41866	&	0.0073	\\
54254.9049382	&	11.413619351126975	&	11.41886	&	0.008	\\
54254.9066012	&	11.421719351126976	&	11.42868	&	0.0075	\\
54254.9087264	&	11.419919351126977	&	11.41146	&	0.0077	\\
54254.910461	&	11.419419351126976	&	11.41135	&	0.0076	\\
54254.9125695	&	11.422719351126975	&	11.42559	&	0.0083	\\
54254.9142759	&	11.420519351126977	&	11.42072	&	0.007	\\
54254.9164007	&	11.417819351126976	&	11.41802	&	0.009	\\
54254.9180896	&	11.419519351126976	&	11.41791	&	0.0074	\\
54254.9202341	&	11.421919351126975	&	11.42452	&	0.0086	\\
54254.9240633	&	11.439719351126977	&	11.4407	&	0.0083	\\
54254.9257003	&	11.416319351126976	&	11.41758	&	0.0074	\\
54254.9278867	&	11.419619351126975	&	11.42799	&	0.0084	\\
54254.9295052	&	11.420419351126975	&	11.41328	&	0.0066	\\
54254.9317028	&	11.409019351126975	&	11.40868	&	0.0078	\\
54254.9355261	&	11.415119351126975	&	11.41698	&	0.0086	\\
54254.9393532	&	11.401419351126975	&	11.40621	&	0.0081	\\
54254.9469673	&	11.426019351126977	&	11.42071	&	0.0096	\\
54254.9508025	&	11.422919351126977	&	11.42571	&	0.0088	\\
54254.9537639	&	11.419319351126976	&	11.41818	&	0.0087	\\
54254.9547769	&	11.420619351126977	&	11.42187	&	0.0089	\\
54254.9577495	&	11.409219351126977	&	11.41776	&	0.0085	\\
54254.9586203	&	11.407719351126977	&	11.41619	&	0.0093	\\
54254.9615518	&	11.410419351126976	&	11.40664	&	0.0078	\\
54254.9624441	&	11.427019351126976	&	11.43276	&	0.0085	\\
54254.9662252	&	11.427819351126976	&	11.42355	&	0.0084	\\
54254.9691701	&	11.456219351126975	&	11.44754	&	0.0076	\\
54254.9700484	&	11.424319351126975	&	11.42424	&	0.0103	\\
54254.9730004	&	11.436519351126975	&	11.4412	&	0.01	\\
54254.9738291	&	11.423319351126976	&	11.42573	&	0.0084	\\
54254.9805669	&	11.422019351126975	&	11.40864	&	0.0078	\\
54254.9843745	&	11.422419351126976	&	11.42512	&	0.0079	\\
54254.9884359	&	11.414119351126976	&	11.40942	&	0.0078	\\
54254.9922194	&	11.434719351126976	&	11.4431	&	0.0076	\\
54254.9962114	&	11.418919351126975	&	11.41451	&	0.0074	\\
54255.0000097	&	11.408019351126976	&	11.41668	&	0.0083	\\
54255.0037982	&	11.416519351126976	&	11.42038	&	0.0067	\\
54255.0075895	&	11.424519351126976	&	11.43572	&	0.0069	\\
54255.0114164	&	11.407819351126976	&	11.41228	&	0.0071	\\
54255.0190177	&	11.444119351126975	&	11.44088	&	0.0077	\\
54255.0229598	&	11.431519351126976	&	11.42792	&	0.0069	\\
54255.0267792	&	11.418919351126975	&	11.41963	&	0.0073	\\
54255.0305915	&	11.412419351126976	&	11.40683	&	0.0079	\\
54255.034409	&	11.425919351126977	&	11.424	&	0.0071	\\
54255.0382118	&	11.435919351126977	&	11.44288	&	0.0073	\\
54255.0421499	&	11.420819351126976	&	11.4169	&	0.007	\\
54255.0459982	&	11.444119351126975	&	11.44261	&	0.0075	\\
54255.0498096	&	11.426919351126976	&	11.42053	&	0.0071	\\
54255.0538249	&	11.412419351126976	&	11.41491	&	0.0076	\\
54255.0576555	&	11.418919351126975	&	11.42017	&	0.007	\\
54255.0614488	&	11.418619351126976	&	11.4283	&	0.0071	\\
54255.0652475	&	11.448219351126976	&	11.44389	&	0.0076	\\
54255.0730656	&	11.398319351126975	&	11.39611	&	0.0071	\\
54255.0768915	&	11.422019351126975	&	11.41796	&	0.0076	\\
54255.08069	&	11.415619351126976	&	11.41218	&	0.0071	\\
54255.0845032	&	11.420019351126976	&	11.40109	&	0.0074	\\
54255.0883247	&	11.427019351126976	&	11.42685	&	0.0074	\\
54255.0922723	&	11.418019351126976	&	11.42367	&	0.008	\\
54255.0960827	&	11.400719351126977	&	11.39959	&	0.0072	\\
54255.099892	&	11.421219351126975	&	11.41992	&	0.0075	\\
54255.1038373	&	11.430419351126975	&	11.42658	&	0.0076	\\
54255.1076539	&	11.415719351126976	&	11.41601	&	0.0074	\\
54255.111664	&	11.406419351126976	&	11.40097	&	0.0071	\\
54255.1154761	&	11.418819351126976	&	11.4208	&	0.0077	\\
54255.6582543	&	11.413519351126975	&	11.39738	&	0.0098	\\
54255.6621209	&	11.441019351126975	&	11.44322	&	0.0111	\\
54255.6659535	&	11.414819351126976	&	11.41966	&	0.0109	\\
54255.6697685	&	11.424519351126976	&	11.44125	&	0.0108	\\
54255.6735878	&	11.424819351126976	&	11.42644	&	0.0099	\\
54255.6773954	&	11.440619351126976	&	11.44426	&	0.0101	\\
54255.6811823	&	11.444119351126975	&	11.43871	&	0.01	\\
54255.6850075	&	11.415619351126976	&	11.41155	&	0.0095	\\
54255.6887957	&	11.419219351126976	&	11.41883	&	0.0085	\\
54255.6926331	&	11.409619351126976	&	11.414	&	0.0092	\\
54255.6964652	&	11.417219351126976	&	11.41894	&	0.0103	\\
54255.7003007	&	11.428619351126976	&	11.43149	&	0.0097	\\
54255.7041398	&	11.411319351126975	&	11.41961	&	0.0089	\\
54255.7079775	&	11.428419351126976	&	11.43176	&	0.0091	\\
54255.7118095	&	11.421919351126975	&	11.42039	&	0.0104	\\
54255.7156407	&	11.439119351126976	&	11.43352	&	0.009	\\
54255.7194717	&	11.425919351126977	&	11.43092	&	0.0091	\\
54255.7233098	&	11.426419351126976	&	11.42358	&	0.0087	\\
54255.7271486	&	11.425019351126975	&	11.42286	&	0.0097	\\
54255.7309828	&	11.440519351126976	&	11.42999	&	0.0085	\\
54255.7349427	&	11.420319351126976	&	11.42397	&	0.0081	\\
54255.7387564	&	11.427419351126977	&	11.42928	&	0.0096	\\
54255.7425988	&	11.417219351126976	&	11.41153	&	0.0083	\\
54255.7464404	&	11.426219351126976	&	11.43162	&	0.01	\\
54255.7502457	&	11.448619351126975	&	11.44649	&	0.0087	\\
54255.7540662	&	11.412019351126975	&	11.41527	&	0.0085	\\
54255.7579088	&	11.414619351126976	&	11.41475	&	0.0092	\\
54255.7617393	&	11.420919351126976	&	11.4274	&	0.0091	\\
54255.7655662	&	11.414119351126976	&	11.41906	&	0.0095	\\
54255.7693837	&	11.412919351126977	&	11.41158	&	0.0078	\\
54255.7732081	&	11.409219351126977	&	11.40934	&	0.0083	\\
54255.7754256	&	11.460319351126977	&	11.46253	&	0.0084	\\
54255.7770313	&	11.420019351126976	&	11.42422	&	0.0099	\\
54255.7792436	&	11.421019351126976	&	11.41261	&	0.0089	\\
54255.7808638	&	11.431919351126975	&	11.42314	&	0.0096	\\
54255.7830507	&	11.434719351126976	&	11.42431	&	0.0082	\\
54255.7846914	&	11.420119351126976	&	11.41734	&	0.0086	\\
54255.7871682	&	11.426619351126977	&	11.42344	&	0.008	\\
54255.7885142	&	11.429119351126976	&	11.42736	&	0.0086	\\
54255.7909667	&	11.444319351126977	&	11.44346	&	0.0081	\\
54255.7923497	&	11.423319351126976	&	11.42808	&	0.0103	\\
54255.7947528	&	11.433519351126977	&	11.42794	&	0.0077	\\
54255.7961892	&	11.418719351126976	&	11.42772	&	0.0088	\\
54255.7985676	&	11.428919351126977	&	11.43098	&	0.0083	\\
54255.8000191	&	11.428719351126976	&	11.43454	&	0.0083	\\
54255.8023774	&	11.423619351126977	&	11.42871	&	0.0081	\\
54255.8038309	&	11.431819351126975	&	11.43131	&	0.0086	\\
54255.8064156	&	11.428719351126976	&	11.43444	&	0.0078	\\
54255.8076795	&	11.437019351126976	&	11.43644	&	0.0086	\\
54255.8104006	&	11.439819351126976	&	11.43573	&	0.0075	\\
54255.8142265	&	11.433719351126976	&	11.42594	&	0.0079	\\
54255.8154198	&	11.429919351126976	&	11.42512	&	0.0092	\\
54255.818258	&	11.445219351126976	&	11.44016	&	0.0079	\\
54255.8192454	&	11.435119351126977	&	11.43295	&	0.0084	\\
54255.8220677	&	11.442719351126977	&	11.44185	&	0.0084	\\
54255.8230627	&	11.425619351126976	&	11.42492	&	0.0084	\\
54255.8258675	&	11.429419351126976	&	11.42887	&	0.0079	\\
54255.8268292	&	11.404919351126976	&	11.4077	&	0.0095	\\
54255.8296732	&	11.430319351126975	&	11.42743	&	0.0079	\\
54255.8306631	&	11.429819351126977	&	11.43937	&	0.009	\\
54255.8334845	&	11.423719351126977	&	11.42584	&	0.0076	\\
54255.8344884	&	11.447619351126976	&	11.44566	&	0.0089	\\
54255.8375977	&	11.424419351126977	&	11.42086	&	0.0075	\\
54255.838292	&	11.404319351126976	&	11.40884	&	0.0089	\\
54255.8414087	&	11.429719351126977	&	11.43596	&	0.0074	\\
54255.8421181	&	11.436919351126976	&	11.43957	&	0.0086	\\
54255.8452236	&	11.421019351126976	&	11.42197	&	0.0073	\\
54255.8459672	&	11.440519351126976	&	11.43941	&	0.0087	\\
54255.8490277	&	11.424319351126975	&	11.42669	&	0.0071	\\
54255.8498034	&	11.425219351126977	&	11.42564	&	0.0083	\\
54255.8529031	&	11.441819351126975	&	11.43669	&	0.0074	\\
54255.8536401	&	11.439619351126977	&	11.44307	&	0.0088	\\
54255.8567212	&	11.407419351126975	&	11.41704	&	0.0076	\\
54255.8574898	&	11.410319351126976	&	11.419	&	0.0082	\\
54255.8605303	&	11.439619351126977	&	11.4423	&	0.0079	\\
54255.8612677	&	11.423919351126976	&	11.41507	&	0.0083	\\
54255.8643396	&	11.426419351126976	&	11.42249	&	0.0072	\\
54255.8651059	&	11.423919351126976	&	11.41615	&	0.008	\\
54255.8682819	&	11.428719351126976	&	11.42822	&	0.0083	\\
54255.868927	&	11.426019351126977	&	11.43419	&	0.009	\\
54255.8721053	&	11.433519351126977	&	11.43013	&	0.007	\\
54255.8727464	&	11.434419351126976	&	11.43838	&	0.0087	\\
54255.8758652	&	11.431519351126976	&	11.43271	&	0.0077	\\
54255.8765654	&	11.439719351126977	&	11.44131	&	0.0091	\\
54255.8798674	&	11.431419351126976	&	11.42901	&	0.0074	\\
54255.8804142	&	11.448019351126977	&	11.45683	&	0.0089	\\
54255.883671	&	11.426619351126977	&	11.4257	&	0.0072	\\
54255.8842727	&	11.407719351126977	&	11.41072	&	0.0086	\\
54255.8874861	&	11.428919351126977	&	11.43106	&	0.0076	\\
54255.8882545	&	11.434419351126976	&	11.43793	&	0.0087	\\
54255.8912928	&	11.433919351126976	&	11.42853	&	0.0068	\\
54255.8920864	&	11.411419351126977	&	11.41229	&	0.0079	\\
54255.8951168	&	11.438119351126977	&	11.43536	&	0.0068	\\
54255.89592	&	11.416719351126977	&	11.42238	&	0.0075	\\
54255.8989123	&	11.427119351126976	&	11.43549	&	0.0072	\\
54255.8997133	&	11.434919351126975	&	11.43909	&	0.0091	\\
54255.9027244	&	11.426719351126977	&	11.42541	&	0.0073	\\
54255.9035376	&	11.432319351126976	&	11.43495	&	0.0082	\\
54255.9065269	&	11.429019351126977	&	11.43374	&	0.0069	\\
54255.9103187	&	11.413119351126976	&	11.4155	&	0.0068	\\
54255.9112968	&	11.430119351126976	&	11.43505	&	0.0089	\\
54255.9141088	&	11.424419351126977	&	11.43212	&	0.0072	\\
54255.9151419	&	11.409519351126976	&	11.41226	&	0.0086	\\
54255.9179969	&	11.431719351126976	&	11.4291	&	0.0075	\\
54255.9189821	&	11.412019351126975	&	11.416	&	0.0088	\\
54255.9218261	&	11.415919351126975	&	11.41834	&	0.0067	\\
54255.9228136	&	11.412719351126976	&	11.41743	&	0.0089	\\
54255.92577	&	11.433319351126976	&	11.43412	&	0.007	\\
54255.9266477	&	11.368719351126977	&	11.37649	&	0.0096	\\
54255.9304856	&	11.423119351126976	&	11.42418	&	0.0088	\\
54255.9342993	&	11.417319351126975	&	11.4259	&	0.0081	\\
54255.9381289	&	11.404719351126976	&	11.41085	&	0.0092	\\
54255.9419642	&	11.419919351126977	&	11.42836	&	0.009	\\
54255.9458019	&	11.438519351126976	&	11.44539	&	0.0098	\\
54255.9496387	&	11.432719351126977	&	11.4372	&	0.0087	\\
54255.9534995	&	11.418419351126976	&	11.41857	&	0.0083	\\
54255.9536995	&	11.415119351126975	&	11.41323	&	0.0076	\\
54255.9573163	&	11.431319351126977	&	11.42892	&	0.0084	\\
54255.9575579	&	11.426319351126976	&	11.43311	&	0.0081	\\
54255.9611448	&	11.431419351126976	&	11.44166	&	0.0095	\\
54255.961353	&	11.425819351126975	&	11.43113	&	0.0074	\\
54255.9651171	&	11.420119351126976	&	11.42686	&	0.0095	\\
54255.9651736	&	11.418919351126975	&	11.41876	&	0.0073	\\
54255.9689348	&	11.412119351126975	&	11.41648	&	0.0083	\\
54255.9689943	&	11.405619351126976	&	11.41059	&	0.0074	\\
54255.9726989	&	11.432519351126976	&	11.43574	&	0.011	\\
54255.9728131	&	11.426119351126976	&	11.4337	&	0.0076	\\
54255.9804571	&	11.412619351126976	&	11.41809	&	0.0073	\\
54255.984501	&	11.407119351126976	&	11.41326	&	0.0077	\\
54255.9884273	&	11.417719351126976	&	11.41565	&	0.007	\\
54255.9922518	&	11.418019351126976	&	11.41818	&	0.0068	\\
54255.9960468	&	11.419619351126975	&	11.42	&	0.0067	\\
54255.9998414	&	11.414619351126976	&	11.41207	&	0.0071	\\
54256.0036549	&	11.414119351126976	&	11.41563	&	0.0067	\\
54256.0075094	&	11.425819351126975	&	11.42845	&	0.0069	\\
54256.0113391	&	11.432919351126976	&	11.42786	&	0.0069	\\
54256.015139	&	11.415719351126976	&	11.41864	&	0.0079	\\
54256.0190629	&	11.417819351126976	&	11.41367	&	0.0078	\\
54256.022923	&	11.425119351126977	&	11.42279	&	0.0076	\\
54256.0267061	&	11.410819351126976	&	11.41377	&	0.0073	\\
54256.0305084	&	11.421319351126977	&	11.42328	&	0.0081	\\
54256.034327	&	11.417719351126976	&	11.41089	&	0.0077	\\
54256.0382012	&	11.437119351126976	&	11.43781	&	0.0078	\\
54256.0423027	&	11.447419351126976	&	11.44514	&	0.0076	\\
54256.0461023	&	11.422619351126976	&	11.41736	&	0.0068	\\
54256.049902	&	11.422419351126976	&	11.41784	&	0.007	\\
54256.0537648	&	11.413719351126977	&	11.41812	&	0.0068	\\
54256.0575902	&	11.432219351126976	&	11.4323	&	0.0075	\\
54256.0613956	&	11.438519351126976	&	11.43619	&	0.0075	\\
54256.0651443	&	11.438619351126976	&	11.43737	&	0.0072	\\
54256.0689609	&	11.417619351126977	&	11.42111	&	0.008	\\
54256.0727417	&	11.417619351126977	&	11.42375	&	0.0079	\\
54256.0765392	&	11.415719351126976	&	11.41668	&	0.0081	\\
54256.0803623	&	11.426319351126976	&	11.42342	&	0.0076	\\
54256.0880339	&	11.421019351126976	&	11.43243	&	0.0069	\\
54256.0918401	&	11.422319351126976	&	11.42632	&	0.0077	\\
54256.0956583	&	11.416619351126975	&	11.42565	&	0.0067	\\
54256.0995894	&	11.408019351126976	&	11.41258	&	0.0071	\\
54256.1037079	&	11.432819351126977	&	11.43168	&	0.0073	\\
54256.1074826	&	11.436119351126976	&	11.43447	&	0.008	\\
54256.1151369	&	11.410019351126977	&	11.41256	&	0.0081	\\
54256.6603314	&	11.432719351126977	&	11.40054	&	0.0138	\\
54256.6641488	&	11.426119351126976	&	11.41167	&	0.012	\\
54256.6679863	&	11.401219351126976	&	11.40998	&	0.014	\\
54256.6718111	&	11.486719351126975	&	11.45485	&	0.012	\\
54256.679421	&	11.419519351126976	&	11.42799	&	0.0109	\\
54256.6870307	&	11.433919351126976	&	11.42808	&	0.0109	\\
54256.6908435	&	11.426119351126976	&	11.4209	&	0.01	\\
54256.6946658	&	11.428419351126976	&	11.4235	&	0.0112	\\
54256.6984461	&	11.412319351126976	&	11.41791	&	0.0128	\\
54256.7022695	&	11.439019351126976	&	11.42079	&	0.0155	\\
54256.7060729	&	11.420219351126976	&	11.4274	&	0.0115	\\
54256.7098747	&	11.395319351126975	&	11.42606	&	0.0161	\\
54256.7137008	&	11.426819351126976	&	11.42735	&	0.0172	\\
54256.7174874	&	11.398319351126975	&	11.40913	&	0.0162	\\
54256.7213029	&	11.396219351126977	&	11.40203	&	0.0173	\\
54256.7251127	&	11.434319351126977	&	11.43391	&	0.0189	\\
54256.7289275	&	11.414519351126977	&	11.41525	&	0.0206	\\
54256.7327225	&	11.396419351126976	&	11.41083	&	0.0263	\\
54256.7404669	&	11.379919351126976	&	11.40414	&	0.0158	\\
54256.7442896	&	11.436419351126975	&	11.43049	&	0.0128	\\
54256.7480976	&	11.431119351126975	&	11.4375	&	0.0095	\\
54256.7519281	&	11.435619351126975	&	11.43264	&	0.009	\\
54256.7557434	&	11.426519351126975	&	11.41954	&	0.0098	\\
54256.7595817	&	11.419619351126975	&	11.42221	&	0.0093	\\
54256.7634224	&	11.422519351126976	&	11.42736	&	0.0099	\\
54256.7672557	&	11.411719351126976	&	11.41463	&	0.0082	\\
54256.7710875	&	11.411919351126976	&	11.41599	&	0.0083	\\
54256.7731323	&	11.400819351126977	&	11.40161	&	0.0084	\\
54256.7749177	&	11.421319351126977	&	11.41681	&	0.0079	\\
54256.7770709	&	11.434119351126975	&	11.41829	&	0.008	\\
54256.7787612	&	11.422619351126976	&	11.4215	&	0.0093	\\
54256.7808988	&	11.432119351126977	&	11.42809	&	0.0079	\\
54256.7825757	&	11.417719351126976	&	11.42127	&	0.0095	\\
54256.7847009	&	11.450219351126975	&	11.44097	&	0.0074	\\
54256.786414	&	11.421619351126976	&	11.4239	&	0.0101	\\
54256.7885084	&	11.447019351126976	&	11.43457	&	0.009	\\
54256.7902523	&	11.413919351126976	&	11.42421	&	0.0094	\\
54256.7923139	&	11.442019351126977	&	11.44345	&	0.0078	\\
54256.7941008	&	11.424319351126975	&	11.42327	&	0.0098	\\
54256.7979431	&	11.419119351126977	&	11.41838	&	0.0087	\\
54256.7999319	&	11.448919351126976	&	11.45083	&	0.0079	\\
54256.8017939	&	11.416319351126976	&	11.41799	&	0.0088	\\
54256.8037655	&	11.446419351126975	&	11.44845	&	0.0082	\\
54256.8056286	&	11.413319351126976	&	11.40883	&	0.0091	\\
54256.8075975	&	11.422619351126976	&	11.42433	&	0.0081	\\
54256.8094548	&	11.425219351126977	&	11.43313	&	0.009	\\
54256.8114372	&	11.418319351126977	&	11.41693	&	0.0068	\\
54256.813426	&	11.430319351126975	&	11.43247	&	0.0087	\\
54256.8152493	&	11.416019351126977	&	11.4195	&	0.0074	\\
54256.8172661	&	11.406519351126976	&	11.41089	&	0.008	\\
54256.8190373	&	11.451019351126977	&	11.44121	&	0.0067	\\
54256.8211141	&	11.451919351126977	&	11.4552	&	0.0096	\\
54256.8249621	&	11.420319351126976	&	11.42697	&	0.0091	\\
54256.826933	&	11.424919351126976	&	11.432	&	0.0074	\\
54256.8287517	&	11.422519351126976	&	11.41893	&	0.0081	\\
54256.830733	&	11.419619351126975	&	11.42235	&	0.0068	\\
54256.8325739	&	11.433019351126976	&	11.4315	&	0.0091	\\
54256.8345417	&	11.414119351126976	&	11.42079	&	0.0066	\\
54256.8364239	&	11.410519351126975	&	11.41337	&	0.0087	\\
54256.8383119	&	11.452119351126976	&	11.44346	&	0.0069	\\
54256.8402549	&	11.424819351126976	&	11.42624	&	0.0081	\\
54256.8440955	&	11.431119351126975	&	11.43058	&	0.0088	\\
54256.8459354	&	11.432119351126977	&	11.42256	&	0.0068	\\
54256.84793	&	11.393819351126975	&	11.3971	&	0.0091	\\
54256.8497227	&	11.423219351126976	&	11.41943	&	0.0069	\\
54256.8517562	&	11.438819351126977	&	11.43745	&	0.0086	\\
54256.8535482	&	11.432619351126975	&	11.43029	&	0.0069	\\
54256.8555846	&	11.408619351126976	&	11.41165	&	0.0091	\\
54256.8573581	&	11.428919351126977	&	11.43897	&	0.0066	\\
54256.8594276	&	11.426219351126976	&	11.42335	&	0.0089	\\
54256.8611758	&	11.433619351126977	&	11.43251	&	0.0067	\\
54256.863258	&	11.431119351126975	&	11.42721	&	0.0079	\\
54256.8649516	&	11.443819351126976	&	11.44039	&	0.0072	\\
54256.8670815	&	11.420419351126975	&	11.41728	&	0.0088	\\
54256.8687726	&	11.411519351126977	&	11.41606	&	0.0074	\\
54256.8709048	&	11.430819351126976	&	11.42853	&	0.009	\\
54256.8726023	&	11.420419351126975	&	11.42047	&	0.0066	\\
54256.8747365	&	11.448619351126975	&	11.44826	&	0.0077	\\
54256.8764155	&	11.425919351126977	&	11.42674	&	0.007	\\
54256.8785756	&	11.429419351126976	&	11.42949	&	0.0086	\\
54256.8804265	&	11.409519351126976	&	11.41006	&	0.0071	\\
54256.8824091	&	11.419119351126977	&	11.4239	&	0.0084	\\
54256.8842361	&	11.449019351126976	&	11.44381	&	0.0069	\\
54256.886231	&	11.409219351126977	&	11.4162	&	0.0086	\\
54256.8880526	&	11.417919351126976	&	11.42584	&	0.0071	\\
54256.890184	&	11.427919351126976	&	11.42148	&	0.0086	\\
54256.8919187	&	11.434919351126975	&	11.43319	&	0.0067	\\
54256.8940103	&	11.423819351126976	&	11.42797	&	0.0088	\\
54256.8957372	&	11.428919351126977	&	11.42955	&	0.0068	\\
54256.8978715	&	11.409119351126977	&	11.41268	&	0.0084	\\
54256.9017059	&	11.409219351126977	&	11.41324	&	0.0079	\\
54256.9033564	&	11.448019351126977	&	11.44075	&	0.0069	\\
54256.9055694	&	11.428119351126975	&	11.43159	&	0.0089	\\
54256.9071911	&	11.406119351126977	&	11.41935	&	0.0065	\\
54256.9094189	&	11.418319351126977	&	11.41783	&	0.0084	\\
54256.9109414	&	11.412019351126975	&	11.4205	&	0.0061	\\
54256.9132266	&	11.424819351126976	&	11.42386	&	0.0088	\\
54256.9147655	&	11.412419351126976	&	11.42218	&	0.0067	\\
54256.9170549	&	11.418519351126976	&	11.42293	&	0.0095	\\
54256.9186758	&	11.425819351126975	&	11.42831	&	0.0071	\\
54256.9209176	&	11.450619351126976	&	11.44295	&	0.0082	\\
54256.9225231	&	11.426919351126976	&	11.43461	&	0.0073	\\
54256.9247549	&	11.415719351126976	&	11.41925	&	0.0086	\\
54256.9285861	&	11.420419351126975	&	11.41795	&	0.0085	\\
54256.9323867	&	11.405619351126976	&	11.40793	&	0.0094	\\
54256.9362177	&	11.430619351126976	&	11.43222	&	0.0087	\\
54256.9400789	&	11.438419351126976	&	11.43904	&	0.0086	\\
54256.9439136	&	11.416419351126976	&	11.41935	&	0.008	\\
54256.9477472	&	11.417319351126975	&	11.41941	&	0.0092	\\
54256.9503668	&	11.424419351126977	&	11.42923	&	0.0083	\\
54256.951575	&	11.394019351126977	&	11.40083	&	0.0087	\\
54256.9543042	&	11.437119351126976	&	11.43442	&	0.0074	\\
54256.9553942	&	11.419719351126975	&	11.42695	&	0.0083	\\
54256.9580721	&	11.428219351126977	&	11.43466	&	0.007	\\
54256.9592168	&	11.409519351126976	&	11.40712	&	0.009	\\
54256.9618865	&	11.417919351126976	&	11.41045	&	0.0071	\\
54256.9630628	&	11.429419351126976	&	11.42794	&	0.0094	\\
54256.9656937	&	11.428219351126977	&	11.42204	&	0.0068	\\
54256.9670458	&	11.432719351126977	&	11.42651	&	0.0083	\\
54256.9695032	&	11.431219351126977	&	11.43039	&	0.0066	\\
54256.970868	&	11.410019351126977	&	11.41613	&	0.0095	\\
54256.9733086	&	11.420019351126976	&	11.42382	&	0.0073	\\
54256.9746913	&	11.402019351126976	&	11.40911	&	0.0097	\\
54256.977198	&	11.424919351126976	&	11.42588	&	0.0076	\\
54256.9809947	&	11.411919351126976	&	11.40831	&	0.0072	\\
54256.9848075	&	11.437819351126976	&	11.43445	&	0.0069	\\
54256.9886205	&	11.425319351126976	&	11.42809	&	0.0068	\\
54256.9924073	&	11.416519351126976	&	11.41628	&	0.0075	\\
54256.9966618	&	11.433019351126976	&	11.42693	&	0.0078	\\
54257.0004831	&	11.408719351126976	&	11.41328	&	0.0076	\\
54257.0042807	&	11.446119351126976	&	11.44104	&	0.0079	\\
54257.0080988	&	11.434619351126976	&	11.43453	&	0.0075	\\
54257.0119068	&	11.409319351126976	&	11.40739	&	0.0075	\\
54257.0157266	&	11.424819351126976	&	11.42253	&	0.0078	\\
54257.0195588	&	11.417319351126975	&	11.41628	&	0.0073	\\
54257.0234185	&	11.416719351126977	&	11.41371	&	0.0078	\\
54257.0272533	&	11.425319351126976	&	11.42914	&	0.0084	\\
54257.0310636	&	11.432419351126976	&	11.42667	&	0.009	\\
54257.0348747	&	11.436619351126977	&	11.44449	&	0.0081	\\
54257.042832	&	11.421519351126976	&	11.42167	&	0.0077	\\
54257.0466513	&	11.438219351126977	&	11.43679	&	0.0076	\\
54257.0504798	&	11.419219351126976	&	11.41543	&	0.0074	\\
54257.0582738	&	11.425319351126976	&	11.42506	&	0.0076	\\
54257.0620653	&	11.429319351126976	&	11.42834	&	0.0068	\\
54257.0659034	&	11.418919351126975	&	11.42249	&	0.0072	\\
54257.0697249	&	11.429419351126976	&	11.42424	&	0.0075	\\
54257.0735036	&	11.428719351126976	&	11.42767	&	0.0076	\\
54257.0773288	&	11.419419351126976	&	11.42307	&	0.0076	\\
54257.0811468	&	11.430819351126976	&	11.42943	&	0.0069	\\
54257.084979	&	11.434319351126977	&	11.42561	&	0.0074	\\
54257.0887921	&	11.420719351126976	&	11.41306	&	0.0079	\\
54257.0964353	&	11.429619351126975	&	11.42678	&	0.008	\\
54257.1002406	&	11.419219351126976	&	11.41472	&	0.0083	\\
54257.1040482	&	11.429519351126975	&	11.41926	&	0.007	\\
54257.107895	&	11.430419351126975	&	11.42739	&	0.008	\\
54257.1118083	&	11.418219351126975	&	11.41223	&	0.0076	\\
54257.1156141	&	11.425419351126976	&	11.43059	&	0.0084	\\
54257.6588706	&	11.407019351126976	&	11.41894	&	0.0437	\\
54257.6626771	&	11.358619351126976	&	11.3842	&	0.0286	\\
54257.6664664	&	11.407619351126977	&	11.42158	&	0.0265	\\
54257.6702916	&	11.435319351126976	&	11.42015	&	0.0137	\\
54257.6741007	&	11.433219351126976	&	11.43534	&	0.0117	\\
54257.6779334	&	11.433419351126975	&	11.42551	&	0.0106	\\
54257.6817411	&	11.436219351126976	&	11.44264	&	0.0093	\\
54257.6855761	&	11.436919351126976	&	11.4338	&	0.0097	\\
54257.689409	&	11.411519351126977	&	11.41536	&	0.0088	\\
54257.6931612	&	11.420419351126975	&	11.42186	&	0.01	\\
54257.6970008	&	11.415919351126975	&	11.42026	&	0.0087	\\
54257.7008651	&	11.427719351126976	&	11.43102	&	0.0088	\\
54257.7047112	&	11.418719351126976	&	11.42437	&	0.0078	\\
54257.7085352	&	11.416219351126976	&	11.41903	&	0.0083	\\
54257.7123559	&	11.417419351126975	&	11.41671	&	0.0075	\\
54257.7199511	&	11.416119351126977	&	11.41146	&	0.0079	\\
54257.723804	&	11.418119351126975	&	11.42379	&	0.0088	\\
54257.7277646	&	11.423819351126976	&	11.42669	&	0.0082	\\
54257.7315983	&	11.398019351126976	&	11.40766	&	0.0095	\\
54257.735436	&	11.421319351126977	&	11.42664	&	0.0079	\\
54257.7392739	&	11.408719351126976	&	11.41073	&	0.0078	\\
54257.7430885	&	11.428019351126975	&	11.42362	&	0.0087	\\
54257.7468678	&	11.417119351126976	&	11.42623	&	0.0101	\\
54257.7507235	&	11.423219351126976	&	11.42735	&	0.0092	\\
54257.7545417	&	11.415319351126977	&	11.41975	&	0.0087	\\
54257.758393	&	11.423219351126976	&	11.42653	&	0.0092	\\
54257.7622255	&	11.408619351126976	&	11.41223	&	0.0085	\\
54257.7660987	&	11.415419351126976	&	11.42043	&	0.0085	\\
54257.7698021	&	11.411219351126975	&	11.39856	&	0.0086	\\
54257.7699288	&	11.430919351126976	&	11.4358	&	0.0089	\\
54257.77362	&	11.428919351126977	&	11.42258	&	0.0084	\\
54257.7737757	&	11.406819351126977	&	11.40984	&	0.0072	\\
54257.7774301	&	11.418119351126975	&	11.40163	&	0.0079	\\
54257.7776285	&	11.423519351126975	&	11.42307	&	0.0092	\\
54257.7814665	&	11.421819351126976	&	11.43179	&	0.0086	\\
54257.7815101	&	11.416819351126977	&	11.41636	&	0.0079	\\
54257.7853277	&	11.425619351126976	&	11.42479	&	0.0089	\\
54257.7853407	&	11.403319351126976	&	11.40206	&	0.0077	\\
54257.7891362	&	11.427519351126977	&	11.41788	&	0.0076	\\
54257.7891704	&	11.417019351126976	&	11.42007	&	0.0086	\\
54257.7930171	&	11.426619351126977	&	11.41911	&	0.0073	\\
54257.7967631	&	11.418419351126976	&	11.41632	&	0.0079	\\
54257.7968386	&	11.407519351126975	&	11.40483	&	0.0089	\\
54257.8006013	&	11.432119351126977	&	11.43282	&	0.0076	\\
54257.8006703	&	11.437419351126977	&	11.43682	&	0.0082	\\
54257.804395	&	11.413519351126975	&	11.41507	&	0.0067	\\
54257.8046561	&	11.432119351126977	&	11.42952	&	0.0088	\\
54257.8081709	&	11.423319351126976	&	11.42156	&	0.0068	\\
54257.8085064	&	11.421319351126977	&	11.42262	&	0.0091	\\
54257.812293	&	11.448419351126976	&	11.44968	&	0.01	\\
54257.816019	&	11.426419351126976	&	11.42208	&	0.0076	\\
54257.8161364	&	11.409719351126975	&	11.41589	&	0.0082	\\
54257.819981	&	11.410619351126977	&	11.40993	&	0.0078	\\
54257.8237677	&	11.420319351126976	&	11.42162	&	0.0069	\\
54257.8238201	&	11.415619351126976	&	11.42101	&	0.0087	\\
54257.8276317	&	11.416119351126977	&	11.41266	&	0.0077	\\
54257.8314272	&	11.460119351126975	&	11.45424	&	0.0066	\\
54257.83146	&	11.424819351126976	&	11.42728	&	0.0078	\\
54257.8352435	&	11.423419351126975	&	11.41662	&	0.0077	\\
54257.8353126	&	11.406919351126977	&	11.40816	&	0.0083	\\
54257.8390633	&	11.423119351126976	&	11.42419	&	0.0069	\\
54257.8391669	&	11.425819351126975	&	11.43421	&	0.0092	\\
54257.8428942	&	11.424019351126976	&	11.42019	&	0.0065	\\
54257.8430069	&	11.441819351126975	&	11.44473	&	0.0089	\\
54257.8467092	&	11.419419351126976	&	11.41691	&	0.0069	\\
54257.8468326	&	11.410919351126976	&	11.41704	&	0.0087	\\
54257.8505161	&	11.422619351126976	&	11.42262	&	0.0067	\\
54257.8506777	&	11.427119351126976	&	11.42576	&	0.0107	\\
54257.8543291	&	11.405319351126977	&	11.41452	&	0.0071	\\
54257.8545196	&	11.398319351126975	&	11.41301	&	0.0194	\\
54257.8581358	&	11.421019351126976	&	11.42279	&	0.0065	\\
54257.8583336	&	11.373519351126976	&	11.38881	&	0.0192	\\
54257.8619544	&	11.412619351126976	&	11.41053	&	0.0064	\\
54257.8621552	&	11.412819351126975	&	11.42337	&	0.0241	\\
54257.8657447	&	11.409419351126976	&	11.4158	&	0.007	\\
54257.8659586	&	11.363719351126976	&	11.38379	&	0.0273	\\
54257.8695519	&	11.417919351126976	&	11.42379	&	0.0066	\\
54257.8735127	&	11.423819351126976	&	11.4194	&	0.0072	\\
54257.8812562	&	11.436119351126976	&	11.42954	&	0.0067	\\
54257.8850769	&	11.410319351126976	&	11.41311	&	0.0066	\\
54257.8888752	&	11.407719351126977	&	11.4193	&	0.0069	\\
54257.8926734	&	11.415319351126977	&	11.4133	&	0.0073	\\
54257.8965243	&	11.418419351126976	&	11.42734	&	0.0074	\\
54257.9040834	&	11.412119351126975	&	11.41147	&	0.0066	\\
54257.9079105	&	11.401419351126975	&	11.3991	&	0.0066	\\
54257.9115429	&	11.430319351126975	&	11.42728	&	0.024	\\
54257.9117474	&	11.419419351126976	&	11.41123	&	0.0063	\\
54257.9153583	&	11.413919351126976	&	11.41377	&	0.0115	\\
54257.9191887	&	11.401519351126977	&	11.40427	&	0.0158	\\
54257.9193584	&	11.422519351126976	&	11.42157	&	0.0068	\\
54257.9230189	&	11.423919351126976	&	11.42055	&	0.0091	\\
54257.9268511	&	11.426719351126977	&	11.43387	&	0.0096	\\
54257.9306956	&	11.395219351126975	&	11.42829	&	0.0144	\\
54257.934516	&	11.418319351126977	&	11.42926	&	0.0214	\\
54257.9383305	&	11.393419351126976	&	11.40377	&	0.0175	\\
54257.9421366	&	11.417719351126976	&	11.42031	&	0.0221	\\
54257.9459487	&	11.428319351126976	&	11.43594	&	0.0185	\\
54257.9474871	&	11.422919351126977	&	11.41921	&	0.0063	\\
54257.9497794	&	11.418319351126977	&	11.41936	&	0.0206	\\
54257.9513732	&	11.414619351126976	&	11.41462	&	0.0066	\\
54257.9535599	&	11.455619351126977	&	11.44399	&	0.0262	\\
54257.95517	&	11.414519351126977	&	11.41294	&	0.0073	\\
54257.9574964	&	11.424819351126976	&	11.42215	&	0.0181	\\
54257.9590798	&	11.425719351126975	&	11.42397	&	0.0073	\\
54257.9613033	&	11.452619351126977	&	11.44095	&	0.0147	\\
54257.9628857	&	11.415519351126976	&	11.40858	&	0.0065	\\
54257.9651459	&	11.443819351126976	&	11.44433	&	0.0244	\\
54257.9666927	&	11.423719351126977	&	11.42224	&	0.0063	\\
54257.9689679	&	11.395919351126976	&	11.41537	&	0.0163	\\
54257.9705483	&	11.428619351126976	&	11.42351	&	0.0068	\\
54257.9727963	&	11.447019351126976	&	11.44456	&	0.0171	\\
54257.9743552	&	11.420119351126976	&	11.42975	&	0.0066	\\
54257.9781783	&	11.425719351126975	&	11.41938	&	0.0062	\\
54257.9819896	&	11.419219351126976	&	11.41814	&	0.0068	\\
54257.98578	&	11.427819351126976	&	11.42767	&	0.006	\\
54257.9895816	&	11.416219351126976	&	11.41727	&	0.0064	\\
54257.9933824	&	11.445419351126976	&	11.44205	&	0.0064	\\
54257.9973563	&	11.424919351126976	&	11.42469	&	0.0064	\\
54258.0011891	&	11.444819351126975	&	11.44406	&	0.0076	\\
54258.0049631	&	11.413519351126975	&	11.41091	&	0.0063	\\
54258.0088142	&	11.429919351126976	&	11.42565	&	0.0065	\\
54258.0127599	&	11.437019351126976	&	11.4314	&	0.0062	\\
54258.0165898	&	11.433019351126976	&	11.43188	&	0.006	\\
54258.0204167	&	11.425619351126976	&	11.42694	&	0.0067	\\
54258.02423	&	11.438519351126976	&	11.42936	&	0.0061	\\
54258.0280361	&	11.398519351126977	&	11.39813	&	0.0069	\\
54258.0318384	&	11.420119351126976	&	11.41999	&	0.0064	\\
54258.0356359	&	11.410019351126977	&	11.41066	&	0.0068	\\
54258.0394891	&	11.438019351126975	&	11.43432	&	0.0065	\\
54258.0433182	&	11.425019351126975	&	11.41875	&	0.0065	\\
54258.0509634	&	11.425619351126976	&	11.42301	&	0.0063	\\
54258.0551882	&	11.428519351126976	&	11.42404	&	0.0066	\\
54258.0590062	&	11.423019351126976	&	11.41994	&	0.0063	\\
54258.0628181	&	11.416419351126976	&	11.4185	&	0.0069	\\
54258.0669393	&	11.426619351126977	&	11.42813	&	0.0065	\\
54258.0707504	&	11.431319351126977	&	11.42293	&	0.0066	\\
54258.0745501	&	11.428019351126975	&	11.42455	&	0.0064	\\
54258.0783898	&	11.412119351126975	&	11.4122	&	0.0064	\\
54258.0822066	&	11.415019351126976	&	11.40734	&	0.0066	\\
54258.0860022	&	11.438919351126977	&	11.43488	&	0.0058	\\
54258.0898197	&	11.409819351126975	&	11.41243	&	0.0065	\\
54258.0938593	&	11.426219351126976	&	11.42912	&	0.007	\\
54258.0976668	&	11.415519351126976	&	11.42533	&	0.0061	\\
54258.1014583	&	11.413819351126977	&	11.4142	&	0.0064	\\
54258.1053926	&	11.421719351126976	&	11.41658	&	0.0067	\\
54258.1092026	&	11.421319351126977	&	11.40946	&	0.007	\\
54258.1131842	&	11.421019351126976	&	11.42198	&	0.0069	\\
54258.1169861	&	11.408019351126976	&	11.41199	&	0.0076	\\
54258.6491358	&	11.402819351126976	&	11.39907	&	0.0121	\\
54258.6529702	&	11.411719351126976	&	11.41645	&	0.0101	\\
54258.6567945	&	11.418419351126976	&	11.413	&	0.0081	\\
54258.6606475	&	11.427519351126977	&	11.42472	&	0.008	\\
54258.6644888	&	11.427919351126976	&	11.43086	&	0.0089	\\
54258.6683368	&	11.416019351126977	&	11.42364	&	0.0088	\\
54258.6722051	&	11.426419351126976	&	11.42903	&	0.0083	\\
54258.6760445	&	11.415019351126976	&	11.42934	&	0.0089	\\
54258.6798772	&	11.426319351126976	&	11.42928	&	0.01	\\
54258.6837168	&	11.429719351126977	&	11.4356	&	0.0087	\\
54258.6875609	&	11.435519351126976	&	11.42272	&	0.0089	\\
54258.6914	&	11.435419351126976	&	11.42958	&	0.0079	\\
54258.6952305	&	11.417519351126977	&	11.41164	&	0.0083	\\
54258.6990729	&	11.429419351126976	&	11.43092	&	0.0087	\\
54258.7028931	&	11.420519351126977	&	11.42835	&	0.0099	\\
54258.7067433	&	11.422419351126976	&	11.42333	&	0.009	\\
54258.7106195	&	11.406819351126977	&	11.41295	&	0.0084	\\
54258.7144673	&	11.407219351126976	&	11.40834	&	0.0087	\\
54258.7183108	&	11.418119351126975	&	11.42464	&	0.0081	\\
54258.722123	&	11.428319351126976	&	11.42866	&	0.0093	\\
54258.726097	&	11.428519351126976	&	11.42897	&	0.0086	\\
54258.7298968	&	11.415219351126977	&	11.41017	&	0.0077	\\
54258.7337319	&	11.440319351126975	&	11.43745	&	0.0088	\\
54258.7413885	&	11.421219351126975	&	11.42345	&	0.0089	\\
54258.745279	&	11.421019351126976	&	11.42895	&	0.0088	\\
54258.7491056	&	11.419419351126976	&	11.42366	&	0.0091	\\
54258.7529498	&	11.415919351126975	&	11.42238	&	0.0084	\\
54258.7567844	&	11.402619351126976	&	11.40911	&	0.0077	\\
54258.7606184	&	11.407019351126976	&	11.40782	&	0.0092	\\
54258.7644676	&	11.417219351126976	&	11.43282	&	0.0089	\\
54258.7683071	&	11.410319351126976	&	11.42194	&	0.0082	\\
54258.7699767	&	11.404219351126976	&	11.39879	&	0.0087	\\
54258.7721414	&	11.420619351126977	&	11.41594	&	0.0085	\\
54258.7738033	&	11.425919351126977	&	11.42192	&	0.0079	\\
54258.7759707	&	11.418819351126976	&	11.41814	&	0.0088	\\
54258.7776441	&	11.423719351126977	&	11.42537	&	0.0069	\\
54258.779836	&	11.416219351126976	&	11.41431	&	0.0094	\\
54258.7814751	&	11.417719351126976	&	11.4176	&	0.0077	\\
54258.7836758	&	11.409419351126976	&	11.41658	&	0.0085	\\
54258.7852782	&	11.411819351126976	&	11.41025	&	0.0079	\\
54258.7875181	&	11.420819351126976	&	11.43381	&	0.0096	\\
54258.7890977	&	11.417319351126975	&	11.41747	&	0.0087	\\
54258.791368	&	11.421719351126976	&	11.42972	&	0.0087	\\
54258.7930097	&	11.411119351126976	&	11.41624	&	0.0075	\\
54258.7952179	&	11.429119351126976	&	11.43276	&	0.008	\\
54258.7968237	&	11.423719351126977	&	11.42935	&	0.0076	\\
54258.7990513	&	11.435219351126976	&	11.43645	&	0.0078	\\
54258.8006125	&	11.425719351126975	&	11.41975	&	0.0075	\\
54258.8030051	&	11.435219351126976	&	11.44081	&	0.008	\\
54258.806848	&	11.428319351126976	&	11.42789	&	0.0081	\\
54258.808217	&	11.433219351126976	&	11.43919	&	0.007	\\
54258.810695	&	11.419319351126976	&	11.41835	&	0.0087	\\
54258.8119917	&	11.424419351126977	&	11.41953	&	0.0069	\\
54258.8145243	&	11.421319351126977	&	11.43205	&	0.0076	\\
54258.8158091	&	11.428219351126977	&	11.43233	&	0.007	\\
54258.818376	&	11.433919351126976	&	11.42935	&	0.0088	\\
54258.8196036	&	11.420819351126976	&	11.41519	&	0.007	\\
54258.8222372	&	11.432319351126976	&	11.43353	&	0.0078	\\
54258.8235984	&	11.405619351126976	&	11.39877	&	0.007	\\
54258.8260762	&	11.425119351126977	&	11.42367	&	0.0083	\\
54258.8275387	&	11.420019351126976	&	11.41094	&	0.0065	\\
54258.8299012	&	11.400419351126976	&	11.40655	&	0.0077	\\
54258.8313398	&	11.435119351126977	&	11.43044	&	0.0071	\\
54258.8337327	&	11.419319351126976	&	11.42088	&	0.0071	\\
54258.8351047	&	11.422219351126977	&	11.41592	&	0.0069	\\
54258.8375857	&	11.419419351126976	&	11.42371	&	0.0077	\\
54258.8414528	&	11.431519351126976	&	11.4288	&	0.0082	\\
54258.8427656	&	11.408619351126976	&	11.41005	&	0.0065	\\
54258.8453092	&	11.430819351126976	&	11.43432	&	0.0083	\\
54258.846574	&	11.431419351126976	&	11.42785	&	0.006	\\
54258.8491573	&	11.434319351126977	&	11.4287	&	0.0072	\\
54258.8503912	&	11.428119351126975	&	11.42354	&	0.0063	\\
54258.8529811	&	11.407119351126976	&	11.40089	&	0.0083	\\
54258.8542306	&	11.430719351126976	&	11.44875	&	0.0066	\\
54258.8568408	&	11.415319351126977	&	11.422	&	0.0082	\\
54258.858039	&	11.430619351126976	&	11.42264	&	0.0065	\\
54258.8606872	&	11.422619351126976	&	11.42631	&	0.0093	\\
54258.8618603	&	11.408919351126976	&	11.41815	&	0.0062	\\
54258.8645295	&	11.405319351126977	&	11.4147	&	0.0088	\\
54258.8656734	&	11.426319351126976	&	11.4276	&	0.0065	\\
54258.8683795	&	11.418719351126976	&	11.41952	&	0.0086	\\
54258.8694974	&	11.435619351126975	&	11.4373	&	0.0068	\\
54258.8722172	&	11.403719351126975	&	11.41272	&	0.0086	\\
54258.873345	&	11.419119351126977	&	11.41687	&	0.0064	\\
54258.8760737	&	11.405019351126976	&	11.40716	&	0.0083	\\
54258.8771493	&	11.420419351126975	&	11.42359	&	0.0067	\\
54258.8800585	&	11.424919351126976	&	11.42537	&	0.0079	\\
54258.8811592	&	11.416319351126976	&	11.41279	&	0.0062	\\
54258.8838985	&	11.412219351126977	&	11.4126	&	0.0089	\\
54258.8849658	&	11.406919351126977	&	11.41191	&	0.0063	\\
54258.8877498	&	11.413319351126976	&	11.40408	&	0.0075	\\
54258.8887645	&	11.419819351126977	&	11.42405	&	0.0067	\\
54258.8916529	&	11.411019351126976	&	11.41888	&	0.0079	\\
54258.8925947	&	11.417019351126976	&	11.42042	&	0.0066	\\
54258.8955174	&	11.397719351126977	&	11.39573	&	0.0083	\\
54258.8964168	&	11.429819351126977	&	11.43351	&	0.0064	\\
54258.8993718	&	11.424019351126976	&	11.42755	&	0.0082	\\
54258.9002117	&	11.417119351126976	&	11.42023	&	0.0062	\\
54258.903226	&	11.419919351126977	&	11.42592	&	0.0078	\\
54258.9040166	&	11.423919351126976	&	11.42508	&	0.0064	\\
54258.9078224	&	11.415919351126975	&	11.412	&	0.0068	\\
54258.910883	&	11.426219351126976	&	11.42797	&	0.0088	\\
54258.911846	&	11.414619351126976	&	11.41869	&	0.0059	\\
54258.9156589	&	11.419319351126976	&	11.42148	&	0.0064	\\
54258.9184879	&	11.429819351126977	&	11.43172	&	0.008	\\
54258.9223302	&	11.422519351126976	&	11.4253	&	0.0085	\\
54258.926185	&	11.411119351126976	&	11.41621	&	0.008	\\
54258.9300232	&	11.414419351126975	&	11.41632	&	0.0088	\\
54258.9338877	&	11.420919351126976	&	11.42764	&	0.009	\\
54258.9377602	&	11.417919351126976	&	11.42466	&	0.0091	\\
54258.9416076	&	11.427119351126976	&	11.43456	&	0.0088	\\
54258.9454634	&	11.431819351126975	&	11.43129	&	0.008	\\
54258.9478168	&	11.431119351126975	&	11.42361	&	0.007	\\
54258.9493255	&	11.417819351126976	&	11.42246	&	0.0091	\\
54258.9531761	&	11.413219351126976	&	11.41371	&	0.0081	\\
54258.9554225	&	11.446419351126975	&	11.45128	&	0.0064	\\
54258.9571674	&	11.421819351126976	&	11.41946	&	0.0086	\\
54258.9593105	&	11.423319351126976	&	11.42583	&	0.0065	\\
54258.9610135	&	11.431819351126975	&	11.43473	&	0.0084	\\
54258.9648564	&	11.412519351126976	&	11.41391	&	0.008	\\
54258.9669594	&	11.427319351126975	&	11.42929	&	0.007	\\
54258.9687111	&	11.430919351126976	&	11.42793	&	0.0088	\\
54258.9707797	&	11.416519351126976	&	11.40858	&	0.0066	\\
54258.9725524	&	11.414719351126976	&	11.42095	&	0.0092	\\
54258.9784363	&	11.418619351126976	&	11.41812	&	0.0069	\\
54258.9822552	&	11.425619351126976	&	11.42578	&	0.0069	\\
54258.9860634	&	11.426219351126976	&	11.42752	&	0.0067	\\
54258.9898748	&	11.420719351126976	&	11.41715	&	0.0067	\\
54258.993698	&	11.420219351126976	&	11.41721	&	0.0071	\\
54258.9976365	&	11.421419351126977	&	11.42523	&	0.007	\\
54259.0014449	&	11.414119351126976	&	11.41322	&	0.0065	\\
54259.0053121	&	11.429319351126976	&	11.42201	&	0.0067	\\
54259.0091355	&	11.419519351126976	&	11.43014	&	0.0066	\\
54259.0129524	&	11.425319351126976	&	11.42521	&	0.0069	\\
54259.020553	&	11.471819351126976	&	11.4633	&	0.0069	\\
54259.0243774	&	11.426319351126976	&	11.42451	&	0.0066	\\
54259.0282055	&	11.414219351126976	&	11.42219	&	0.0067	\\
54259.0320333	&	11.418519351126976	&	11.42291	&	0.007	\\
54259.0358518	&	11.430719351126976	&	11.42886	&	0.0067	\\
54259.0434745	&	11.429119351126976	&	11.42449	&	0.0069	\\
54259.0472686	&	11.418019351126976	&	11.42364	&	0.0066	\\
54259.0511039	&	11.424519351126976	&	11.42585	&	0.007	\\
54259.055152	&	11.426619351126977	&	11.4228	&	0.0062	\\
54259.0589594	&	11.420219351126976	&	11.42679	&	0.0064	\\
54259.0629803	&	11.403419351126976	&	11.3991	&	0.0069	\\
54259.0667872	&	11.433519351126977	&	11.4324	&	0.007	\\
54259.0706166	&	11.430119351126976	&	11.43126	&	0.0069	\\
54259.0744261	&	11.422419351126976	&	11.40866	&	0.0072	\\
54259.0782281	&	11.425819351126975	&	11.43534	&	0.0071	\\
54259.0820499	&	11.429919351126976	&	11.41638	&	0.0081	\\
54259.0858432	&	11.414119351126976	&	11.41131	&	0.0064	\\
54259.0896479	&	11.439219351126976	&	11.43371	&	0.0079	\\
54259.0973637	&	11.464319351126976	&	11.45277	&	0.0084	\\
54259.101188	&	11.417819351126976	&	11.42106	&	0.0081	\\
54259.1050853	&	11.431519351126976	&	11.42717	&	0.0066	\\
54259.1089014	&	11.420619351126977	&	11.4192	&	0.007	\\
54259.1128333	&	11.407219351126976	&	11.40935	&	0.0071	\\
54259.1166388	&	11.413419351126976	&	11.42459	&	0.0075	\\
54259.6510427	&	11.431019351126976	&	11.42918	&	0.0138	\\
54259.6548899	&	11.441519351126976	&	11.4326	&	0.0111	\\
54259.6587339	&	11.418919351126975	&	11.42266	&	0.0098	\\
54259.6625693	&	11.416019351126977	&	11.41466	&	0.0098	\\
54259.6663966	&	11.424619351126976	&	11.42825	&	0.0107	\\
54259.6702218	&	11.428319351126976	&	11.42713	&	0.0094	\\
54259.6740621	&	11.421619351126976	&	11.41825	&	0.0098	\\
54259.6779178	&	11.421719351126976	&	11.42575	&	0.0093	\\
54259.6817679	&	11.413419351126976	&	11.41849	&	0.0081	\\
54259.6856195	&	11.423519351126975	&	11.41823	&	0.009	\\
54259.6894701	&	11.411719351126976	&	11.41063	&	0.0085	\\
54259.6933427	&	11.423919351126976	&	11.41714	&	0.0088	\\
54259.6971907	&	11.411619351126976	&	11.41571	&	0.0087	\\
54259.7010179	&	11.426919351126976	&	11.43166	&	0.0091	\\
54259.7048817	&	11.424719351126976	&	11.42847	&	0.0087	\\
54259.7087269	&	11.429419351126976	&	11.42815	&	0.0082	\\
54259.712591	&	11.413419351126976	&	11.41105	&	0.0087	\\
54259.7164857	&	11.408819351126976	&	11.4075	&	0.0084	\\
54259.7203129	&	11.427919351126976	&	11.42641	&	0.0088	\\
54259.7241825	&	11.424319351126975	&	11.42634	&	0.0089	\\
54259.7281644	&	11.412219351126977	&	11.41787	&	0.0092	\\
54259.7320086	&	11.427519351126977	&	11.4271	&	0.0089	\\
54259.7358602	&	11.421919351126975	&	11.42243	&	0.0078	\\
54259.7397093	&	11.431519351126976	&	11.432	&	0.0082	\\
54259.7435438	&	11.423219351126976	&	11.42721	&	0.0083	\\
54259.7473844	&	11.401919351126976	&	11.40744	&	0.0081	\\
54259.7512414	&	11.433319351126976	&	11.43098	&	0.0084	\\
54259.7550754	&	11.411419351126977	&	11.41432	&	0.0083	\\
54259.758907	&	11.437419351126977	&	11.438	&	0.0083	\\
54259.7629048	&	11.424619351126976	&	11.4321	&	0.0078	\\
54259.764163	&	11.415819351126975	&	11.4221	&	0.0077	\\
54259.7667526	&	11.439719351126977	&	11.43544	&	0.0083	\\
54259.767982	&	11.423219351126976	&	11.42957	&	0.0073	\\
54259.7706042	&	11.409319351126976	&	11.40866	&	0.0089	\\
54259.7744347	&	11.420919351126976	&	11.41683	&	0.0076	\\
54259.7756545	&	11.424219351126975	&	11.4278	&	0.0073	\\
54259.778273	&	11.436919351126976	&	11.43719	&	0.0082	\\
54259.7794828	&	11.425019351126975	&	11.42909	&	0.0067	\\
54259.7835565	&	11.417219351126976	&	11.41488	&	0.0068	\\
54259.7873312	&	11.417719351126976	&	11.42378	&	0.0068	\\
54259.7896972	&	11.429419351126976	&	11.42895	&	0.0081	\\
54259.7911547	&	11.424119351126976	&	11.42386	&	0.0062	\\
54259.7935331	&	11.409519351126976	&	11.41122	&	0.0078	\\
54259.7949635	&	11.417419351126975	&	11.41843	&	0.0072	\\
54259.7974001	&	11.413619351126975	&	11.41191	&	0.008	\\
54259.7988648	&	11.419019351126977	&	11.42037	&	0.0068	\\
54259.8013953	&	11.410019351126977	&	11.41505	&	0.008	\\
54259.8026946	&	11.413319351126976	&	11.41469	&	0.0069	\\
54259.8053745	&	11.419619351126975	&	11.42091	&	0.0073	\\
54259.8064916	&	11.433819351126976	&	11.43048	&	0.0068	\\
54259.8091968	&	11.434819351126976	&	11.43156	&	0.0081	\\
54259.8107472	&	11.433419351126975	&	11.43278	&	0.0066	\\
54259.8130469	&	11.421419351126977	&	11.42359	&	0.008	\\
54259.8145584	&	11.422919351126977	&	11.42154	&	0.007	\\
54259.8168826	&	11.422019351126975	&	11.41924	&	0.0084	\\
54259.8184368	&	11.416119351126977	&	11.41738	&	0.0062	\\
54259.8207209	&	11.410819351126976	&	11.40734	&	0.0091	\\
54259.8222418	&	11.427619351126976	&	11.42352	&	0.0066	\\
54259.8245644	&	11.426719351126977	&	11.42975	&	0.0079	\\
54259.8284408	&	11.416619351126975	&	11.41136	&	0.0085	\\
54259.8298257	&	11.420219351126976	&	11.4152	&	0.0069	\\
54259.8322698	&	11.427119351126976	&	11.43048	&	0.0081	\\
54259.8336397	&	11.411119351126976	&	11.41389	&	0.0074	\\
54259.8362024	&	11.421519351126976	&	11.41853	&	0.0084	\\
54259.8374918	&	11.419219351126976	&	11.4199	&	0.0066	\\
54259.8400484	&	11.420919351126976	&	11.42358	&	0.0075	\\
54259.8413264	&	11.413319351126976	&	11.41071	&	0.0067	\\
54259.8439073	&	11.424219351126975	&	11.42161	&	0.0083	\\
54259.8451424	&	11.434219351126975	&	11.43732	&	0.0068	\\
54259.8477864	&	11.418519351126976	&	11.41798	&	0.0075	\\
54259.8489477	&	11.415619351126976	&	11.417	&	0.0062	\\
54259.8516455	&	11.427319351126975	&	11.43033	&	0.0084	\\
54259.8527374	&	11.415319351126977	&	11.41499	&	0.0062	\\
54259.8554951	&	11.423819351126976	&	11.42945	&	0.0078	\\
54259.8565712	&	11.421319351126977	&	11.42729	&	0.0062	\\
54259.8593494	&	11.431619351126976	&	11.42694	&	0.008	\\
54259.8603732	&	11.433719351126976	&	11.43213	&	0.0077	\\
54259.8631899	&	11.437419351126977	&	11.42767	&	0.0078	\\
54259.8641901	&	11.407719351126977	&	11.40575	&	0.0069	\\
54259.8670323	&	11.419019351126977	&	11.41752	&	0.0067	\\
54259.8681238	&	11.414519351126977	&	11.40792	&	0.0067	\\
54259.8708913	&	11.417119351126976	&	11.41471	&	0.009	\\
54259.871929	&	11.408619351126976	&	11.40237	&	0.0066	\\
54259.8748896	&	11.422219351126977	&	11.41636	&	0.007	\\
54259.8757711	&	11.427319351126975	&	11.43285	&	0.0065	\\
54259.8787182	&	11.430619351126976	&	11.42834	&	0.0083	\\
54259.8795901	&	11.414719351126976	&	11.41062	&	0.0062	\\
54259.8827349	&	11.399719351126976	&	11.39617	&	0.0075	\\
54259.8834072	&	11.419819351126977	&	11.42358	&	0.0065	\\
54259.8865785	&	11.431619351126976	&	11.42783	&	0.0076	\\
54259.887205	&	11.418719351126976	&	11.42104	&	0.0064	\\
54259.8904382	&	11.423819351126976	&	11.41945	&	0.0075	\\
54259.8910312	&	11.418919351126975	&	11.41585	&	0.0067	\\
54259.8942933	&	11.420419351126975	&	11.41728	&	0.0077	\\
54259.8948425	&	11.422019351126975	&	11.42171	&	0.0066	\\
54259.8989127	&	11.424719351126976	&	11.42045	&	0.0073	\\
54259.9019472	&	11.415419351126976	&	11.41421	&	0.0082	\\
54259.9027351	&	11.430819351126976	&	11.43295	&	0.0063	\\
54259.9057955	&	11.416819351126977	&	11.4136	&	0.0084	\\
54259.9065759	&	11.424019351126976	&	11.43081	&	0.0068	\\
54259.909654	&	11.424219351126975	&	11.42183	&	0.0084	\\
54259.9104084	&	11.427919351126976	&	11.43001	&	0.0068	\\
54259.9135207	&	11.411119351126976	&	11.40931	&	0.0072	\\
54259.9143701	&	11.418519351126976	&	11.41841	&	0.0064	\\
54259.9173799	&	11.418919351126975	&	11.41918	&	0.008	\\
54259.9212596	&	11.418419351126976	&	11.41928	&	0.0077	\\
54259.9250954	&	11.409719351126975	&	11.40917	&	0.0081	\\
54259.9289777	&	11.420419351126975	&	11.41647	&	0.0085	\\
54259.9328528	&	11.425319351126976	&	11.42504	&	0.008	\\
54259.936659	&	11.440619351126976	&	11.43311	&	0.0085	\\
54259.9404932	&	11.417019351126976	&	11.41751	&	0.0076	\\
54259.9429263	&	11.428019351126975	&	11.42321	&	0.0089	\\
54259.9443414	&	11.427619351126976	&	11.42953	&	0.008	\\
54259.9467904	&	11.409319351126976	&	11.40432	&	0.0075	\\
54259.9481699	&	11.411819351126976	&	11.41796	&	0.0076	\\
54259.9505915	&	11.417019351126976	&	11.41508	&	0.0073	\\
54259.9520228	&	11.417119351126976	&	11.42273	&	0.0081	\\
54259.9544203	&	11.435319351126976	&	11.43014	&	0.0075	\\
54259.9558979	&	11.428819351126975	&	11.43141	&	0.0081	\\
54259.9582351	&	11.419719351126975	&	11.41654	&	0.0066	\\
54259.9636922	&	11.423119351126976	&	11.41768	&	0.0075	\\
54259.9660392	&	11.412119351126975	&	11.40591	&	0.0075	\\
54259.9675815	&	11.411619351126976	&	11.41652	&	0.008	\\
54259.969836	&	11.421219351126975	&	11.41724	&	0.0069	\\
54259.9714548	&	11.419719351126975	&	11.42548	&	0.0088	\\
54259.9736928	&	11.432419351126976	&	11.42465	&	0.0072	\\
54259.9752788	&	11.433719351126976	&	11.43339	&	0.0098	\\
54259.977485	&	11.420219351126976	&	11.41862	&	0.0065	\\
54259.9812812	&	11.413819351126977	&	11.41555	&	0.0068	\\
54259.985259	&	11.416219351126976	&	11.41182	&	0.0071	\\
54259.9890647	&	11.420819351126976	&	11.41483	&	0.0068	\\
54259.9928935	&	11.426519351126975	&	11.42222	&	0.0069	\\
54259.9966935	&	11.429719351126977	&	11.42617	&	0.0069	\\
54260.0005478	&	11.414719351126976	&	11.40801	&	0.0073	\\
54260.00438	&	11.414419351126975	&	11.416	&	0.0068	\\
54260.0081837	&	11.422119351126977	&	11.41951	&	0.0071	\\
54260.0120101	&	11.425119351126977	&	11.41653	&	0.0071	\\
54260.0158163	&	11.426019351126977	&	11.42723	&	0.007	\\
54260.0235824	&	11.426519351126975	&	11.42894	&	0.0071	\\
54260.0273977	&	11.426419351126976	&	11.42488	&	0.0069	\\
54260.0311829	&	11.426619351126977	&	11.42488	&	0.0072	\\
54260.0349983	&	11.442419351126976	&	11.43348	&	0.0073	\\
54260.0387987	&	11.434319351126977	&	11.42769	&	0.0075	\\
54260.0428171	&	11.431119351126975	&	11.42846	&	0.0072	\\
54260.0466201	&	11.433319351126976	&	11.42922	&	0.0072	\\
54260.0504156	&	11.424019351126976	&	11.41924	&	0.0065	\\
54260.0580389	&	11.416519351126976	&	11.4094	&	0.0073	\\
54260.0620142	&	11.427319351126975	&	11.42577	&	0.0066	\\
54260.0658252	&	11.417219351126976	&	11.41432	&	0.0063	\\
54260.0696595	&	11.419119351126977	&	11.41211	&	0.0068	\\
54260.0734485	&	11.434919351126975	&	11.42777	&	0.0076	\\
54260.077261	&	11.420419351126975	&	11.40858	&	0.007	\\
54260.0810714	&	11.443319351126975	&	11.43374	&	0.0068	\\
54260.0848671	&	11.418319351126977	&	11.41386	&	0.0067	\\
54260.0887108	&	11.419919351126977	&	11.41604	&	0.0067	\\
54260.0925226	&	11.409819351126975	&	11.40826	&	0.0067	\\
54260.0963454	&	11.420919351126976	&	11.41528	&	0.0069	\\
54260.1003645	&	11.422419351126976	&	11.42733	&	0.0073	\\
54260.1042111	&	11.422619351126976	&	11.40945	&	0.0065	\\
54260.1080215	&	11.424519351126976	&	11.41986	&	0.007	\\
54260.111829	&	11.427419351126977	&	11.42251	&	0.007	\\
54260.1156287	&	11.408319351126975	&	11.40833	&	0.0072	\\
54260.6515534	&	11.430419351126975	&	11.40697	&	0.0133	\\
54260.6553944	&	11.427519351126977	&	11.42852	&	0.0123	\\
54260.6630028	&	11.424019351126976	&	11.44225	&	0.0123	\\
54260.6668413	&	11.433419351126975	&	11.43191	&	0.0108	\\
54260.670677	&	11.422919351126977	&	11.42314	&	0.0106	\\
54260.674532	&	11.425019351126975	&	11.42617	&	0.0091	\\
54260.6783795	&	11.423719351126977	&	11.42949	&	0.0094	\\
54260.682203	&	11.422119351126977	&	11.42365	&	0.0105	\\
54260.6860338	&	11.412819351126975	&	11.41521	&	0.0094	\\
54260.6898912	&	11.415719351126976	&	11.42082	&	0.0087	\\
54260.6937238	&	11.426819351126976	&	11.42465	&	0.0091	\\
54260.6975766	&	11.418219351126975	&	11.42244	&	0.0092	\\
54260.7015123	&	11.416619351126975	&	11.41842	&	0.009	\\
54260.7053481	&	11.432419351126976	&	11.43445	&	0.0091	\\
54260.7092128	&	11.437319351126977	&	11.43681	&	0.0078	\\
54260.7130324	&	11.426919351126976	&	11.43135	&	0.0095	\\
54260.7168674	&	11.407319351126976	&	11.40545	&	0.0093	\\
54260.7207468	&	11.411019351126976	&	11.40805	&	0.0096	\\
54260.7246084	&	11.423219351126976	&	11.42593	&	0.0088	\\
54260.7285817	&	11.407719351126977	&	11.40577	&	0.0089	\\
54260.7324187	&	11.426719351126977	&	11.43653	&	0.0101	\\
54260.7362632	&	11.408519351126976	&	11.41314	&	0.0088	\\
54260.7400898	&	11.422619351126976	&	11.41735	&	0.009	\\
54260.7439432	&	11.432519351126976	&	11.43398	&	0.0087	\\
54260.7477949	&	11.415519351126976	&	11.41318	&	0.0084	\\
54260.7516419	&	11.434119351126975	&	11.43122	&	0.009	\\
54260.7555058	&	11.445119351126976	&	11.43687	&	0.0082	\\
54260.7593844	&	11.432319351126976	&	11.43437	&	0.0089	\\
54260.7614406	&	11.434519351126976	&	11.42394	&	0.0084	\\
54260.7634121	&	11.420619351126977	&	11.42846	&	0.0085	\\
54260.7652536	&	11.414019351126976	&	11.42058	&	0.0084	\\
54260.7672636	&	11.436219351126976	&	11.4406	&	0.0084	\\
54260.7693224	&	11.434219351126975	&	11.43268	&	0.0086	\\
54260.7711104	&	11.414019351126976	&	11.41668	&	0.0088	\\
54260.7731379	&	11.425619351126976	&	11.4267	&	0.0076	\\
54260.7769808	&	11.426319351126976	&	11.43072	&	0.0069	\\
54260.7787168	&	11.433019351126976	&	11.4374	&	0.0081	\\
54260.7807871	&	11.421919351126975	&	11.42477	&	0.008	\\
54260.7825697	&	11.440419351126977	&	11.44108	&	0.0082	\\
54260.784591	&	11.430119351126976	&	11.4285	&	0.0075	\\
54260.7864186	&	11.447219351126977	&	11.45269	&	0.0085	\\
54260.7884019	&	11.435519351126976	&	11.43211	&	0.0072	\\
54260.7902819	&	11.442719351126977	&	11.43241	&	0.0081	\\
54260.7922282	&	11.419419351126976	&	11.42205	&	0.0076	\\
54260.7941312	&	11.432519351126976	&	11.42709	&	0.0083	\\
54260.7960617	&	11.446119351126976	&	11.44864	&	0.007	\\
54260.7981079	&	11.417619351126977	&	11.41787	&	0.0084	\\
54260.7998845	&	11.434019351126976	&	11.43335	&	0.0067	\\
54260.8018963	&	11.436019351126976	&	11.44371	&	0.0081	\\
54260.803695	&	11.437919351126975	&	11.44047	&	0.0065	\\
54260.8058887	&	11.443819351126976	&	11.43957	&	0.0084	\\
54260.8075207	&	11.431119351126975	&	11.43017	&	0.0069	\\
54260.8097485	&	11.432419351126976	&	11.43575	&	0.0079	\\
54260.8135948	&	11.423219351126976	&	11.42683	&	0.0081	\\
54260.8154594	&	11.435919351126977	&	11.43412	&	0.0067	\\
54260.8192768	&	11.416519351126976	&	11.41953	&	0.0063	\\
54260.8212627	&	11.428719351126976	&	11.43056	&	0.0083	\\
54260.8231054	&	11.438619351126976	&	11.43486	&	0.0073	\\
54260.825113	&	11.433119351126976	&	11.42922	&	0.0086	\\
54260.826897	&	11.428519351126976	&	11.42054	&	0.0069	\\
54260.8289148	&	11.426919351126976	&	11.42512	&	0.0086	\\
54260.8307026	&	11.436119351126976	&	11.43568	&	0.0066	\\
54260.8327768	&	11.429919351126976	&	11.42649	&	0.0084	\\
54260.8345243	&	11.435119351126977	&	11.43408	&	0.0068	\\
54260.8367141	&	11.441919351126977	&	11.43942	&	0.0082	\\
54260.8384425	&	11.438819351126977	&	11.43776	&	0.0065	\\
54260.8405722	&	11.431619351126976	&	11.42766	&	0.0086	\\
54260.842266	&	11.432719351126977	&	11.43267	&	0.0068	\\
54260.8444259	&	11.436619351126977	&	11.43091	&	0.0086	\\
54260.8482875	&	11.433619351126977	&	11.43495	&	0.0088	\\
54260.8498927	&	11.431819351126975	&	11.43381	&	0.0072	\\
54260.8521541	&	11.444919351126977	&	11.44391	&	0.0084	\\
54260.8537175	&	11.429119351126976	&	11.43037	&	0.0067	\\
54260.855996	&	11.427019351126976	&	11.42898	&	0.0091	\\
54260.857732	&	11.437719351126976	&	11.43739	&	0.0075	\\
54260.8615611	&	11.444819351126975	&	11.44113	&	0.0068	\\
54260.8636589	&	11.427519351126977	&	11.42582	&	0.008	\\
54260.8653946	&	11.430819351126976	&	11.42992	&	0.0064	\\
54260.8675171	&	11.423919351126976	&	11.42285	&	0.0081	\\
54260.8694102	&	11.436619351126977	&	11.43444	&	0.0069	\\
54260.8713832	&	11.422819351126977	&	11.43054	&	0.0085	\\
54260.8732298	&	11.412119351126975	&	11.41273	&	0.0066	\\
54260.8752618	&	11.429019351126977	&	11.42558	&	0.0087	\\
54260.8770543	&	11.435419351126976	&	11.44249	&	0.0066	\\
54260.879098	&	11.427619351126976	&	11.42913	&	0.0099	\\
54260.8808691	&	11.424919351126976	&	11.42694	&	0.0067	\\
54260.8830847	&	11.423219351126976	&	11.42711	&	0.0078	\\
54260.8846771	&	11.434219351126975	&	11.43241	&	0.0069	\\
54260.8870679	&	11.432419351126976	&	11.43372	&	0.0078	\\
54260.8885137	&	11.435119351126977	&	11.43254	&	0.0066	\\
54260.8909566	&	11.423219351126976	&	11.42531	&	0.0082	\\
54260.8923364	&	11.438219351126977	&	11.43701	&	0.0069	\\
54260.8948146	&	11.449219351126976	&	11.44867	&	0.0086	\\
54260.8961659	&	11.421319351126977	&	11.42585	&	0.0064	\\
54260.9001857	&	11.435919351126977	&	11.43681	&	0.0066	\\
54260.9024545	&	11.440719351126976	&	11.4398	&	0.0077	\\
54260.9040185	&	11.422919351126977	&	11.43034	&	0.0065	\\
54260.9063082	&	11.432519351126976	&	11.42717	&	0.0084	\\
54260.9078456	&	11.433019351126976	&	11.42472	&	0.007	\\
54260.9101757	&	11.430419351126975	&	11.43161	&	0.008	\\
54260.9116642	&	11.441019351126975	&	11.44795	&	0.0065	\\
54260.9140243	&	11.433919351126976	&	11.4403	&	0.0077	\\
54260.9178631	&	11.428419351126976	&	11.42975	&	0.0074	\\
54260.9217561	&	11.425319351126976	&	11.42219	&	0.0072	\\
54260.925747	&	11.430619351126976	&	11.43951	&	0.0075	\\
54260.9295635	&	11.412319351126976	&	11.40616	&	0.0078	\\
54260.9372038	&	11.427519351126977	&	11.42511	&	0.0094	\\
54260.9436221	&	11.417419351126975	&	11.4192	&	0.0072	\\
54260.9448527	&	11.412819351126975	&	11.40265	&	0.0082	\\
54260.9474936	&	11.406819351126977	&	11.40571	&	0.0067	\\
54260.948705	&	11.407819351126976	&	11.41327	&	0.0077	\\
54260.9513046	&	11.433919351126976	&	11.4262	&	0.0069	\\
54260.9525627	&	11.413319351126976	&	11.41788	&	0.0083	\\
54260.9551342	&	11.431719351126976	&	11.43902	&	0.0069	\\
54260.9565487	&	11.414819351126976	&	11.42062	&	0.0079	\\
54260.9589545	&	11.425519351126976	&	11.43063	&	0.0069	\\
54260.9605503	&	11.416519351126976	&	11.4211	&	0.0083	\\
54260.9627701	&	11.431319351126977	&	11.4251	&	0.0066	\\
54260.9643391	&	11.422419351126976	&	11.42664	&	0.0083	\\
54260.9665833	&	11.416019351126977	&	11.41789	&	0.0068	\\
54260.9681688	&	11.408119351126976	&	11.42174	&	0.0088	\\
54260.9704027	&	11.421919351126975	&	11.41498	&	0.0068	\\
54260.9720212	&	11.426219351126976	&	11.43082	&	0.0084	\\
54260.9742347	&	11.410819351126976	&	11.41246	&	0.0065	\\
54260.9780654	&	11.419919351126977	&	11.42039	&	0.0062	\\
54260.9819281	&	11.433119351126976	&	11.43024	&	0.0071	\\
54260.9859791	&	11.431919351126975	&	11.42314	&	0.0067	\\
54260.9897525	&	11.426219351126976	&	11.41474	&	0.0061	\\
54260.9935523	&	11.412719351126976	&	11.40834	&	0.0061	\\
54260.9973953	&	11.416919351126976	&	11.41612	&	0.0065	\\
54261.0011927	&	11.420619351126977	&	11.41577	&	0.0062	\\
54261.0049975	&	11.412919351126977	&	11.41355	&	0.0059	\\
54261.0088141	&	11.419719351126975	&	11.41037	&	0.007	\\
54261.0126458	&	11.414519351126977	&	11.42589	&	0.0065	\\
54261.0164654	&	11.422619351126976	&	11.42367	&	0.0062	\\
54261.0202918	&	11.433419351126975	&	11.43913	&	0.0065	\\
54261.0241029	&	11.407319351126976	&	11.39893	&	0.0062	\\
54261.0279094	&	11.424119351126976	&	11.41635	&	0.0063	\\
54261.0317094	&	11.427619351126976	&	11.4252	&	0.0066	\\
54261.0355526	&	11.424019351126976	&	11.42024	&	0.0065	\\
54261.0393722	&	11.418219351126975	&	11.41468	&	0.0065	\\
54261.0433771	&	11.429419351126976	&	11.42379	&	0.0068	\\
54261.0473002	&	11.428519351126976	&	11.41667	&	0.0065	\\
54261.0511328	&	11.420719351126976	&	11.41291	&	0.0068	\\
54261.0549504	&	11.428519351126976	&	11.42396	&	0.0067	\\
54261.0587758	&	11.413919351126976	&	11.41091	&	0.0061	\\
54261.0625949	&	11.421419351126977	&	11.41407	&	0.0065	\\
54261.066433	&	11.419919351126977	&	11.41018	&	0.0065	\\
54261.0702441	&	11.414719351126976	&	11.40804	&	0.0067	\\
54261.0740573	&	11.416419351126976	&	11.41092	&	0.0064	\\
54261.0778567	&	11.421719351126976	&	11.42164	&	0.0064	\\
54261.0816652	&	11.422919351126977	&	11.42027	&	0.0062	\\
54261.0854993	&	11.416619351126975	&	11.4173	&	0.0065	\\
54261.0894579	&	11.424619351126976	&	11.41759	&	0.0064	\\
54261.093278	&	11.427919351126976	&	11.41995	&	0.0063	\\
54261.0970861	&	11.419019351126977	&	11.41641	&	0.0061	\\
54261.1011502	&	11.418819351126976	&	11.4134	&	0.0058	\\
54261.1049656	&	11.427519351126977	&	11.41969	&	0.0065	\\
54261.1165493	&	11.407119351126976	&	11.40826	&	0.0072	\\
54261.6522603	&	11.454019351126975	&	11.45054	&	0.0139	\\
54261.6561214	&	11.421919351126975	&	11.42882	&	0.012	\\
54261.6599521	&	11.414119351126976	&	11.42587	&	0.0101	\\
54261.6637818	&	11.409219351126977	&	11.41148	&	0.0099	\\
54261.667618	&	11.426619351126977	&	11.432	&	0.0104	\\
54261.6714378	&	11.429019351126977	&	11.44382	&	0.0105	\\
54261.6752775	&	11.420619351126977	&	11.42272	&	0.0094	\\
54261.6791894	&	11.416019351126977	&	11.41848	&	0.0092	\\
54261.683028	&	11.431019351126976	&	11.43094	&	0.0092	\\
54261.6868801	&	11.432019351126977	&	11.43241	&	0.0098	\\
54261.6909613	&	11.404419351126975	&	11.40555	&	0.0091	\\
54261.6948028	&	11.428819351126975	&	11.43109	&	0.0088	\\
54261.698656	&	11.442119351126976	&	11.43376	&	0.0098	\\
54261.7025049	&	11.406319351126976	&	11.41689	&	0.0086	\\
54261.7063122	&	11.435719351126975	&	11.43481	&	0.0082	\\
54261.7101609	&	11.408619351126976	&	11.41597	&	0.0089	\\
54261.7140408	&	11.423919351126976	&	11.42497	&	0.0082	\\
54261.7178917	&	11.416819351126977	&	11.41545	&	0.0086	\\
54261.7217675	&	11.406319351126976	&	11.41409	&	0.009	\\
54261.7256173	&	11.422919351126977	&	11.42772	&	0.009	\\
54261.7295829	&	11.406619351126976	&	11.41655	&	0.0083	\\
54261.7334308	&	11.419019351126977	&	11.41938	&	0.0083	\\
54261.7372566	&	11.420119351126976	&	11.42004	&	0.0082	\\
54261.74111	&	11.424519351126976	&	11.4322	&	0.0084	\\
54261.7449609	&	11.422119351126977	&	11.41865	&	0.0084	\\
54261.7490698	&	11.407719351126977	&	11.42025	&	0.0079	\\
54261.7529137	&	11.413219351126976	&	11.42127	&	0.0083	\\
54261.7567599	&	11.414419351126975	&	11.41745	&	0.0084	\\
54261.7644077	&	11.427019351126976	&	11.42956	&	0.0086	\\
54261.7682697	&	11.430319351126975	&	11.43243	&	0.009	\\
54261.768356	&	11.434319351126977	&	11.4316	&	0.0087	\\
54261.7721042	&	11.428819351126975	&	11.43098	&	0.008	\\
54261.7722118	&	11.420719351126976	&	11.41889	&	0.0085	\\
54261.7759894	&	11.411019351126976	&	11.41548	&	0.0083	\\
54261.7760291	&	11.403719351126975	&	11.41518	&	0.0082	\\
54261.7801217	&	11.434019351126976	&	11.43615	&	0.0084	\\
54261.7801797	&	11.420619351126977	&	11.41136	&	0.008	\\
54261.7839594	&	11.427119351126976	&	11.4352	&	0.0092	\\
54261.783995	&	11.421119351126976	&	11.42475	&	0.0079	\\
54261.787797	&	11.429019351126977	&	11.43168	&	0.0068	\\
54261.7878062	&	11.424819351126976	&	11.43008	&	0.0088	\\
54261.7916163	&	11.413619351126975	&	11.41985	&	0.0076	\\
54261.7916518	&	11.415819351126975	&	11.41805	&	0.0078	\\
54261.7955017	&	11.418519351126976	&	11.41831	&	0.0085	\\
54261.7993524	&	11.421119351126976	&	11.42305	&	0.0078	\\
54261.7993669	&	11.427919351126976	&	11.4265	&	0.008	\\
54261.8031674	&	11.436619351126977	&	11.4381	&	0.008	\\
54261.8031958	&	11.414519351126977	&	11.41578	&	0.0084	\\
54261.8071832	&	11.420819351126976	&	11.42178	&	0.0075	\\
54261.8113059	&	11.424419351126977	&	11.43121	&	0.0076	\\
54261.8146067	&	11.420619351126977	&	11.42087	&	0.0065	\\
54261.8151507	&	11.423219351126976	&	11.42889	&	0.008	\\
54261.8183994	&	11.398519351126977	&	11.40522	&	0.0068	\\
54261.8189978	&	11.421919351126975	&	11.42844	&	0.0081	\\
54261.822238	&	11.423119351126976	&	11.42251	&	0.0072	\\
54261.8228554	&	11.430819351126976	&	11.42849	&	0.0077	\\
54261.826235	&	11.429219351126976	&	11.43836	&	0.0069	\\
54261.8267722	&	11.430319351126975	&	11.43878	&	0.0084	\\
54261.8300525	&	11.415919351126975	&	11.42056	&	0.0066	\\
54261.8306257	&	11.425019351126975	&	11.42389	&	0.0078	\\
54261.8338763	&	11.421419351126977	&	11.42268	&	0.0074	\\
54261.8344612	&	11.420519351126977	&	11.42796	&	0.0085	\\
54261.8376385	&	11.435319351126976	&	11.42684	&	0.0067	\\
54261.838295	&	11.422619351126976	&	11.4356	&	0.0084	\\
54261.8415258	&	11.411619351126976	&	11.42363	&	0.0063	\\
54261.8422474	&	11.419219351126976	&	11.41655	&	0.0073	\\
54261.8453566	&	11.438019351126975	&	11.43719	&	0.0075	\\
54261.8461557	&	11.429619351126975	&	11.42474	&	0.008	\\
54261.8491582	&	11.421119351126976	&	11.41846	&	0.0068	\\
54261.8500278	&	11.424519351126976	&	11.43044	&	0.0075	\\
54261.8531379	&	11.416119351126977	&	11.42605	&	0.0066	\\
54261.8538696	&	11.441219351126977	&	11.44667	&	0.0095	\\
54261.8569368	&	11.422419351126976	&	11.41813	&	0.0069	\\
54261.8607671	&	11.426319351126976	&	11.43242	&	0.0067	\\
54261.8615412	&	11.418619351126976	&	11.42206	&	0.0082	\\
54261.8646047	&	11.415219351126977	&	11.4064	&	0.0061	\\
54261.8654085	&	11.408619351126976	&	11.41145	&	0.0084	\\
54261.8684152	&	11.418519351126976	&	11.41795	&	0.0062	\\
54261.8692424	&	11.420119351126976	&	11.4184	&	0.0084	\\
54261.8722569	&	11.422419351126976	&	11.42293	&	0.0063	\\
54261.8730809	&	11.423519351126975	&	11.42418	&	0.0085	\\
54261.8799581	&	11.426319351126976	&	11.42809	&	0.007	\\
54261.8839532	&	11.422019351126975	&	11.41682	&	0.0069	\\
54261.884765	&	11.413219351126976	&	11.41466	&	0.0081	\\
54261.8878475	&	11.412619351126976	&	11.41293	&	0.0065	\\
54261.8886559	&	11.417519351126977	&	11.41659	&	0.0082	\\
54261.891661	&	11.435019351126977	&	11.43107	&	0.0063	\\
54261.8924948	&	11.415919351126975	&	11.42152	&	0.0077	\\
54261.895474	&	11.407519351126975	&	11.41259	&	0.0061	\\
54261.8963516	&	11.421519351126976	&	11.42073	&	0.009	\\
54261.8995293	&	11.422519351126976	&	11.41695	&	0.0064	\\
54261.9002143	&	11.431219351126977	&	11.42968	&	0.0086	\\
54261.9033616	&	11.435819351126977	&	11.42958	&	0.0061	\\
54261.9040539	&	11.415319351126977	&	11.42198	&	0.0083	\\
54261.9071598	&	11.420319351126976	&	11.42217	&	0.0064	\\
54261.9078498	&	11.414019351126976	&	11.41726	&	0.0083	\\
54261.9109921	&	11.417719351126976	&	11.41742	&	0.0066	\\
54261.9119192	&	11.420119351126976	&	11.4229	&	0.0086	\\
54261.9157834	&	11.413119351126976	&	11.41825	&	0.0085	\\
54261.9196361	&	11.422319351126976	&	11.42968	&	0.008	\\
54261.9234857	&	11.441519351126976	&	11.44547	&	0.0093	\\
54261.9311172	&	11.429719351126977	&	11.4351	&	0.0098	\\
54261.9349449	&	11.421419351126977	&	11.42948	&	0.0082	\\
54261.93507	&	11.427819351126976	&	11.42733	&	0.0069	\\
54261.9387983	&	11.415619351126976	&	11.41235	&	0.0083	\\
54261.9389504	&	11.409519351126976	&	11.41008	&	0.007	\\
54261.943134	&	11.411819351126976	&	11.41467	&	0.0064	\\
54261.9464365	&	11.410819351126976	&	11.41628	&	0.0082	\\
54261.9469454	&	11.418719351126976	&	11.41602	&	0.0065	\\
54261.950389	&	11.428519351126976	&	11.42978	&	0.0088	\\
54261.9507751	&	11.419919351126977	&	11.41783	&	0.0063	\\
54261.9542433	&	11.408919351126976	&	11.41444	&	0.0082	\\
54261.9546036	&	11.418919351126975	&	11.42448	&	0.0063	\\
54261.9580604	&	11.413319351126976	&	11.42509	&	0.0088	\\
54261.9584211	&	11.419919351126977	&	11.41633	&	0.0066	\\
54261.9620542	&	11.417319351126975	&	11.423	&	0.0081	\\
54261.9622425	&	11.423419351126975	&	11.42825	&	0.0065	\\
54261.9659099	&	11.425919351126977	&	11.42737	&	0.0087	\\
54261.9697631	&	11.428519351126976	&	11.43156	&	0.0091	\\
54261.9698373	&	11.422119351126977	&	11.41721	&	0.0069	\\
54261.9735569	&	11.417619351126977	&	11.41223	&	0.009	\\
54261.9736593	&	11.439219351126976	&	11.43849	&	0.0068	\\
54261.9813754	&	11.426219351126976	&	11.43113	&	0.0067	\\
54261.9851983	&	11.421919351126975	&	11.41957	&	0.0066	\\
54261.9890058	&	11.425619351126976	&	11.4251	&	0.0064	\\
54261.9928308	&	11.419019351126977	&	11.41825	&	0.0061	\\
54261.9966313	&	11.424319351126975	&	11.4218	&	0.006	\\
54262.0006862	&	11.424019351126976	&	11.42315	&	0.0063	\\
54262.0045027	&	11.425919351126977	&	11.42445	&	0.0062	\\
54262.008342	&	11.417519351126977	&	11.41664	&	0.0061	\\
54262.0121481	&	11.429019351126977	&	11.42876	&	0.0065	\\
54262.0160044	&	11.422019351126975	&	11.41494	&	0.0064	\\
54262.0198377	&	11.428419351126976	&	11.42642	&	0.0067	\\
54262.0236917	&	11.431519351126976	&	11.42038	&	0.0064	\\
54262.0275216	&	11.416219351126976	&	11.41309	&	0.0066	\\
54262.0313353	&	11.418319351126977	&	11.41261	&	0.0066	\\
54262.0351497	&	11.420819351126976	&	11.41286	&	0.0064	\\
54262.0389574	&	11.433519351126977	&	11.4335	&	0.0069	\\
54262.0427613	&	11.419119351126977	&	11.42145	&	0.0063	\\
54262.0465527	&	11.426019351126977	&	11.42494	&	0.0062	\\
54262.0541941	&	11.414019351126976	&	11.42067	&	0.0063	\\
54262.0582393	&	11.415519351126976	&	11.4153	&	0.0071	\\
54262.0620658	&	11.421119351126976	&	11.41889	&	0.0071	\\
54262.0659182	&	11.432219351126976	&	11.42915	&	0.007	\\
54262.0696996	&	11.428019351126975	&	11.42264	&	0.0066	\\
54262.0735431	&	11.433919351126976	&	11.43676	&	0.0064	\\
54262.0773643	&	11.427919351126976	&	11.43423	&	0.0069	\\
54262.0811719	&	11.429119351126976	&	11.427	&	0.0068	\\
54262.085205	&	11.424219351126975	&	11.42289	&	0.0065	\\
54262.0890612	&	11.417919351126976	&	11.41718	&	0.0061	\\
54262.092885	&	11.411319351126975	&	11.40976	&	0.0069	\\
54262.0967041	&	11.440219351126975	&	11.43463	&	0.0068	\\
54262.1005027	&	11.411219351126975	&	11.41385	&	0.0067	\\
54262.1043198	&	11.415219351126977	&	11.41157	&	0.0072	\\
54262.108137	&	11.413919351126976	&	11.41181	&	0.0067	\\
54262.1120291	&	11.423019351126976	&	11.41868	&	0.0074	\\
54262.7667235	&	11.412019351126975	&	11.40997	&	0.0085	\\
54262.770572	&	11.418019351126976	&	11.4102	&	0.0082	\\
54262.7744028	&	11.412219351126977	&	11.41587	&	0.0087	\\
54262.7782235	&	11.461919351126976	&	11.45027	&	0.0076	\\
54262.7820401	&	11.415119351126975	&	11.41709	&	0.0074	\\
54262.7859042	&	11.443719351126976	&	11.44276	&	0.0078	\\
54262.7897228	&	11.422519351126976	&	11.41844	&	0.007	\\
54262.7935124	&	11.421619351126976	&	11.42078	&	0.0071	\\
54262.7973167	&	11.402519351126976	&	11.41012	&	0.0075	\\
54262.8011459	&	11.430819351126976	&	11.42843	&	0.0072	\\
54262.8050294	&	11.420719351126976	&	11.4196	&	0.0071	\\
54262.8088401	&	11.433119351126976	&	11.43022	&	0.0072	\\
54262.8127303	&	11.409719351126975	&	11.40388	&	0.0069	\\
54262.8165568	&	11.423519351126975	&	11.42794	&	0.0073	\\
54262.8203695	&	11.413419351126976	&	11.41499	&	0.0067	\\
54262.8243679	&	11.423719351126977	&	11.41745	&	0.0069	\\
54262.8281733	&	11.427119351126976	&	11.4228	&	0.0071	\\
54262.831975	&	11.424619351126976	&	11.41862	&	0.007	\\
54262.8357864	&	11.428219351126977	&	11.42547	&	0.007	\\
54262.8396051	&	11.420319351126976	&	11.41932	&	0.0067	\\
54262.843423	&	11.437119351126976	&	11.42654	&	0.0064	\\
54262.8472447	&	11.422319351126976	&	11.42563	&	0.0073	\\
54262.851139	&	11.424619351126976	&	11.4271	&	0.0068	\\
54262.8625743	&	11.431819351126975	&	11.42258	&	0.0061	\\
54262.8664022	&	11.431919351126975	&	11.43149	&	0.0069	\\
54262.8740614	&	11.434619351126976	&	11.42252	&	0.0066	\\
54262.8778774	&	11.425019351126975	&	11.43184	&	0.0062	\\
54262.8818852	&	11.428319351126976	&	11.42263	&	0.0062	\\
54262.8857366	&	11.433119351126976	&	11.42811	&	0.0066	\\
54262.8895352	&	11.419219351126976	&	11.42559	&	0.0066	\\
54262.9011491	&	11.419319351126976	&	11.42236	&	0.0072	\\
54262.9050358	&	11.424719351126976	&	11.42321	&	0.0068	\\
54262.9367666	&	11.423019351126976	&	11.42093	&	0.0078	\\
54262.9410087	&	11.419719351126975	&	11.42162	&	0.0075	\\
54262.9448214	&	11.437919351126975	&	11.43863	&	0.0073	\\
54262.9486199	&	11.423519351126975	&	11.43022	&	0.0065	\\
54262.956264	&	11.436619351126977	&	11.42624	&	0.0079	\\
54262.9600858	&	11.430719351126976	&	11.42638	&	0.0074	\\
54262.9640051	&	11.419919351126977	&	11.42095	&	0.0065	\\
54262.9678357	&	11.419219351126976	&	11.42041	&	0.006	\\
54262.9754685	&	11.437919351126975	&	11.43948	&	0.007	\\
54262.9792804	&	11.444219351126977	&	11.43616	&	0.0066	\\
54262.98313	&	11.426019351126977	&	11.41877	&	0.0069	\\
54262.9869416	&	11.420219351126976	&	11.42789	&	0.0073	\\
54262.9907601	&	11.428919351126977	&	11.42952	&	0.007	\\
54262.9946496	&	11.433019351126976	&	11.42361	&	0.007	\\
54262.9985957	&	11.425419351126976	&	11.42126	&	0.0073	\\
54263.0024166	&	11.411519351126977	&	11.41982	&	0.0068	\\
54263.0062629	&	11.432019351126977	&	11.42187	&	0.0069	\\
54263.0100755	&	11.417819351126976	&	11.41918	&	0.0071	\\
54263.0138665	&	11.430319351126975	&	11.43193	&	0.0073	\\
54263.0176573	&	11.428819351126975	&	11.41458	&	0.0064	\\
54263.0217379	&	11.424419351126977	&	11.42523	&	0.0068	\\
54263.0255742	&	11.440719351126976	&	11.43844	&	0.0066	\\
54263.0294029	&	11.424519351126976	&	11.42012	&	0.0072	\\
54263.0332265	&	11.431819351126975	&	11.42712	&	0.0071	\\
54263.0370222	&	11.428719351126976	&	11.42093	&	0.0066	\\
54263.0408168	&	11.414519351126977	&	11.40602	&	0.0072	\\
54263.0446529	&	11.428119351126975	&	11.4265	&	0.0068	\\
54263.048437	&	11.430219351126976	&	11.43981	&	0.0071	\\
54263.0522471	&	11.426719351126977	&	11.42073	&	0.0069	\\
54263.0600122	&	11.432319351126976	&	11.42046	&	0.0071	\\
54263.0638113	&	11.411819351126976	&	11.41093	&	0.0066	\\
54263.0676238	&	11.423219351126976	&	11.40912	&	0.0076	\\
54263.0714008	&	11.434419351126976	&	11.43092	&	0.0074	\\
54263.0752115	&	11.412819351126975	&	11.40234	&	0.0075	\\
54263.0790255	&	11.423519351126975	&	11.42299	&	0.0072	\\
54263.0866087	&	11.430119351126976	&	11.42573	&	0.007	\\
54263.0904496	&	11.430919351126976	&	11.42389	&	0.0075	\\
54263.0942547	&	11.431619351126976	&	11.42563	&	0.0069	\\
54263.098085	&	11.419919351126977	&	11.41027	&	0.0068	\\
54263.1018919	&	11.416319351126976	&	11.41665	&	0.0068	\\
54263.1057512	&	11.419819351126977	&	11.41282	&	0.0076	\\
54263.1095609	&	11.424219351126975	&	11.41995	&	0.0074	\\
54263.1135791	&	11.406119351126977	&	11.41292	&	0.0071	\\
54263.1173977	&	11.430219351126976	&	11.42292	&	0.008	\\
54263.7673189	&	11.439419351126975	&	11.426	&	0.0086	\\
54263.7711567	&	11.429919351126976	&	11.41947	&	0.0085	\\
54263.7750025	&	11.437319351126977	&	11.42819	&	0.0088	\\
54263.7788461	&	11.422419351126976	&	11.41268	&	0.0074	\\
54263.7866619	&	11.417819351126976	&	11.41073	&	0.007	\\
54263.7942672	&	11.447619351126976	&	11.4448	&	0.0072	\\
54263.7982043	&	11.440119351126976	&	11.43224	&	0.0075	\\
54263.8020043	&	11.428419351126976	&	11.43007	&	0.0063	\\
54263.8097378	&	11.425119351126977	&	11.42704	&	0.0068	\\
54263.8137602	&	11.441919351126977	&	11.44126	&	0.0064	\\
54263.8175311	&	11.424419351126977	&	11.43866	&	0.0068	\\
54263.8213746	&	11.420019351126976	&	11.41458	&	0.0062	\\
54263.8253613	&	11.421919351126975	&	11.42154	&	0.007	\\
54263.8330163	&	11.424719351126976	&	11.4256	&	0.0062	\\
54263.8368361	&	11.422019351126975	&	11.41648	&	0.0063	\\
54263.8407181	&	11.433519351126977	&	11.43448	&	0.0066	\\
54263.8445342	&	11.425319351126976	&	11.42309	&	0.0066	\\
54263.848374	&	11.447219351126977	&	11.43824	&	0.0066	\\
54263.8521948	&	11.429719351126977	&	11.4239	&	0.0064	\\
54263.8636074	&	11.416719351126977	&	11.40779	&	0.0062	\\
54263.8674719	&	11.397819351126977	&	11.40098	&	0.0064	\\
54263.8712873	&	11.437219351126975	&	11.43655	&	0.006	\\
54263.8751723	&	11.432319351126976	&	11.4229	&	0.0065	\\
54263.878985	&	11.434319351126977	&	11.436	&	0.0071	\\
54263.8829973	&	11.434119351126975	&	11.42918	&	0.0065	\\
54263.8868112	&	11.425019351126975	&	11.42303	&	0.0064	\\
54263.8906907	&	11.430819351126976	&	11.42667	&	0.0068	\\
54263.8945224	&	11.444919351126977	&	11.4403	&	0.0072	\\
54263.898369	&	11.431119351126975	&	11.42371	&	0.0066	\\
54263.9023046	&	11.434919351126975	&	11.41879	&	0.0069	\\
54263.9301365	&	11.425019351126975	&	11.40869	&	0.0083	\\
54263.9379103	&	11.429419351126976	&	11.41743	&	0.0063	\\
54263.941848	&	11.440819351126976	&	11.44971	&	0.0069	\\
54263.9456755	&	11.440319351126975	&	11.43369	&	0.0066	\\
54263.9571659	&	11.427119351126976	&	11.42214	&	0.0065	\\
54263.9609749	&	11.429719351126977	&	11.41472	&	0.007	\\
54263.9647497	&	11.424719351126976	&	11.40956	&	0.0062	\\
54263.9723501	&	11.418019351126976	&	11.41857	&	0.0065	\\
54263.9761188	&	11.422719351126975	&	11.42641	&	0.0064	\\
54263.9837615	&	11.423219351126976	&	11.42417	&	0.0063	\\
54263.987557	&	11.454319351126976	&	11.44171	&	0.0067	\\
54263.9913902	&	11.422119351126977	&	11.41843	&	0.0064	\\
54263.9951462	&	11.414119351126976	&	11.40182	&	0.0066	\\
54263.999149	&	11.418919351126975	&	11.4169	&	0.0061	\\
54264.0029838	&	11.430419351126975	&	11.42522	&	0.0066	\\
54264.0067908	&	11.431919351126975	&	11.43065	&	0.0064	\\
54264.0106551	&	11.418419351126976	&	11.41858	&	0.0068	\\
54264.0144851	&	11.416219351126976	&	11.41688	&	0.0066	\\
54264.0184058	&	11.428319351126976	&	11.42181	&	0.0063	\\
54264.0260191	&	11.425119351126977	&	11.42578	&	0.0066	\\
54264.0298497	&	11.416419351126976	&	11.41543	&	0.0066	\\
54264.0336624	&	11.419319351126976	&	11.41923	&	0.0066	\\
54264.03748	&	11.421419351126977	&	11.41534	&	0.0066	\\
54264.0412791	&	11.438919351126977	&	11.43778	&	0.0062	\\
54264.0450826	&	11.444319351126977	&	11.43728	&	0.0068	\\
54264.048915	&	11.426119351126976	&	11.42045	&	0.0066	\\
54264.0527487	&	11.421919351126975	&	11.41547	&	0.0065	\\
54264.0567846	&	11.414819351126976	&	11.41753	&	0.0069	\\
54264.0605759	&	11.420419351126975	&	11.42434	&	0.0063	\\
54264.0644778	&	11.418119351126975	&	11.417	&	0.0064	\\
54264.0682806	&	11.416919351126976	&	11.41213	&	0.0063	\\
54264.0721066	&	11.416619351126975	&	11.41617	&	0.0066	\\
54264.0759309	&	11.421519351126976	&	11.4149	&	0.0069	\\
54264.0797371	&	11.407419351126975	&	11.40975	&	0.0066	\\
54264.0873855	&	11.421919351126975	&	11.41013	&	0.0066	\\
54264.0912234	&	11.418319351126977	&	11.408	&	0.0066	\\
54264.0950543	&	11.419619351126975	&	11.41015	&	0.0067	\\
54264.0988881	&	11.441919351126977	&	11.4286	&	0.0064	\\
54264.1027665	&	11.429319351126976	&	11.42636	&	0.0078	\\
54264.1065645	&	11.433319351126976	&	11.42048	&	0.0067	\\
54264.1103728	&	11.426019351126977	&	11.43136	&	0.0067	\\
54264.11833	&	11.430619351126976	&	11.42579	&	0.0084	\\
54264.6662092	&	11.431619351126976	&	11.42399	&	0.0087	\\
54264.6700568	&	11.434019351126976	&	11.44905	&	0.0096	\\
54264.6739183	&	11.414319351126975	&	11.42078	&	0.0091	\\
54264.6777587	&	11.422919351126977	&	11.4242	&	0.0088	\\
54264.6815712	&	11.430319351126975	&	11.43483	&	0.009	\\
54264.6854332	&	11.423519351126975	&	11.42761	&	0.0083	\\
54264.6894811	&	11.409319351126976	&	11.41435	&	0.0084	\\
54264.6933464	&	11.432619351126975	&	11.43089	&	0.0088	\\
54264.6971996	&	11.424419351126977	&	11.42625	&	0.008	\\
54264.7010609	&	11.411719351126976	&	11.4191	&	0.0084	\\
54264.7049311	&	11.432219351126976	&	11.4331	&	0.0082	\\
54264.7088912	&	11.427619351126976	&	11.42627	&	0.0083	\\
54264.712688	&	11.416519351126976	&	11.41378	&	0.0077	\\
54264.7165446	&	11.409019351126975	&	11.41039	&	0.0076	\\
54264.7206083	&	11.412519351126976	&	11.41867	&	0.0088	\\
54264.7245088	&	11.418419351126976	&	11.42076	&	0.0079	\\
54264.7283655	&	11.424219351126975	&	11.42867	&	0.0077	\\
54264.7322893	&	11.418519351126976	&	11.41925	&	0.008	\\
54264.7361877	&	11.409619351126976	&	11.41412	&	0.0075	\\
54264.7401504	&	11.422819351126977	&	11.42946	&	0.0079	\\
54264.7441941	&	11.400119351126976	&	11.40668	&	0.0078	\\
54264.7480351	&	11.428219351126977	&	11.422	&	0.0073	\\
54264.7519002	&	11.418119351126975	&	11.41844	&	0.0072	\\
54264.7545559	&	11.417319351126975	&	11.40309	&	0.0087	\\
54264.7557667	&	11.399719351126976	&	11.41127	&	0.0082	\\
54264.7583961	&	11.409419351126976	&	11.42893	&	0.0086	\\
54264.759629	&	11.424219351126975	&	11.42034	&	0.008	\\
54264.7622215	&	11.375419351126975	&	11.39825	&	0.0081	\\
54264.7634838	&	11.410319351126976	&	11.41277	&	0.008	\\
54264.7661122	&	11.403319351126976	&	11.41224	&	0.0092	\\
54264.7673465	&	11.415319351126977	&	11.41453	&	0.007	\\
54264.7699255	&	11.409019351126975	&	11.38795	&	0.0099	\\
54264.7712122	&	11.424119351126976	&	11.43238	&	0.0079	\\
54264.7738862	&	11.420319351126976	&	11.42927	&	0.0075	\\
54264.7750636	&	11.408419351126977	&	11.41289	&	0.0077	\\
54264.778928	&	11.409119351126977	&	11.41037	&	0.0074	\\
54264.7814803	&	11.442019351126977	&	11.42903	&	0.008	\\
54264.7830397	&	11.416719351126977	&	11.42303	&	0.0078	\\
54264.7852816	&	11.408619351126976	&	11.41699	&	0.0078	\\
54264.7869001	&	11.394619351126977	&	11.39652	&	0.0083	\\
54264.7907594	&	11.413419351126976	&	11.41746	&	0.007	\\
54264.7929002	&	11.411019351126976	&	11.4235	&	0.0072	\\
54264.7946092	&	11.405819351126976	&	11.40485	&	0.0076	\\
54264.7967365	&	11.426719351126977	&	11.43481	&	0.0069	\\
54264.7984596	&	11.413319351126976	&	11.42298	&	0.008	\\
54264.8005709	&	11.408219351126975	&	11.4124	&	0.0069	\\
54264.8023111	&	11.390619351126976	&	11.40379	&	0.0088	\\
54264.8062302	&	11.427019351126976	&	11.43058	&	0.0081	\\
54264.8083432	&	11.431819351126975	&	11.41578	&	0.007	\\
54264.8102455	&	11.420819351126976	&	11.42873	&	0.0088	\\
54264.8123306	&	11.433219351126976	&	11.43291	&	0.0067	\\
54264.8142162	&	11.402219351126975	&	11.41199	&	0.0082	\\
54264.8161602	&	11.424319351126975	&	11.42531	&	0.0073	\\
54264.8180859	&	11.430019351126976	&	11.42672	&	0.008	\\
54264.8199796	&	11.398319351126975	&	11.41537	&	0.0074	\\
54264.8220779	&	11.402819351126976	&	11.40947	&	0.0081	\\
54264.8238945	&	11.437719351126976	&	11.42603	&	0.0093	\\
54264.825928	&	11.408519351126976	&	11.41595	&	0.0084	\\
54264.8276801	&	11.428219351126977	&	11.42388	&	0.0078	\\
54264.8297867	&	11.413619351126975	&	11.4152	&	0.0079	\\
54264.831501	&	11.421219351126975	&	11.42927	&	0.0081	\\
54264.8336632	&	11.411919351126976	&	11.4107	&	0.0084	\\
54264.8353669	&	11.416719351126977	&	11.41079	&	0.0073	\\
54264.8375096	&	11.412919351126977	&	11.41971	&	0.0077	\\
54264.839162	&	11.417119351126976	&	11.41568	&	0.0081	\\
54264.8413714	&	11.401119351126976	&	11.40607	&	0.0076	\\
54264.8430578	&	11.432519351126976	&	11.411	&	0.0127	\\
54264.84555	&	11.426119351126976	&	11.42912	&	0.0083	\\
54264.8468883	&	11.372419351126975	&	11.40159	&	0.0098	\\
54264.8494454	&	11.400719351126977	&	11.4074	&	0.0075	\\
54264.8507244	&	11.399219351126977	&	11.40904	&	0.0088	\\
54264.8532903	&	11.425119351126977	&	11.43219	&	0.0079	\\
54264.8545351	&	11.410119351126976	&	11.40557	&	0.0074	\\
54264.8571589	&	11.421519351126976	&	11.43159	&	0.0086	\\
54264.860986	&	11.409719351126975	&	11.41257	&	0.0078	\\
54264.8621605	&	11.427119351126976	&	11.42459	&	0.0142	\\
54264.8648144	&	11.417519351126977	&	11.41919	&	0.0072	\\
54264.8687744	&	11.421619351126976	&	11.41939	&	0.0079	\\
54264.8701287	&	11.420619351126977	&	11.42019	&	0.0114	\\
54264.8726253	&	11.417819351126976	&	11.41563	&	0.008	\\
54264.8739548	&	11.420219351126976	&	11.42149	&	0.007	\\
54264.8764797	&	11.426619351126977	&	11.42873	&	0.0087	\\
54264.877858	&	11.424519351126976	&	11.42074	&	0.007	\\
54264.880333	&	11.417619351126977	&	11.42229	&	0.0083	\\
54264.8816782	&	11.430819351126976	&	11.43252	&	0.007	\\
54264.8845101	&	11.400319351126976	&	11.4045	&	0.0079	\\
54264.8855655	&	11.426919351126976	&	11.42754	&	0.0066	\\
54264.8883359	&	11.420419351126975	&	11.42739	&	0.009	\\
54264.889377	&	11.419019351126977	&	11.41333	&	0.0075	\\
54264.8923186	&	11.412619351126976	&	11.41716	&	0.0086	\\
54264.8931971	&	11.427619351126976	&	11.42092	&	0.007	\\
54264.896197	&	11.418619351126976	&	11.41896	&	0.0085	\\
54264.8969843	&	11.407019351126976	&	11.40311	&	0.0078	\\
54264.9001791	&	11.428819351126975	&	11.43065	&	0.0083	\\
54264.900807	&	11.407019351126976	&	11.42044	&	0.0066	\\
54264.9041055	&	11.411319351126975	&	11.41308	&	0.0084	\\
54264.9079588	&	11.418819351126976	&	11.4262	&	0.008	\\
54264.9118252	&	11.409019351126975	&	11.41836	&	0.0085	\\
54264.9156619	&	11.419019351126977	&	11.42148	&	0.0071	\\
54264.9195311	&	11.425419351126976	&	11.43119	&	0.0083	\\
54264.923473	&	11.405019351126976	&	11.41308	&	0.0078	\\
54264.9273359	&	11.413419351126976	&	11.41896	&	0.0084	\\
54264.9288893	&	11.428219351126977	&	11.42196	&	0.0084	\\
54264.9311942	&	11.420719351126976	&	11.42452	&	0.0074	\\
54264.9328276	&	11.423819351126976	&	11.42801	&	0.0071	\\
54264.9351249	&	11.419019351126977	&	11.42524	&	0.008	\\
54264.9366751	&	11.423319351126976	&	11.4248	&	0.0079	\\
54264.9389652	&	11.421619351126976	&	11.42245	&	0.0082	\\
54264.9405271	&	11.415319351126977	&	11.40337	&	0.0076	\\
54264.942826	&	11.417219351126976	&	11.42468	&	0.008	\\
54264.9443309	&	11.437219351126975	&	11.44583	&	0.0076	\\
54264.9467011	&	11.411619351126976	&	11.42049	&	0.0081	\\
54264.9481516	&	11.436719351126976	&	11.42814	&	0.0078	\\
54264.9505598	&	11.418419351126976	&	11.41794	&	0.009	\\
54264.9519242	&	11.422119351126977	&	11.4188	&	0.0079	\\
54264.9544659	&	11.422819351126977	&	11.42678	&	0.0076	\\
54264.9557602	&	11.419219351126976	&	11.4104	&	0.0071	\\
54264.9584761	&	11.416319351126976	&	11.41986	&	0.0088	\\
54264.9595622	&	11.424719351126976	&	11.42614	&	0.0073	\\
54264.9623412	&	11.428819351126975	&	11.42118	&	0.008	\\
54264.9633765	&	11.415919351126975	&	11.41227	&	0.0066	\\
54264.9661709	&	11.419819351126977	&	11.41909	&	0.0074	\\
54264.9671794	&	11.432119351126977	&	11.4289	&	0.0069	\\
54264.9700255	&	11.417819351126976	&	11.41138	&	0.0091	\\
54264.9710142	&	11.427319351126975	&	11.43	&	0.007	\\
54264.9738739	&	11.419719351126975	&	11.42212	&	0.0081	\\
54264.9748258	&	11.418619351126976	&	11.41121	&	0.0069	\\
54264.9786752	&	11.414819351126976	&	11.4117	&	0.0076	\\
54264.9825041	&	11.432519351126976	&	11.42861	&	0.0074	\\
54264.9865165	&	11.427319351126975	&	11.42561	&	0.0068	\\
54264.9903235	&	11.418519351126976	&	11.42429	&	0.0069	\\
54264.9941345	&	11.416219351126976	&	11.41679	&	0.0069	\\
54264.9979583	&	11.432519351126976	&	11.42526	&	0.0068	\\
54265.0017604	&	11.425519351126976	&	11.42027	&	0.0066	\\
54265.005597	&	11.426519351126975	&	11.41894	&	0.0068	\\
54265.0094661	&	11.424719351126976	&	11.43523	&	0.0066	\\
54265.0132814	&	11.415019351126976	&	11.41627	&	0.0066	\\
54265.0171625	&	11.411819351126976	&	11.4145	&	0.0066	\\
54265.0210071	&	11.422419351126976	&	11.42503	&	0.0067	\\
54265.0248228	&	11.418319351126977	&	11.42075	&	0.0073	\\
54265.028736	&	11.409119351126977	&	11.40137	&	0.0063	\\
54265.0325362	&	11.430619351126976	&	11.42929	&	0.0068	\\
54265.0363618	&	11.427819351126976	&	11.43025	&	0.0069	\\
54265.0402002	&	11.436919351126976	&	11.43264	&	0.0069	\\
54265.0442633	&	11.423819351126976	&	11.41904	&	0.0066	\\
54265.0480679	&	11.436119351126976	&	11.43387	&	0.0068	\\
54265.0519806	&	11.420919351126976	&	11.42055	&	0.0072	\\
54265.0557787	&	11.432019351126977	&	11.43435	&	0.0068	\\
54265.0595814	&	11.415219351126977	&	11.41198	&	0.0068	\\
54265.0633849	&	11.422319351126976	&	11.4146	&	0.0065	\\
54265.0710281	&	11.427019351126976	&	11.42362	&	0.0064	\\
54265.074864	&	11.413019351126977	&	11.39152	&	0.0297	\\
54265.0786849	&	11.423319351126976	&	11.42065	&	0.0064	\\
54265.0825391	&	11.425719351126975	&	11.4209	&	0.0065	\\
54265.0863946	&	11.414419351126975	&	11.41031	&	0.0066	\\
54265.0902305	&	11.430519351126977	&	11.41658	&	0.0065	\\
54265.094036	&	11.424219351126975	&	11.42016	&	0.0063	\\
54265.0978051	&	11.427819351126976	&	11.42168	&	0.0067	\\
54265.1018162	&	11.434219351126975	&	11.4266	&	0.0067	\\
54265.1056494	&	11.418519351126976	&	11.41791	&	0.0067	\\
54265.1094412	&	11.427819351126976	&	11.43017	&	0.0067	\\
54265.1132577	&	11.444719351126976	&	11.44328	&	0.0071	\\
54265.1170812	&	11.422819351126977	&	11.42634	&	0.0067	\\
54265.6516106	&	11.408819351126976	&	11.39563	&	0.0139	\\
54265.6592846	&	11.429719351126977	&	11.42862	&	0.0109	\\
54265.663059	&	11.419619351126975	&	11.42183	&	0.0104	\\
54265.6668724	&	11.417719351126976	&	11.40568	&	0.0106	\\
54265.6707134	&	11.433719351126976	&	11.43204	&	0.0106	\\
54265.6745882	&	11.435819351126977	&	11.42865	&	0.0094	\\
54265.6785602	&	11.431219351126977	&	11.43297	&	0.0092	\\
54265.6824004	&	11.417619351126977	&	11.41773	&	0.0105	\\
54265.6862515	&	11.434819351126976	&	11.43164	&	0.0101	\\
54265.6900958	&	11.432219351126976	&	11.43085	&	0.0091	\\
54265.693946	&	11.435619351126975	&	11.43556	&	0.0085	\\
54265.6978266	&	11.432119351126977	&	11.43081	&	0.0099	\\
54265.7017239	&	11.434219351126975	&	11.43646	&	0.0089	\\
54265.7058607	&	11.412319351126976	&	11.40432	&	0.0092	\\
54265.7097397	&	11.434919351126975	&	11.43958	&	0.0098	\\
54265.7135868	&	11.432419351126976	&	11.43189	&	0.0091	\\
54265.7174331	&	11.432519351126976	&	11.42662	&	0.0087	\\
54265.7212639	&	11.412219351126977	&	11.41023	&	0.0077	\\
54265.7251133	&	11.429919351126976	&	11.42296	&	0.0087	\\
54265.7290593	&	11.430519351126977	&	11.43393	&	0.0089	\\
54265.7328938	&	11.415519351126976	&	11.4135	&	0.008	\\
54265.7367661	&	11.450519351126976	&	11.45442	&	0.0097	\\
54265.7406087	&	11.432119351126977	&	11.42775	&	0.0091	\\
54265.7445235	&	11.434419351126976	&	11.42884	&	0.008	\\
54265.7484345	&	11.434319351126977	&	11.43343	&	0.0088	\\
54265.7522984	&	11.427919351126976	&	11.42681	&	0.0077	\\
54265.7556606	&	11.435419351126976	&	11.41326	&	0.0098	\\
54265.7561421	&	11.421619351126976	&	11.4223	&	0.0088	\\
54265.7594815	&	11.467519351126976	&	11.46786	&	0.01	\\
54265.7599892	&	11.425019351126975	&	11.42394	&	0.0093	\\
54265.7633488	&	11.423719351126977	&	11.43219	&	0.01	\\
54265.7638694	&	11.436319351126976	&	11.43653	&	0.0084	\\
54265.7671682	&	11.411319351126975	&	11.40908	&	0.0083	\\
54265.7679122	&	11.440219351126975	&	11.44035	&	0.0083	\\
54265.7710684	&	11.455319351126976	&	11.44371	&	0.0105	\\
54265.7717666	&	11.417319351126975	&	11.41177	&	0.008	\\
54265.7748939	&	11.392919351126976	&	11.40876	&	0.0103	\\
54265.7756213	&	11.431719351126976	&	11.42718	&	0.0083	\\
54265.779568	&	11.425519351126976	&	11.42627	&	0.0085	\\
54265.7834397	&	11.429019351126977	&	11.42778	&	0.0081	\\
54265.7873084	&	11.417819351126976	&	11.41743	&	0.0083	\\
54265.7911535	&	11.432219351126976	&	11.43442	&	0.0076	\\
54265.7949949	&	11.425419351126976	&	11.42701	&	0.0083	\\
54265.7988403	&	11.423719351126977	&	11.42518	&	0.008	\\
54265.8014254	&	11.443219351126976	&	11.4459	&	0.0173	\\
54265.8028159	&	11.444819351126975	&	11.43974	&	0.008	\\
54265.8052391	&	11.477819351126977	&	11.44498	&	0.0149	\\
54265.8067991	&	11.423619351126977	&	11.42127	&	0.008	\\
54265.8106101	&	11.446119351126976	&	11.4393	&	0.0083	\\
54265.8130553	&	11.466519351126976	&	11.45518	&	0.0264	\\
54265.8145009	&	11.436119351126976	&	11.43554	&	0.0085	\\
54265.8183332	&	11.435019351126977	&	11.43492	&	0.0084	\\
54265.8222139	&	11.442619351126975	&	11.43978	&	0.009	\\
54265.8260512	&	11.436119351126976	&	11.43848	&	0.0076	\\
54265.8281749	&	11.448119351126977	&	11.42039	&	0.0155	\\
54265.8299078	&	11.447619351126976	&	11.44677	&	0.0083	\\
54265.8319765	&	11.428819351126975	&	11.42148	&	0.022	\\
54265.8337632	&	11.432119351126977	&	11.43446	&	0.0089	\\
54265.8376652	&	11.445119351126976	&	11.444	&	0.0085	\\
54265.8415219	&	11.426719351126977	&	11.42634	&	0.0078	\\
54265.8453612	&	11.429219351126976	&	11.42102	&	0.0085	\\
54265.847335	&	11.402119351126975	&	11.42312	&	0.013	\\
54265.8492622	&	11.422219351126977	&	11.42603	&	0.0087	\\
54265.8511613	&	11.427519351126977	&	11.41937	&	0.0098	\\
54265.8531125	&	11.439219351126976	&	11.43614	&	0.0081	\\
54265.8549827	&	11.429319351126976	&	11.43138	&	0.0082	\\
54265.8569578	&	11.438919351126977	&	11.43717	&	0.0077	\\
54265.8587483	&	11.453919351126975	&	11.4443	&	0.0087	\\
54265.8608363	&	11.433619351126977	&	11.43151	&	0.0073	\\
54265.8625791	&	11.410219351126976	&	11.42301	&	0.0133	\\
54265.8647705	&	11.423219351126976	&	11.42633	&	0.0085	\\
54265.8663865	&	11.421819351126976	&	11.42792	&	0.0165	\\
54265.8687292	&	11.430319351126975	&	11.42793	&	0.0081	\\
54265.8725914	&	11.437519351126976	&	11.43847	&	0.0093	\\
54265.8764469	&	11.418519351126976	&	11.42285	&	0.0081	\\
54265.8802803	&	11.429619351126975	&	11.43588	&	0.009	\\
54265.884389	&	11.425719351126975	&	11.42664	&	0.008	\\
54265.8855904	&	11.385819351126976	&	11.40098	&	0.0172	\\
54265.8882401	&	11.420419351126975	&	11.42246	&	0.0079	\\
54265.8921508	&	11.422019351126975	&	11.42501	&	0.0086	\\
54265.8959877	&	11.435819351126977	&	11.43515	&	0.0083	\\
54265.8998119	&	11.421719351126976	&	11.42532	&	0.0079	\\
54265.903657	&	11.418319351126977	&	11.41968	&	0.0086	\\
54265.9074994	&	11.424319351126975	&	11.42648	&	0.0076	\\
54265.9113271	&	11.419219351126976	&	11.42151	&	0.0078	\\
54265.9156237	&	11.436019351126976	&	11.43749	&	0.0088	\\
54265.9194901	&	11.425019351126975	&	11.42166	&	0.0083	\\
54265.923348	&	11.414119351126976	&	11.41167	&	0.0086	\\
54265.9272163	&	11.412819351126975	&	11.41193	&	0.0079	\\
54265.9310704	&	11.417819351126976	&	11.41795	&	0.0077	\\
54265.9349408	&	11.417019351126976	&	11.42637	&	0.0076	\\
54265.9388039	&	11.410019351126977	&	11.41758	&	0.0086	\\
54265.9428225	&	11.420419351126975	&	11.42412	&	0.0083	\\
54265.9466789	&	11.423619351126977	&	11.42544	&	0.01	\\
54265.9505406	&	11.415319351126977	&	11.42274	&	0.0102	\\
54265.9543908	&	11.424819351126976	&	11.42082	&	0.0084	\\
54265.9582609	&	11.442119351126976	&	11.43921	&	0.0084	\\
54265.9622533	&	11.434419351126976	&	11.43725	&	0.0089	\\
54265.9662124	&	11.433819351126976	&	11.43315	&	0.0092	\\
54265.9670276	&	11.444119351126975	&	11.43052	&	0.0224	\\
54265.970119	&	11.408619351126976	&	11.41307	&	0.0084	\\
54265.9709629	&	11.445519351126975	&	11.44743	&	0.0175	\\
54265.9739607	&	11.409419351126976	&	11.41027	&	0.0097	\\
54265.9747538	&	11.455919351126976	&	11.43954	&	0.0363	\\
54266.0472114	&	11.385119351126976	&	11.39341	&	0.0194	\\
54266.0510025	&	11.405219351126975	&	11.4142	&	0.0178	\\
54266.0548237	&	11.409819351126975	&	11.40791	&	0.014	\\
54266.0586474	&	11.428819351126975	&	11.42204	&	0.0135	\\
54266.0625037	&	11.424619351126976	&	11.41739	&	0.0132	\\
54266.0663219	&	11.405019351126976	&	11.40318	&	0.0158	\\
54266.0776775	&	11.425619351126976	&	11.4098	&	0.0094	\\
54266.0815556	&	11.427219351126976	&	11.41884	&	0.01	\\
54266.08537	&	11.426919351126976	&	11.4244	&	0.0118	\\
54266.0892093	&	11.418619351126976	&	11.41858	&	0.0097	\\
54266.093014	&	11.416319351126976	&	11.41523	&	0.0073	\\
54266.0968882	&	11.420919351126976	&	11.41236	&	0.0093	\\
54266.6512144	&	11.427619351126976	&	11.43414	&	0.0131	\\
54266.6550808	&	11.443119351126976	&	11.4423	&	0.0116	\\
54266.6589195	&	11.393519351126976	&	11.38636	&	0.0104	\\
54266.6627351	&	11.434019351126976	&	11.42549	&	0.0113	\\
54266.6665422	&	11.417319351126975	&	11.41758	&	0.0095	\\
54266.6703733	&	11.423319351126976	&	11.42322	&	0.0094	\\
54266.6742498	&	11.438619351126976	&	11.43527	&	0.0086	\\
54266.6780924	&	11.413619351126975	&	11.40318	&	0.0099	\\
54266.6820636	&	11.423519351126975	&	11.42406	&	0.0097	\\
54266.6859117	&	11.428019351126975	&	11.43144	&	0.0093	\\
54266.6897901	&	11.422419351126976	&	11.41942	&	0.0089	\\
54266.6936363	&	11.415219351126977	&	11.41679	&	0.0093	\\
54266.6974945	&	11.426319351126976	&	11.42028	&	0.0087	\\
54266.7014042	&	11.429119351126976	&	11.42499	&	0.0088	\\
54266.7052386	&	11.425419351126976	&	11.4271	&	0.0095	\\
54266.7090828	&	11.434919351126975	&	11.44053	&	0.01	\\
54266.7129333	&	11.430619351126976	&	11.43063	&	0.009	\\
54266.7167567	&	11.437419351126977	&	11.43778	&	0.0096	\\
54266.7206192	&	11.415619351126976	&	11.41602	&	0.0085	\\
54266.724491	&	11.421719351126976	&	11.42464	&	0.0094	\\
54266.7288187	&	11.431119351126975	&	11.42723	&	0.0083	\\
54266.7326842	&	11.435919351126977	&	11.43874	&	0.0086	\\
54266.7365447	&	11.425819351126975	&	11.43243	&	0.0091	\\
54266.7404	&	11.420019351126976	&	11.42942	&	0.0085	\\
54266.7442039	&	11.416519351126976	&	11.41678	&	0.009	\\
54266.7480156	&	11.427219351126976	&	11.4284	&	0.0087	\\
54266.7518812	&	11.430319351126975	&	11.42909	&	0.0089	\\
54266.7558558	&	11.414619351126976	&	11.42073	&	0.0091	\\
54266.7597822	&	11.423519351126975	&	11.41804	&	0.009	\\
54266.7636536	&	11.402419351126976	&	11.40286	&	0.0081	\\
54266.7675	&	11.422719351126975	&	11.42405	&	0.008	\\
54266.7686306	&	11.442119351126976	&	11.42694	&	0.0108	\\
54266.7751368	&	11.439019351126976	&	11.43451	&	0.0088	\\
54266.7792014	&	11.422719351126975	&	11.43387	&	0.0084	\\
54266.7830731	&	11.420419351126975	&	11.41306	&	0.0077	\\
54266.7838805	&	11.445419351126976	&	11.42715	&	0.0083	\\
54266.786988	&	11.414719351126976	&	11.41713	&	0.0089	\\
54266.7877008	&	11.421219351126975	&	11.40222	&	0.0075	\\
54266.7908401	&	11.416019351126977	&	11.41176	&	0.0087	\\
54266.7953479	&	11.431019351126976	&	11.42172	&	0.0074	\\
54266.7984937	&	11.427519351126977	&	11.43332	&	0.0087	\\
54266.7991725	&	11.417419351126975	&	11.42188	&	0.0073	\\
54266.8023541	&	11.410419351126976	&	11.40708	&	0.0076	\\
54266.8029838	&	11.420619351126977	&	11.43204	&	0.007	\\
54266.8064247	&	11.410519351126975	&	11.41193	&	0.0087	\\
54266.8068147	&	11.427019351126976	&	11.42644	&	0.0062	\\
54266.8103781	&	11.431819351126975	&	11.4341	&	0.0086	\\
54266.8106251	&	11.430719351126976	&	11.42901	&	0.0073	\\
54266.814245	&	11.420219351126976	&	11.42357	&	0.0088	\\
54266.8144882	&	11.447519351126976	&	11.43752	&	0.0078	\\
54266.8181146	&	11.413419351126976	&	11.41464	&	0.0084	\\
54266.8182963	&	11.416819351126977	&	11.41911	&	0.007	\\
54266.8219239	&	11.421519351126976	&	11.43037	&	0.0081	\\
54266.822084	&	11.414319351126975	&	11.40286	&	0.0068	\\
54266.825804	&	11.424319351126975	&	11.43071	&	0.0089	\\
54266.8296889	&	11.420919351126976	&	11.41725	&	0.0078	\\
54266.8298744	&	11.406819351126977	&	11.39871	&	0.0066	\\
54266.8337082	&	11.425819351126975	&	11.42747	&	0.0067	\\
54266.8375393	&	11.437419351126977	&	11.43879	&	0.0067	\\
54266.8375786	&	11.422619351126976	&	11.42108	&	0.0083	\\
54266.841394	&	11.422619351126976	&	11.42226	&	0.0071	\\
54266.8414463	&	11.407519351126975	&	11.40868	&	0.0081	\\
54266.8451994	&	11.419519351126976	&	11.41836	&	0.0071	\\
54266.8453252	&	11.425819351126975	&	11.43252	&	0.009	\\
54266.8490217	&	11.420019351126976	&	11.41036	&	0.007	\\
54266.8491649	&	11.387819351126977	&	11.39172	&	0.0083	\\
54266.8528331	&	11.418719351126976	&	11.40879	&	0.0064	\\
54266.8530946	&	11.417419351126975	&	11.42588	&	0.0085	\\
54266.8567209	&	11.420919351126976	&	11.4234	&	0.0062	\\
54266.8569828	&	11.434719351126976	&	11.43301	&	0.0086	\\
54266.8605627	&	11.413019351126977	&	11.41756	&	0.0062	\\
54266.8643828	&	11.438319351126976	&	11.43319	&	0.0067	\\
54266.8646772	&	11.411519351126977	&	11.40964	&	0.0083	\\
54266.868188	&	11.425519351126976	&	11.42319	&	0.0069	\\
54266.8686771	&	11.429619351126975	&	11.42698	&	0.008	\\
54266.8720303	&	11.422519351126976	&	11.41421	&	0.0073	\\
54266.8725168	&	11.435919351126977	&	11.44472	&	0.008	\\
54266.8758443	&	11.438119351126977	&	11.42693	&	0.007	\\
54266.8764025	&	11.421619351126976	&	11.41881	&	0.0086	\\
54266.8796828	&	11.421619351126976	&	11.42049	&	0.007	\\
54266.8802584	&	11.414419351126975	&	11.41313	&	0.0077	\\
54266.8837226	&	11.426219351126976	&	11.42821	&	0.0066	\\
54266.8843356	&	11.425519351126976	&	11.42746	&	0.0079	\\
54266.8875574	&	11.428919351126977	&	11.42633	&	0.0076	\\
54266.888245	&	11.429119351126976	&	11.42866	&	0.0082	\\
54266.8914935	&	11.429019351126977	&	11.4289	&	0.0073	\\
54266.8921331	&	11.418619351126976	&	11.42504	&	0.0083	\\
54266.895996	&	11.426419351126976	&	11.42536	&	0.008	\\
54266.8998472	&	11.426319351126976	&	11.4266	&	0.0075	\\
54266.9037257	&	11.420919351126976	&	11.42007	&	0.0071	\\
54266.9077114	&	11.414819351126976	&	11.409	&	0.0085	\\
54266.9115581	&	11.424619351126976	&	11.43389	&	0.0087	\\
54266.9154214	&	11.434919351126975	&	11.44042	&	0.0083	\\
54266.9193152	&	11.428619351126976	&	11.42835	&	0.0077	\\
54266.9231526	&	11.420919351126976	&	11.41654	&	0.0092	\\
54266.9269995	&	11.426719351126977	&	11.42892	&	0.0075	\\
54266.927179	&	11.420819351126976	&	11.41494	&	0.0076	\\
54266.9308483	&	11.437619351126976	&	11.43526	&	0.0082	\\
54266.9310215	&	11.422919351126977	&	11.41963	&	0.0066	\\
54266.9348332	&	11.425019351126975	&	11.42813	&	0.0076	\\
54266.9349497	&	11.423319351126976	&	11.42196	&	0.0072	\\
54266.9387007	&	11.443419351126977	&	11.44867	&	0.009	\\
54266.9387706	&	11.425819351126975	&	11.42702	&	0.0066	\\
54266.9425606	&	11.423919351126976	&	11.41955	&	0.0078	\\
54266.942765	&	11.427019351126976	&	11.4283	&	0.0068	\\
54266.9464226	&	11.433619351126977	&	11.42316	&	0.009	\\
54266.9466021	&	11.449319351126976	&	11.44186	&	0.0078	\\
54266.9502828	&	11.428319351126976	&	11.42232	&	0.008	\\
54266.9504181	&	11.419719351126975	&	11.41426	&	0.0067	\\
54266.9541279	&	11.416219351126976	&	11.41988	&	0.0085	\\
54266.9544238	&	11.430419351126975	&	11.42804	&	0.0068	\\
54266.9579908	&	11.424519351126976	&	11.42346	&	0.0077	\\
54266.9620649	&	11.413419351126976	&	11.41449	&	0.0067	\\
54266.9622732	&	11.424019351126976	&	11.42784	&	0.0081	\\
54266.9658983	&	11.422619351126976	&	11.42423	&	0.0065	\\
54266.9661313	&	11.399319351126977	&	11.39016	&	0.0083	\\
54266.969749	&	11.428619351126976	&	11.42374	&	0.0069	\\
54266.9699755	&	11.411519351126977	&	11.41535	&	0.0088	\\
54266.9735634	&	11.425019351126975	&	11.42848	&	0.0072	\\
54266.9738215	&	11.433319351126976	&	11.43106	&	0.0083	\\
54266.9812244	&	11.430419351126975	&	11.42265	&	0.0073	\\
54266.9888638	&	11.416619351126975	&	11.41377	&	0.0073	\\
54266.9926713	&	11.418219351126975	&	11.42111	&	0.0066	\\
54266.9964707	&	11.426419351126976	&	11.42855	&	0.0066	\\
54267.0004591	&	11.435319351126976	&	11.4396	&	0.0066	\\
54267.0043255	&	11.413319351126976	&	11.40793	&	0.0067	\\
54267.0081352	&	11.419819351126977	&	11.41275	&	0.0067	\\
54267.0119614	&	11.431719351126976	&	11.43381	&	0.0075	\\
54267.0157641	&	11.423419351126975	&	11.42118	&	0.0072	\\
54267.0197426	&	11.408519351126976	&	11.41222	&	0.0065	\\
54267.0235472	&	11.413019351126977	&	11.41707	&	0.0067	\\
54267.0274398	&	11.433119351126976	&	11.42597	&	0.0069	\\
54267.0312822	&	11.421519351126976	&	11.41331	&	0.0067	\\
54267.0350941	&	11.414919351126976	&	11.41168	&	0.0067	\\
54267.0389931	&	11.425819351126975	&	11.4289	&	0.0067	\\
54267.0428026	&	11.421019351126976	&	11.41602	&	0.0063	\\
54267.0466408	&	11.425519351126976	&	11.42275	&	0.0068	\\
54267.0504583	&	11.420719351126976	&	11.41748	&	0.0068	\\
54267.054269	&	11.426219351126976	&	11.42467	&	0.0058	\\
54267.0582848	&	11.418319351126977	&	11.41619	&	0.0071	\\
54267.0621062	&	11.419519351126976	&	11.41833	&	0.0068	\\
54267.065926	&	11.442419351126976	&	11.43332	&	0.0073	\\
54267.0697647	&	11.423319351126976	&	11.41363	&	0.0072	\\
54267.0735829	&	11.409619351126976	&	11.41398	&	0.0065	\\
54267.0850501	&	11.426619351126977	&	11.42026	&	0.0079	\\
54267.088927	&	11.436419351126975	&	11.4393	&	0.0094	\\
54267.0927553	&	11.426519351126975	&	11.43533	&	0.0098	\\
54267.0965103	&	11.457119351126977	&	11.44032	&	0.0069	\\
54267.1003304	&	11.450219351126975	&	11.44783	&	0.0092	\\
54267.104157	&	11.412919351126977	&	11.43744	&	0.0105	\\
54267.1079846	&	11.425619351126976	&	11.41347	&	0.0099	\\
54267.11573	&	11.439619351126977	&	11.42477	&	0.009	\\
54267.7682621	&	11.436519351126975	&	11.43716	&	0.008	\\
54267.7722679	&	11.434619351126976	&	11.42298	&	0.0086	\\
54267.7761473	&	11.424519351126976	&	11.43064	&	0.0077	\\
54267.7801021	&	11.425719351126975	&	11.41502	&	0.0078	\\
54267.7839386	&	11.424319351126975	&	11.42318	&	0.0074	\\
54267.7877629	&	11.418719351126976	&	11.42268	&	0.0082	\\
54267.7993267	&	11.408219351126975	&	11.40717	&	0.0074	\\
54267.8031508	&	11.419219351126976	&	11.42017	&	0.0073	\\
54267.807004	&	11.433119351126976	&	11.4296	&	0.0077	\\
54267.8107971	&	11.429719351126977	&	11.43375	&	0.0078	\\
54267.8146519	&	11.422419351126976	&	11.41592	&	0.0076	\\
54267.8184455	&	11.428619351126976	&	11.42632	&	0.0072	\\
54267.8222967	&	11.432019351126977	&	11.42972	&	0.0072	\\
54267.8263122	&	11.431019351126976	&	11.42673	&	0.0071	\\
54267.8339622	&	11.409519351126976	&	11.40738	&	0.0073	\\
54267.8378158	&	11.425719351126975	&	11.4218	&	0.0071	\\
54267.8415858	&	11.415719351126976	&	11.41055	&	0.0071	\\
54267.8453985	&	11.427219351126976	&	11.43021	&	0.0064	\\
54267.8492211	&	11.427919351126976	&	11.42902	&	0.0068	\\
54267.8530988	&	11.436519351126975	&	11.43633	&	0.0072	\\
54267.8569423	&	11.420619351126977	&	11.41756	&	0.007	\\
54267.8645962	&	11.426419351126976	&	11.42614	&	0.0074	\\
54267.8722581	&	11.422019351126975	&	11.42496	&	0.0082	\\
54267.8760889	&	11.436319351126976	&	11.4296	&	0.0072	\\
54267.8799086	&	11.428119351126975	&	11.42564	&	0.0067	\\
54267.8839823	&	11.418219351126975	&	11.40668	&	0.0071	\\
54267.8877882	&	11.417719351126976	&	11.41149	&	0.0073	\\
54267.8917935	&	11.436619351126977	&	11.43299	&	0.0069	\\
54267.923485	&	11.443819351126976	&	11.43205	&	0.0095	\\
54267.9273355	&	11.423619351126977	&	11.42736	&	0.0079	\\
54267.9350297	&	11.409319351126976	&	11.41691	&	0.0079	\\
54267.938842	&	11.413619351126975	&	11.41899	&	0.0083	\\
54267.9428704	&	11.434619351126976	&	11.42543	&	0.008	\\
54267.9467163	&	11.427219351126976	&	11.41421	&	0.0077	\\
54267.9505309	&	11.437219351126975	&	11.43209	&	0.0073	\\
54267.9543509	&	11.425319351126976	&	11.42107	&	0.0073	\\
54267.958177	&	11.415619351126976	&	11.41579	&	0.0068	\\
54267.9620346	&	11.433119351126976	&	11.42985	&	0.0075	\\
54267.9658694	&	11.424719351126976	&	11.42951	&	0.0073	\\
54267.9734903	&	11.425919351126977	&	11.41572	&	0.0075	\\
54267.9773319	&	11.410219351126976	&	11.40406	&	0.0066	\\
54267.9811294	&	11.415119351126975	&	11.41775	&	0.0065	\\
54267.9849181	&	11.419619351126975	&	11.41269	&	0.0068	\\
54267.9887355	&	11.421219351126975	&	11.41584	&	0.0073	\\
54267.9925626	&	11.430219351126976	&	11.42346	&	0.0066	\\
54267.996418	&	11.416319351126976	&	11.4241	&	0.0071	\\
54268.0004263	&	11.432019351126977	&	11.43146	&	0.0066	\\
54268.0042912	&	11.434019351126976	&	11.43131	&	0.007	\\
54268.0081578	&	11.427919351126976	&	11.42732	&	0.0078	\\
54268.0119989	&	11.410419351126976	&	11.41292	&	0.007	\\
54268.0158351	&	11.414719351126976	&	11.41218	&	0.0071	\\
54268.0197841	&	11.435019351126977	&	11.42533	&	0.0075	\\
54268.0236057	&	11.417819351126976	&	11.40713	&	0.0072	\\
54268.0274271	&	11.414619351126976	&	11.40641	&	0.0066	\\
54268.0312343	&	11.436119351126976	&	11.43146	&	0.0068	\\
54268.0350419	&	11.432919351126976	&	11.43265	&	0.0067	\\
54268.0388518	&	11.424319351126975	&	11.42554	&	0.0065	\\
54268.0464552	&	11.429519351126975	&	11.42493	&	0.0074	\\
54268.0502826	&	11.437919351126975	&	11.434	&	0.0066	\\
54268.05416	&	11.428519351126976	&	11.43429	&	0.0067	\\
54268.0581659	&	11.420819351126976	&	11.42112	&	0.0071	\\
54268.0620072	&	11.414719351126976	&	11.40774	&	0.0072	\\
54268.0658149	&	11.433519351126977	&	11.43128	&	0.0069	\\
54268.0695918	&	11.426419351126976	&	11.42083	&	0.0071	\\
54268.0810881	&	11.420019351126976	&	11.42555	&	0.0065	\\
54268.0849699	&	11.423119351126976	&	11.41762	&	0.0069	\\
54268.0888011	&	11.428919351126977	&	11.43137	&	0.0074	\\
54268.0926327	&	11.423019351126976	&	11.41601	&	0.007	\\
54268.1002841	&	11.416519351126976	&	11.41561	&	0.0072	\\
54268.1040528	&	11.437419351126977	&	11.43645	&	0.0068	\\
54268.1079708	&	11.411019351126976	&	11.41215	&	0.0074	\\
54268.1118353	&	11.413819351126977	&	11.41443	&	0.0073	\\
54268.1158316	&	11.422719351126975	&	11.43237	&	0.0074	\\
54268.7763452	&	11.429519351126975	&	11.43993	&	0.007	\\
54268.7840934	&	11.409219351126977	&	11.39778	&	0.0077	\\
54268.7879047	&	11.443819351126976	&	11.43911	&	0.0069	\\
54268.7917112	&	11.422719351126975	&	11.42564	&	0.0069	\\
54268.7956931	&	11.407019351126976	&	11.41332	&	0.0076	\\
54268.7995089	&	11.424019351126976	&	11.41328	&	0.0064	\\
54268.8034281	&	11.438619351126976	&	11.44467	&	0.0066	\\
54268.8072407	&	11.434619351126976	&	11.43254	&	0.0066	\\
54268.8111337	&	11.422419351126976	&	11.41783	&	0.0062	\\
54268.8149673	&	11.423319351126976	&	11.41787	&	0.0066	\\
54268.8188222	&	11.411219351126975	&	11.42313	&	0.007	\\
54268.822639	&	11.426019351126977	&	11.42511	&	0.0063	\\
54268.8268546	&	11.424519351126976	&	11.41946	&	0.0068	\\
54268.8306834	&	11.417319351126975	&	11.41709	&	0.0067	\\
54268.8345606	&	11.413419351126976	&	11.41353	&	0.0066	\\
54268.8384283	&	11.421619351126976	&	11.42329	&	0.0067	\\
54268.8422649	&	11.420219351126976	&	11.42363	&	0.0062	\\
54268.8461146	&	11.427719351126976	&	11.42072	&	0.0066	\\
54268.8499756	&	11.409619351126976	&	11.41535	&	0.0063	\\
54268.8537898	&	11.414919351126976	&	11.41734	&	0.0062	\\
54268.8576549	&	11.411019351126976	&	11.4095	&	0.0067	\\
54268.8615272	&	11.429819351126977	&	11.43087	&	0.0062	\\
54268.8653291	&	11.425419351126976	&	11.42194	&	0.0063	\\
54268.8729422	&	11.431219351126977	&	11.42857	&	0.0062	\\
54268.8768022	&	11.416219351126976	&	11.41445	&	0.0066	\\
54268.8806848	&	11.429019351126977	&	11.42628	&	0.007	\\
54268.8847254	&	11.418819351126976	&	11.41553	&	0.0065	\\
54268.8885561	&	11.426519351126975	&	11.4345	&	0.0071	\\
54268.9164085	&	11.420019351126976	&	11.41786	&	0.007	\\
54268.9202882	&	11.402719351126976	&	11.40861	&	0.007	\\
54268.9242278	&	11.412119351126975	&	11.41998	&	0.0065	\\
54268.9280416	&	11.419319351126976	&	11.42111	&	0.0071	\\
54268.9319242	&	11.420619351126977	&	11.42231	&	0.0064	\\
54268.9357499	&	11.414819351126976	&	11.41156	&	0.0064	\\
54268.9395565	&	11.434619351126976	&	11.43053	&	0.007	\\
54268.9435751	&	11.431919351126975	&	11.43589	&	0.0072	\\
54268.9473767	&	11.416819351126977	&	11.41647	&	0.0063	\\
54268.9550806	&	11.420119351126976	&	11.42204	&	0.0066	\\
54268.9589026	&	11.421319351126977	&	11.42025	&	0.0065	\\
54268.9628408	&	11.414719351126976	&	11.41447	&	0.0067	\\
54268.966687	&	11.420719351126976	&	11.4198	&	0.0061	\\
54268.9705875	&	11.429519351126975	&	11.42797	&	0.006	\\
54268.9744355	&	11.427319351126975	&	11.41841	&	0.0067	\\
54268.9782099	&	11.421719351126976	&	11.42215	&	0.0061	\\
54268.9820466	&	11.418219351126975	&	11.42728	&	0.0068	\\
54268.9859138	&	11.427019351126976	&	11.42716	&	0.0064	\\
54268.9897532	&	11.423719351126977	&	11.42721	&	0.0062	\\
54268.99365	&	11.421419351126977	&	11.42363	&	0.0064	\\
54268.9974655	&	11.418019351126976	&	11.42041	&	0.0065	\\
54269.0015841	&	11.420519351126977	&	11.41734	&	0.0066	\\
54269.0055644	&	11.425819351126975	&	11.42439	&	0.0065	\\
54269.009399	&	11.423319351126976	&	11.42131	&	0.0065	\\
54269.013241	&	11.431719351126976	&	11.44117	&	0.0061	\\
54269.0209598	&	11.422719351126975	&	11.4177	&	0.0065	\\
54269.0247919	&	11.435419351126976	&	11.42898	&	0.0063	\\
54269.0286115	&	11.429819351126977	&	11.41852	&	0.0061	\\
54269.0324343	&	11.420319351126976	&	11.42664	&	0.0069	\\
54269.0401456	&	11.418819351126976	&	11.42162	&	0.0063	\\
54269.0439663	&	11.426919351126976	&	11.42866	&	0.0069	\\
54269.04778	&	11.443019351126976	&	11.43657	&	0.0068	\\
54269.0515811	&	11.421919351126975	&	11.4287	&	0.0068	\\
54269.0554249	&	11.422319351126976	&	11.41449	&	0.0064	\\
54269.0597058	&	11.415519351126976	&	11.41678	&	0.0075	\\
54269.063579	&	11.406019351126975	&	11.40242	&	0.0072	\\
54269.0673903	&	11.417419351126975	&	11.41399	&	0.0065	\\
54269.0751899	&	11.424719351126976	&	11.42385	&	0.0066	\\
54269.0790213	&	11.408519351126976	&	11.4049	&	0.0065	\\
54269.082831	&	11.417119351126976	&	11.42998	&	0.0069	\\
54269.0866689	&	11.434319351126977	&	11.42299	&	0.0074	\\
54269.0904859	&	11.405519351126976	&	11.41235	&	0.0069	\\
54269.0942926	&	11.425219351126977	&	11.42144	&	0.0072	\\
54269.0981166	&	11.425419351126976	&	11.41517	&	0.0073	\\
54269.1019009	&	11.423219351126976	&	11.41512	&	0.007	\\
54269.105822	&	11.428419351126976	&	11.41649	&	0.0076	\\
54269.109642	&	11.420519351126977	&	11.41584	&	0.0073	\\
54269.1135291	&	11.425419351126976	&	11.43176	&	0.0075	\\
54269.1175159	&	11.418619351126976	&	11.4172	&	0.0071	\\
54269.7304081	&	11.429719351126977	&	11.43489	&	0.0093	\\
54269.7342875	&	11.425119351126977	&	11.42707	&	0.0098	\\
54269.7380971	&	11.405619351126976	&	11.40588	&	0.0081	\\
54269.7419028	&	11.426819351126976	&	11.43245	&	0.0087	\\
54269.7457131	&	11.416419351126976	&	11.42644	&	0.0079	\\
54269.7495274	&	11.418619351126976	&	11.41024	&	0.0084	\\
54269.7533568	&	11.432219351126976	&	11.42623	&	0.009	\\
54269.7571688	&	11.417819351126976	&	11.42618	&	0.0089	\\
54269.7609722	&	11.405719351126976	&	11.41046	&	0.0083	\\
54269.7614512	&	11.418619351126976	&	11.41641	&	0.008	\\
54269.764795	&	11.413219351126976	&	11.4174	&	0.0082	\\
54269.765589	&	11.428619351126976	&	11.42598	&	0.0072	\\
54269.7686134	&	11.426419351126976	&	11.42622	&	0.0084	\\
54269.7694528	&	11.422519351126976	&	11.42401	&	0.0073	\\
54269.7724275	&	11.428919351126977	&	11.42578	&	0.0077	\\
54269.7733284	&	11.412519351126976	&	11.41088	&	0.0067	\\
54269.7762408	&	11.419819351126977	&	11.43019	&	0.009	\\
54269.7771915	&	11.417719351126976	&	11.42301	&	0.0075	\\
54269.7800548	&	11.407919351126976	&	11.41416	&	0.0076	\\
54269.7810341	&	11.425619351126976	&	11.42566	&	0.0076	\\
54269.7838498	&	11.419419351126976	&	11.42357	&	0.0078	\\
54269.7849312	&	11.420319351126976	&	11.42051	&	0.007	\\
54269.7876689	&	11.420519351126977	&	11.42677	&	0.008	\\
54269.7888224	&	11.426019351126977	&	11.43087	&	0.0069	\\
54269.7914848	&	11.411619351126976	&	11.41856	&	0.0092	\\
54269.7926641	&	11.419619351126975	&	11.42391	&	0.0068	\\
54269.7953222	&	11.397219351126976	&	11.39854	&	0.0077	\\
54269.7965174	&	11.429119351126976	&	11.43263	&	0.0064	\\
54269.7991436	&	11.434919351126975	&	11.43679	&	0.008	\\
54269.8003708	&	11.427919351126976	&	11.4245	&	0.007	\\
54269.8042109	&	11.425319351126976	&	11.42432	&	0.0064	\\
54269.8068802	&	11.415219351126977	&	11.41496	&	0.0082	\\
54269.8081181	&	11.423119351126976	&	11.42565	&	0.0068	\\
54269.8107054	&	11.428819351126975	&	11.43596	&	0.008	\\
54269.8119394	&	11.423319351126976	&	11.42125	&	0.0068	\\
54269.8145392	&	11.414419351126975	&	11.41936	&	0.0085	\\
54269.815769	&	11.426719351126977	&	11.42693	&	0.0072	\\
54269.8183612	&	11.411819351126976	&	11.41917	&	0.0084	\\
54269.8198362	&	11.420219351126976	&	11.43281	&	0.0068	\\
54269.8221777	&	11.420119351126976	&	11.42413	&	0.0078	\\
54269.8236706	&	11.421419351126977	&	11.42232	&	0.0063	\\
54269.8260036	&	11.441519351126976	&	11.44655	&	0.0086	\\
54269.8275109	&	11.416519351126976	&	11.40548	&	0.0068	\\
54269.8298158	&	11.434519351126976	&	11.43811	&	0.0089	\\
54269.8313728	&	11.420019351126976	&	11.41953	&	0.0066	\\
54269.8336466	&	11.424619351126976	&	11.41999	&	0.009	\\
54269.8353059	&	11.419019351126977	&	11.4213	&	0.0064	\\
54269.8374277	&	11.418719351126976	&	11.41905	&	0.0081	\\
54269.8391265	&	11.426319351126976	&	11.41701	&	0.0064	\\
54269.8412537	&	11.408719351126976	&	11.41454	&	0.0085	\\
54269.8430119	&	11.422719351126975	&	11.41472	&	0.0067	\\
54269.8450675	&	11.415919351126975	&	11.4239	&	0.0093	\\
54269.8468796	&	11.424519351126976	&	11.41827	&	0.0062	\\
54269.8488918	&	11.425919351126977	&	11.42204	&	0.0083	\\
54269.8507523	&	11.427119351126976	&	11.42	&	0.0067	\\
54269.8527227	&	11.399019351126976	&	11.40625	&	0.0086	\\
54269.8545764	&	11.426819351126976	&	11.43113	&	0.0068	\\
54269.8565416	&	11.413619351126975	&	11.41478	&	0.009	\\
54269.8584483	&	11.426019351126977	&	11.41796	&	0.0069	\\
54269.8603615	&	11.415019351126976	&	11.418	&	0.0076	\\
54269.8622839	&	11.416919351126976	&	11.41155	&	0.0069	\\
54269.8641852	&	11.424519351126976	&	11.42453	&	0.0076	\\
54269.8661932	&	11.417619351126977	&	11.41789	&	0.0068	\\
54269.8680128	&	11.429419351126976	&	11.4306	&	0.0086	\\
54269.8700365	&	11.427519351126977	&	11.42286	&	0.0061	\\
54269.8718323	&	11.432719351126977	&	11.4347	&	0.0076	\\
54269.8738624	&	11.423319351126976	&	11.42737	&	0.0067	\\
54269.8756601	&	11.420019351126976	&	11.42552	&	0.0085	\\
54269.8779214	&	11.429919351126976	&	11.43247	&	0.0071	\\
54269.8794939	&	11.426919351126976	&	11.42114	&	0.0078	\\
54269.8817932	&	11.426619351126977	&	11.41911	&	0.0065	\\
54269.8834399	&	11.424119351126976	&	11.42317	&	0.0081	\\
54269.8856242	&	11.427819351126976	&	11.42107	&	0.0066	\\
54269.8872187	&	11.408419351126977	&	11.41083	&	0.0091	\\
54269.8910641	&	11.429419351126976	&	11.43487	&	0.0082	\\
54269.8948766	&	11.402319351126977	&	11.40479	&	0.0084	\\
54269.898699	&	11.422719351126975	&	11.4294	&	0.008	\\
54269.9025149	&	11.413919351126976	&	11.42304	&	0.0084	\\
54269.9063345	&	11.402019351126976	&	11.40938	&	0.0076	\\
54269.9101613	&	11.410919351126976	&	11.4162	&	0.0079	\\
54269.9136671	&	11.420319351126976	&	11.41454	&	0.0075	\\
54269.9139736	&	11.414119351126976	&	11.41024	&	0.0079	\\
54269.9177996	&	11.427319351126975	&	11.42611	&	0.0079	\\
54269.9214302	&	11.429019351126977	&	11.42181	&	0.0072	\\
54269.9216185	&	11.414719351126976	&	11.41784	&	0.0077	\\
54269.925283	&	11.428519351126976	&	11.42242	&	0.0071	\\
54269.9254423	&	11.433019351126976	&	11.43073	&	0.0075	\\
54269.9291039	&	11.408419351126977	&	11.41076	&	0.0071	\\
54269.9292622	&	11.416319351126976	&	11.42109	&	0.0079	\\
54269.9330435	&	11.418819351126976	&	11.42082	&	0.0078	\\
54269.9330864	&	11.425919351126977	&	11.43217	&	0.0081	\\
54269.9369006	&	11.422419351126976	&	11.42242	&	0.0078	\\
54269.9371075	&	11.417719351126976	&	11.41263	&	0.0077	\\
54269.9407309	&	11.412819351126975	&	11.41774	&	0.0079	\\
54269.940968	&	11.410019351126977	&	11.41083	&	0.007	\\
54269.9445566	&	11.417019351126976	&	11.42414	&	0.0073	\\
54269.9448588	&	11.427619351126976	&	11.42279	&	0.0072	\\
54269.9483635	&	11.427119351126976	&	11.4267	&	0.0081	\\
54269.9486998	&	11.415319351126977	&	11.41422	&	0.0067	\\
54269.9521816	&	11.422219351126977	&	11.42864	&	0.0077	\\
54269.9525572	&	11.417819351126976	&	11.41609	&	0.0072	\\
54269.956011	&	11.435419351126976	&	11.43501	&	0.0086	\\
54269.9564011	&	11.417119351126976	&	11.41214	&	0.0074	\\
54269.9599689	&	11.442719351126977	&	11.44868	&	0.0098	\\
54269.9602643	&	11.418719351126976	&	11.4116	&	0.0076	\\
54269.9637901	&	11.410119351126976	&	11.41646	&	0.0078	\\
54269.964073	&	11.414819351126976	&	11.41413	&	0.0069	\\
54269.9676099	&	11.422119351126977	&	11.42131	&	0.0083	\\
54269.9678924	&	11.422319351126976	&	11.42157	&	0.0069	\\
54269.9714349	&	11.411519351126977	&	11.41751	&	0.0083	\\
54269.9717343	&	11.418919351126975	&	11.40986	&	0.0069	\\
54269.9752512	&	11.421119351126976	&	11.42785	&	0.0099	\\
54269.9755401	&	11.421719351126976	&	11.43173	&	0.0063	\\
54269.9793441	&	11.425919351126977	&	11.42782	&	0.0075	\\
54269.9832174	&	11.430419351126975	&	11.43462	&	0.0075	\\
54269.9909059	&	11.423819351126976	&	11.43183	&	0.007	\\
54269.9988234	&	11.422619351126976	&	11.41537	&	0.0069	\\
54270.006476	&	11.429119351126976	&	11.42656	&	0.0071	\\
54270.0103912	&	11.432719351126977	&	11.42333	&	0.0073	\\
54270.0142418	&	11.429819351126977	&	11.42516	&	0.0074	\\
54270.0220604	&	11.416819351126977	&	11.42193	&	0.0074	\\
54270.0259097	&	11.425319351126976	&	11.42729	&	0.0074	\\
54270.0336815	&	11.420019351126976	&	11.41521	&	0.0072	\\
54270.0375162	&	11.433819351126976	&	11.43324	&	0.0075	\\
54270.0413694	&	11.420519351126977	&	11.41699	&	0.0074	\\
54270.0452103	&	11.412519351126976	&	11.4084	&	0.0071	\\
54270.0490961	&	11.424919351126976	&	11.42186	&	0.0077	\\
54270.0531146	&	11.433819351126976	&	11.43316	&	0.0066	\\
54270.0570056	&	11.425619351126976	&	11.41785	&	0.007	\\
54270.0609322	&	11.430119351126976	&	11.43049	&	0.008	\\
54270.0647471	&	11.431419351126976	&	11.43335	&	0.0073	\\
54270.068595	&	11.424919351126976	&	11.41849	&	0.0073	\\
54270.0724375	&	11.414619351126976	&	11.40561	&	0.0072	\\
54270.0800951	&	11.411119351126976	&	11.41811	&	0.0078	\\
54270.0839735	&	11.432519351126976	&	11.43029	&	0.0082	\\
54270.0878115	&	11.420519351126977	&	11.42381	&	0.0084	\\
54270.0916592	&	11.432719351126977	&	11.42828	&	0.0077	\\
54270.0954618	&	11.414819351126976	&	11.41138	&	0.0077	\\
54270.0992829	&	11.428419351126976	&	11.42682	&	0.0081	\\
54270.1032625	&	11.422319351126976	&	11.43183	&	0.007	\\
54270.107063	&	11.422919351126977	&	11.42358	&	0.0071	\\
54270.1110631	&	11.423119351126976	&	11.42246	&	0.0079	\\
54270.1149275	&	11.424619351126976	&	11.41992	&	0.0076	\\
54270.7458103	&	11.415419351126976	&	11.41648	&	0.0097	\\
54270.749678	&	11.407519351126975	&	11.41163	&	0.0089	\\
54270.7534789	&	11.415419351126976	&	11.41768	&	0.0081	\\
54270.7572896	&	11.426619351126977	&	11.42877	&	0.0079	\\
54270.7583205	&	11.429819351126977	&	11.4267	&	0.009	\\
54270.7611053	&	11.431219351126977	&	11.43728	&	0.0081	\\
54270.7621786	&	11.434719351126976	&	11.43627	&	0.0072	\\
54270.7649433	&	11.416319351126976	&	11.41586	&	0.0079	\\
54270.7660262	&	11.419019351126977	&	11.41449	&	0.0077	\\
54270.7687585	&	11.422419351126976	&	11.42765	&	0.007	\\
54270.7698657	&	11.433019351126976	&	11.42706	&	0.0078	\\
54270.7725371	&	11.419519351126976	&	11.41842	&	0.0077	\\
54270.7737084	&	11.435019351126977	&	11.43389	&	0.0076	\\
54270.7763548	&	11.430919351126976	&	11.42813	&	0.0082	\\
54270.7775636	&	11.423119351126976	&	11.43721	&	0.0066	\\
54270.7801731	&	11.433119351126976	&	11.43341	&	0.0076	\\
54270.7814685	&	11.427019351126976	&	11.42694	&	0.0067	\\
54270.7839819	&	11.423319351126976	&	11.42954	&	0.0077	\\
54270.7853148	&	11.430319351126975	&	11.44286	&	0.0069	\\
54270.7877977	&	11.414119351126976	&	11.42017	&	0.0088	\\
54270.7892114	&	11.431219351126977	&	11.43824	&	0.0072	\\
54270.7930584	&	11.425519351126976	&	11.43487	&	0.0071	\\
54270.795397	&	11.429119351126976	&	11.4226	&	0.0081	\\
54270.796929	&	11.430019351126976	&	11.42984	&	0.0067	\\
54270.7992224	&	11.436719351126976	&	11.44304	&	0.0078	\\
54270.8007809	&	11.432619351126975	&	11.43203	&	0.0067	\\
54270.8030415	&	11.410219351126976	&	11.41197	&	0.008	\\
54270.8046334	&	11.422119351126977	&	11.42535	&	0.0066	\\
54270.8068768	&	11.414519351126977	&	11.41706	&	0.0079	\\
54270.810696	&	11.410919351126976	&	11.41764	&	0.0081	\\
54270.8122963	&	11.435319351126976	&	11.4391	&	0.0073	\\
54270.8163117	&	11.422419351126976	&	11.4211	&	0.0067	\\
54270.8201587	&	11.438519351126976	&	11.44212	&	0.007	\\
54270.822188	&	11.443319351126975	&	11.43877	&	0.0089	\\
54270.8240236	&	11.442319351126976	&	11.44375	&	0.007	\\
54270.8260056	&	11.429919351126976	&	11.44	&	0.0081	\\
54270.8278891	&	11.426019351126977	&	11.4223	&	0.007	\\
54270.8298242	&	11.433619351126977	&	11.43676	&	0.009	\\
54270.8317449	&	11.419019351126977	&	11.41257	&	0.007	\\
54270.8336492	&	11.426119351126976	&	11.4325	&	0.0083	\\
54270.8356691	&	11.431219351126977	&	11.42495	&	0.0068	\\
54270.837462	&	11.419419351126976	&	11.4277	&	0.0079	\\
54270.8395045	&	11.426519351126975	&	11.43413	&	0.0067	\\
54270.8412957	&	11.412619351126976	&	11.41736	&	0.0083	\\
54270.8434543	&	11.429819351126977	&	11.42818	&	0.0069	\\
54270.845116	&	11.427619351126976	&	11.43077	&	0.0076	\\
54270.8473112	&	11.437019351126976	&	11.43633	&	0.0065	\\
54270.8489354	&	11.410119351126976	&	11.41285	&	0.0083	\\
54270.8511318	&	11.432219351126976	&	11.42993	&	0.0067	\\
54270.8527568	&	11.424019351126976	&	11.4311	&	0.0077	\\
54270.8549466	&	11.428319351126976	&	11.42528	&	0.0071	\\
54270.8565721	&	11.421319351126977	&	11.42321	&	0.0074	\\
54270.8587898	&	11.434219351126975	&	11.42878	&	0.0065	\\
54270.8603952	&	11.430919351126976	&	11.43198	&	0.0084	\\
54270.8626297	&	11.431419351126976	&	11.42779	&	0.0064	\\
54270.8642338	&	11.429119351126976	&	11.43461	&	0.0083	\\
54270.8664264	&	11.430219351126976	&	11.42864	&	0.0069	\\
54270.8680557	&	11.424919351126976	&	11.42162	&	0.0077	\\
54270.870403	&	11.428519351126976	&	11.42957	&	0.0069	\\
54270.871867	&	11.420319351126976	&	11.42793	&	0.009	\\
54270.8744403	&	11.433219351126976	&	11.43879	&	0.0067	\\
54270.8756942	&	11.421419351126977	&	11.4302	&	0.0085	\\
54270.8783624	&	11.428519351126976	&	11.42807	&	0.007	\\
54270.8795163	&	11.438819351126977	&	11.44659	&	0.0087	\\
54270.8821399	&	11.425419351126976	&	11.4345	&	0.0072	\\
54270.8833472	&	11.423019351126976	&	11.42607	&	0.0093	\\
54270.8871677	&	11.439819351126976	&	11.44534	&	0.0087	\\
54270.8909794	&	11.433319351126976	&	11.43447	&	0.008	\\
54270.8948023	&	11.425419351126976	&	11.4262	&	0.0081	\\
54270.8987519	&	11.422019351126975	&	11.42707	&	0.0087	\\
54270.9025657	&	11.424519351126976	&	11.42753	&	0.0084	\\
54270.9063797	&	11.433819351126976	&	11.43359	&	0.0094	\\
54270.9101258	&	11.441419351126976	&	11.43552	&	0.0086	\\
54270.9101902	&	11.419519351126976	&	11.42269	&	0.0084	\\
54270.9139971	&	11.444719351126976	&	11.44215	&	0.0069	\\
54270.9140069	&	11.419219351126976	&	11.41375	&	0.0091	\\
54270.9178242	&	11.418119351126975	&	11.41577	&	0.0082	\\
54270.917832	&	11.422219351126977	&	11.43037	&	0.0073	\\
54270.9216468	&	11.431619351126976	&	11.4316	&	0.0089	\\
54270.9216631	&	11.422319351126976	&	11.42543	&	0.0074	\\
54270.9254668	&	11.417319351126975	&	11.41376	&	0.0088	\\
54270.9292703	&	11.412119351126975	&	11.40771	&	0.008	\\
54270.9294188	&	11.423419351126975	&	11.42465	&	0.0077	\\
54270.9331004	&	11.443219351126976	&	11.44331	&	0.0083	\\
54270.9334359	&	11.426319351126976	&	11.42724	&	0.0074	\\
54270.936925	&	11.415519351126976	&	11.42576	&	0.0078	\\
54270.9372728	&	11.435019351126977	&	11.43626	&	0.0069	\\
54270.9407444	&	11.415419351126976	&	11.42156	&	0.0075	\\
54270.9411219	&	11.400719351126977	&	11.40265	&	0.0067	\\
54270.9445498	&	11.418719351126976	&	11.41522	&	0.0084	\\
54270.9449588	&	11.423019351126976	&	11.41693	&	0.0072	\\
54270.9483629	&	11.420519351126977	&	11.4258	&	0.0081	\\
54270.9488264	&	11.415619351126976	&	11.41943	&	0.0069	\\
54270.9521952	&	11.431919351126975	&	11.43209	&	0.008	\\
54270.9526429	&	11.414219351126976	&	11.41314	&	0.0071	\\
54270.9560183	&	11.432019351126977	&	11.43496	&	0.0093	\\
54270.9565138	&	11.415919351126975	&	11.41867	&	0.0071	\\
54270.9598409	&	11.417719351126976	&	11.42157	&	0.009	\\
54270.9603487	&	11.414919351126976	&	11.40949	&	0.0074	\\
54270.9643532	&	11.418719351126976	&	11.41937	&	0.0069	\\
54270.9674484	&	11.434219351126975	&	11.43103	&	0.0094	\\
54270.9681682	&	11.427319351126975	&	11.4255	&	0.0063	\\
54270.9712705	&	11.427519351126977	&	11.4252	&	0.0095	\\
54270.9720519	&	11.420219351126976	&	11.41821	&	0.0064	\\
54270.9752338	&	11.435419351126976	&	11.43335	&	0.01	\\
54270.9758615	&	11.421819351126976	&	11.42884	&	0.0069	\\
54270.979664	&	11.419419351126976	&	11.41771	&	0.0065	\\
54270.983515	&	11.423019351126976	&	11.42399	&	0.0069	\\
54270.9874121	&	11.421719351126976	&	11.41989	&	0.0065	\\
54270.9913759	&	11.434319351126977	&	11.42684	&	0.0066	\\
54270.9991012	&	11.412719351126976	&	11.40859	&	0.0065	\\
54271.0029522	&	11.423919351126976	&	11.42557	&	0.0073	\\
54271.0068011	&	11.420919351126976	&	11.42551	&	0.0387	\\
54271.0106372	&	11.413619351126975	&	11.41067	&	0.0072	\\
54271.0145651	&	11.417019351126976	&	11.42644	&	0.0068	\\
54271.0184913	&	11.424619351126976	&	11.4309	&	0.0066	\\
54271.022281	&	11.427319351126975	&	11.42235	&	0.0069	\\
54271.0260778	&	11.401119351126976	&	11.4055	&	0.0065	\\
54271.0299264	&	11.416019351126977	&	11.41119	&	0.0069	\\
54271.0337399	&	11.428819351126975	&	11.41531	&	0.0064	\\
54271.0376258	&	11.416219351126976	&	11.41263	&	0.0067	\\
54271.04147	&	11.422619351126976	&	11.42125	&	0.0063	\\
54271.045317	&	11.416419351126976	&	11.41709	&	0.0069	\\
54271.0493374	&	11.436619351126977	&	11.43122	&	0.0069	\\
54271.0531974	&	11.429219351126976	&	11.4367	&	0.0066	\\
54271.0570407	&	11.430719351126976	&	11.42903	&	0.0067	\\
54271.0647448	&	11.424319351126975	&	11.43614	&	0.0069	\\
54271.0685849	&	11.433419351126975	&	11.4298	&	0.0073	\\
54271.0724297	&	11.428919351126977	&	11.43024	&	0.0068	\\
54271.0839142	&	11.432119351126977	&	11.42928	&	0.0064	\\
54271.0877817	&	11.424619351126976	&	11.42134	&	0.0061	\\
54271.0916736	&	11.421719351126976	&	11.41149	&	0.0061	\\
54271.0955179	&	11.414119351126976	&	11.40653	&	0.0065	\\
54271.0993938	&	11.413919351126976	&	11.41549	&	0.007	\\
54271.1032473	&	11.413419351126976	&	11.41327	&	0.0068	\\
54271.1073125	&	11.424419351126977	&	11.41962	&	0.0071	\\
54271.1111643	&	11.432119351126977	&	11.43018	&	0.0066	\\
54271.1150033	&	11.436019351126976	&	11.43194	&	0.0075	\\
54271.1188273	&	11.426819351126976	&	11.4214	&	0.0073	\\
54271.8190782	&	11.398919351126976	&	11.4295	&	0.0112	\\
54271.8229012	&	11.407219351126976	&	11.41179	&	0.0105	\\
54271.8267035	&	11.425819351126975	&	11.43445	&	0.0105	\\
54271.8305197	&	11.421219351126975	&	11.4233	&	0.0102	\\
54271.834337	&	11.427919351126976	&	11.42803	&	0.0097	\\
54271.8381351	&	11.416519351126976	&	11.41402	&	0.009	\\
54271.8419402	&	11.415619351126976	&	11.42252	&	0.0086	\\
54271.8457468	&	11.429619351126975	&	11.43555	&	0.0086	\\
54271.84959	&	11.434319351126977	&	11.43543	&	0.0092	\\
54271.8534101	&	11.416419351126976	&	11.42095	&	0.0091	\\
54271.8553627	&	11.424919351126976	&	11.43787	&	0.0074	\\
54271.8572195	&	11.423019351126976	&	11.42369	&	0.008	\\
54271.8592138	&	11.424119351126976	&	11.43174	&	0.0067	\\
54271.8609906	&	11.425719351126975	&	11.4312	&	0.0082	\\
54271.8631442	&	11.428419351126976	&	11.41926	&	0.0067	\\
54271.8648014	&	11.413419351126976	&	11.4215	&	0.0095	\\
54271.8669487	&	11.417119351126976	&	11.42239	&	0.0064	\\
54271.8686172	&	11.443719351126976	&	11.44162	&	0.0094	\\
54271.8708073	&	11.394319351126976	&	11.39371	&	0.0068	\\
54271.8724169	&	11.411419351126977	&	11.40675	&	0.0095	\\
54271.8746491	&	11.425619351126976	&	11.42144	&	0.0065	\\
54271.8762221	&	11.416519351126976	&	11.41093	&	0.0101	\\
54271.8800376	&	11.415319351126977	&	11.41472	&	0.0088	\\
54271.8825023	&	11.420719351126976	&	11.41904	&	0.0061	\\
54271.8838523	&	11.418719351126976	&	11.42317	&	0.0082	\\
54271.8865064	&	11.416919351126976	&	11.41722	&	0.0065	\\
54271.8876879	&	11.421319351126977	&	11.41933	&	0.0094	\\
54271.8903417	&	11.426319351126976	&	11.41957	&	0.0063	\\
54271.8915044	&	11.409819351126975	&	11.4148	&	0.0084	\\
54271.8941786	&	11.433019351126976	&	11.44154	&	0.0068	\\
54271.8954595	&	11.413619351126975	&	11.40811	&	0.0092	\\
54271.8981773	&	11.434919351126975	&	11.43649	&	0.0064	\\
54271.9019834	&	11.424019351126976	&	11.42804	&	0.0064	\\
54271.9030513	&	11.420819351126976	&	11.41468	&	0.0083	\\
54271.9068704	&	11.412619351126976	&	11.41146	&	0.0085	\\
54271.9096815	&	11.431119351126975	&	11.44038	&	0.0065	\\
54271.910681	&	11.419419351126976	&	11.42073	&	0.0073	\\
54271.9136982	&	11.417519351126977	&	11.4193	&	0.0062	\\
54271.9144955	&	11.417119351126976	&	11.4203	&	0.0075	\\
54271.9176389	&	11.422019351126975	&	11.42535	&	0.0063	\\
54271.9183181	&	11.420319351126976	&	11.42142	&	0.0084	\\
54271.921475	&	11.423619351126977	&	11.42589	&	0.0064	\\
54271.9221401	&	11.406719351126975	&	11.41114	&	0.0083	\\
54271.9253832	&	11.416719351126977	&	11.4219	&	0.0066	\\
54271.9259649	&	11.429019351126977	&	11.43145	&	0.008	\\
54271.9292684	&	11.413519351126975	&	11.40623	&	0.0071	\\
54271.9297439	&	11.429019351126977	&	11.42761	&	0.0086	\\
54271.9331807	&	11.416719351126977	&	11.41714	&	0.007	\\
54271.9335734	&	11.428819351126975	&	11.4281	&	0.0083	\\
54271.9370211	&	11.423819351126976	&	11.42065	&	0.0071	\\
54271.9373948	&	11.410819351126976	&	11.40944	&	0.0083	\\
54271.9408459	&	11.429219351126976	&	11.42694	&	0.0069	\\
54271.9412187	&	11.422219351126977	&	11.41999	&	0.0089	\\
54271.9447048	&	11.439819351126976	&	11.44558	&	0.0071	\\
54271.9450392	&	11.416219351126976	&	11.4194	&	0.0094	\\
54271.9485517	&	11.426119351126976	&	11.41106	&	0.0076	\\
54271.9488432	&	11.404819351126976	&	11.40633	&	0.0085	\\
54271.95237	&	11.422519351126976	&	11.4201	&	0.0114	\\
54271.952666	&	11.414119351126976	&	11.41281	&	0.0084	\\
54271.9561991	&	11.429719351126977	&	11.423	&	0.0092	\\
54271.9564887	&	11.425119351126977	&	11.42755	&	0.0093	\\
54271.9599872	&	11.432019351126977	&	11.42843	&	0.007	\\
54271.9602974	&	11.426119351126976	&	11.41696	&	0.0094	\\
54271.9638361	&	11.440219351126975	&	11.43638	&	0.0072	\\
54271.9641121	&	11.415619351126976	&	11.41588	&	0.0087	\\
54271.9677649	&	11.421219351126975	&	11.41476	&	0.0083	\\
54271.9679294	&	11.426419351126976	&	11.41639	&	0.0092	\\
54271.9718039	&	11.419019351126977	&	11.41694	&	0.0072	\\
54271.9718822	&	11.426119351126976	&	11.42646	&	0.0076	\\
54271.9756605	&	11.417919351126976	&	11.41994	&	0.0067	\\
54271.9833812	&	11.419119351126977	&	11.41876	&	0.0067	\\
54271.9872094	&	11.415919351126975	&	11.41482	&	0.0066	\\
54271.991046	&	11.414519351126977	&	11.41342	&	0.0066	\\
54271.9949038	&	11.416119351126977	&	11.41493	&	0.007	\\
54271.9988049	&	11.416919351126976	&	11.4266	&	0.0075	\\
54272.0026459	&	11.416619351126975	&	11.41432	&	0.0069	\\
54272.0065094	&	11.427119351126976	&	11.43238	&	0.0069	\\
54272.0103806	&	11.424119351126976	&	11.42282	&	0.0074	\\
54272.0142848	&	11.427619351126976	&	11.42582	&	0.0068	\\
54272.0219613	&	11.421319351126977	&	11.4246	&	0.0066	\\
54272.025863	&	11.433319351126976	&	11.4377	&	0.0073	\\
54272.033864	&	11.430719351126976	&	11.43026	&	0.0067	\\
54272.0377177	&	11.431419351126976	&	11.43178	&	0.0069	\\
54272.0454285	&	11.426719351126977	&	11.42434	&	0.0068	\\
54272.0492707	&	11.435519351126976	&	11.43571	&	0.0073	\\
54272.0530905	&	11.419519351126976	&	11.40931	&	0.0068	\\
54272.056936	&	11.421219351126975	&	11.42228	&	0.007	\\
54272.0608446	&	11.422519351126976	&	11.4266	&	0.0075	\\
54272.0646716	&	11.420519351126977	&	11.4339	&	0.0077	\\
54272.0685388	&	11.422419351126976	&	11.42566	&	0.0078	\\
54272.0723383	&	11.412519351126976	&	11.41111	&	0.0078	\\
54272.0761623	&	11.417419351126975	&	11.4208	&	0.0081	\\
54272.0800084	&	11.423119351126976	&	11.42129	&	0.0074	\\
54272.0838291	&	11.426719351126977	&	11.42826	&	0.0078	\\
54272.0878148	&	11.433119351126976	&	11.43532	&	0.0079	\\
54272.0916455	&	11.422019351126975	&	11.42714	&	0.0077	\\
54272.095517	&	11.429919351126976	&	11.43454	&	0.0074	\\
54272.0993676	&	11.425419351126976	&	11.42641	&	0.0082	\\
54272.1031834	&	11.425219351126977	&	11.43044	&	0.0076	\\
54272.107034	&	11.412019351126975	&	11.41026	&	0.0075	\\
54272.1108825	&	11.401619351126977	&	11.40231	&	0.0085	\\
54272.1147009	&	11.428219351126977	&	11.41995	&	0.0074	\\
54272.1185812	&	11.418619351126976	&	11.4214	&	0.0088	\\
54272.7343738	&	11.414719351126976	&	11.40506	&	0.0115	\\
54272.7382349	&	11.423419351126975	&	11.41953	&	0.0089	\\
54272.742052	&	11.415119351126975	&	11.41498	&	0.0098	\\
54272.7458737	&	11.418019351126976	&	11.42253	&	0.0078	\\
54272.7496874	&	11.411319351126975	&	11.41082	&	0.0091	\\
54272.7534973	&	11.443419351126977	&	11.44166	&	0.0092	\\
54272.7568663	&	11.469819351126976	&	11.45284	&	0.0236	\\
54272.757314	&	11.436619351126977	&	11.43634	&	0.0091	\\
54272.7611349	&	11.402319351126977	&	11.41228	&	0.0083	\\
54272.7649469	&	11.410919351126976	&	11.41177	&	0.009	\\
54272.7683995	&	11.440619351126976	&	11.42808	&	0.0098	\\
54272.7687661	&	11.418719351126976	&	11.42323	&	0.0086	\\
54272.7722972	&	11.433919351126976	&	11.41998	&	0.0127	\\
54272.7725781	&	11.427919351126976	&	11.43121	&	0.0093	\\
54272.7763559	&	11.439419351126975	&	11.43292	&	0.0075	\\
54272.7801659	&	11.425319351126976	&	11.42689	&	0.0075	\\
54272.7839915	&	11.420419351126975	&	11.41683	&	0.0089	\\
54272.7878104	&	11.440119351126976	&	11.43791	&	0.0089	\\
54272.791587	&	11.440719351126976	&	11.43506	&	0.0083	\\
54272.7954042	&	11.419919351126977	&	11.42077	&	0.0087	\\
54272.7992143	&	11.425919351126977	&	11.42825	&	0.0078	\\
54272.8030243	&	11.413519351126975	&	11.41324	&	0.0079	\\
54272.806843	&	11.415119351126975	&	11.41253	&	0.0084	\\
54272.8108151	&	11.418119351126975	&	11.42291	&	0.008	\\
54272.8146458	&	11.431819351126975	&	11.42893	&	0.0088	\\
54272.8184608	&	11.422519351126976	&	11.42377	&	0.0079	\\
54272.8222744	&	11.424519351126976	&	11.42305	&	0.0078	\\
54272.8260976	&	11.429419351126976	&	11.4189	&	0.0082	\\
54272.8296225	&	11.453819351126976	&	11.45138	&	0.0176	\\
54272.8299008	&	11.420919351126976	&	11.41487	&	0.0091	\\
54272.8334778	&	11.452419351126975	&	11.44129	&	0.0099	\\
54272.833724	&	11.414219351126976	&	11.41953	&	0.008	\\
54272.8373049	&	11.389919351126975	&	11.40894	&	0.01	\\
54272.8375558	&	11.427019351126976	&	11.42884	&	0.0083	\\
54272.8413696	&	11.433819351126976	&	11.43509	&	0.0086	\\
54272.8451991	&	11.424419351126977	&	11.42891	&	0.0082	\\
54272.8487392	&	11.415319351126977	&	11.42104	&	0.0093	\\
54272.8490193	&	11.413119351126976	&	11.42528	&	0.0084	\\
54272.8526447	&	11.413519351126975	&	11.41838	&	0.0116	\\
54272.852852	&	11.421819351126976	&	11.42504	&	0.0079	\\
54272.8564936	&	11.402619351126976	&	11.40274	&	0.0064	\\
54272.8566678	&	11.414919351126976	&	11.41802	&	0.0087	\\
54272.8603373	&	11.431519351126976	&	11.43642	&	0.0067	\\
54272.8604804	&	11.415819351126975	&	11.41852	&	0.0084	\\
54272.8642838	&	11.417819351126976	&	11.41934	&	0.0089	\\
54272.868019	&	11.456519351126977	&	11.45792	&	0.0081	\\
54272.8681059	&	11.427819351126976	&	11.42104	&	0.0089	\\
54272.8719547	&	11.444119351126975	&	11.43903	&	0.0087	\\
54272.8721861	&	11.415819351126975	&	11.4182	&	0.0075	\\
54272.875727	&	11.411919351126976	&	11.41297	&	0.0089	\\
54272.8760585	&	11.421819351126976	&	11.41902	&	0.0095	\\
54272.8795445	&	11.407819351126976	&	11.41869	&	0.009	\\
54272.8798583	&	11.420019351126976	&	11.41601	&	0.0074	\\
54272.8833728	&	11.421619351126976	&	11.42238	&	0.0088	\\
54272.8838709	&	11.435719351126975	&	11.43488	&	0.0109	\\
54272.8873303	&	11.433819351126976	&	11.43051	&	0.0098	\\
54272.8877065	&	11.457219351126977	&	11.44019	&	0.0172	\\
54272.8911839	&	11.428019351126975	&	11.42831	&	0.0083	\\
54272.8915012	&	11.426319351126976	&	11.42067	&	0.0085	\\
54272.8950094	&	11.433119351126976	&	11.43701	&	0.0088	\\
54272.8954992	&	11.434219351126975	&	11.41697	&	0.0102	\\
54272.8987817	&	11.443019351126976	&	11.448	&	0.0106	\\
54272.9025591	&	11.443619351126976	&	11.43384	&	0.0096	\\
54272.9031196	&	11.427319351126975	&	11.42032	&	0.0118	\\
54272.9063664	&	11.428619351126976	&	11.42652	&	0.0105	\\
54272.9069749	&	11.429819351126977	&	11.42638	&	0.0084	\\
54272.9102254	&	11.431019351126976	&	11.42603	&	0.0082	\\
54272.910818	&	11.426119351126976	&	11.42272	&	0.0071	\\
54272.9140493	&	11.409319351126976	&	11.40609	&	0.008	\\
54272.9147127	&	11.416419351126976	&	11.4179	&	0.0068	\\
54272.9178655	&	11.423219351126976	&	11.4234	&	0.0083	\\
54272.9185806	&	11.440319351126975	&	11.42411	&	0.0297	\\
54272.9216736	&	11.416519351126976	&	11.42353	&	0.009	\\
54272.9224033	&	11.423919351126976	&	11.41952	&	0.0066	\\
54272.9254985	&	11.406119351126977	&	11.41255	&	0.0092	\\
54272.9262896	&	11.427919351126976	&	11.4308	&	0.0065	\\
54272.9293072	&	11.422119351126977	&	11.42813	&	0.0085	\\
54272.9302988	&	11.419819351126977	&	11.42131	&	0.0063	\\
54272.933133	&	11.428719351126976	&	11.4213	&	0.0086	\\
54272.934125	&	11.423319351126976	&	11.41931	&	0.0062	\\
54272.9369521	&	11.420019351126976	&	11.42184	&	0.0089	\\
54272.9379725	&	11.427119351126976	&	11.42503	&	0.0067	\\
54272.9407333	&	11.427019351126976	&	11.42363	&	0.0089	\\
54272.9418065	&	11.421119351126976	&	11.41311	&	0.0066	\\
54272.9445568	&	11.416019351126977	&	11.41644	&	0.0086	\\
54272.9456301	&	11.422519351126976	&	11.419	&	0.0063	\\
54272.9483634	&	11.406719351126975	&	11.4154	&	0.0092	\\
54272.9494979	&	11.429119351126976	&	11.4233	&	0.0069	\\
54272.9521817	&	11.432019351126977	&	11.42269	&	0.0089	\\
54272.9533546	&	11.409019351126975	&	11.41365	&	0.007	\\
54272.9560075	&	11.418819351126976	&	11.42479	&	0.0083	\\
54272.9573497	&	11.420319351126976	&	11.42407	&	0.0062	\\
54272.9598342	&	11.407519351126975	&	11.41432	&	0.0081	\\
54272.9611546	&	11.419819351126977	&	11.42411	&	0.006	\\
54272.9637916	&	11.426019351126977	&	11.42564	&	0.0086	\\
54272.9649781	&	11.411419351126977	&	11.4105	&	0.0065	\\
54272.9688105	&	11.424719351126976	&	11.43619	&	0.0064	\\
54272.9713767	&	11.442019351126977	&	11.4327	&	0.0106	\\
54272.9726427	&	11.411619351126976	&	11.41865	&	0.0065	\\
54272.9751583	&	11.417119351126976	&	11.41534	&	0.0109	\\
54272.9765055	&	11.430119351126976	&	11.4368	&	0.0064	\\
54272.980387	&	11.418819351126976	&	11.41185	&	0.0067	\\
54272.9842535	&	11.430319351126975	&	11.4334	&	0.0065	\\
54272.9883201	&	11.430719351126976	&	11.43227	&	0.0064	\\
54272.9921641	&	11.427019351126976	&	11.41848	&	0.0067	\\
54272.9959763	&	11.437019351126976	&	11.43717	&	0.0063	\\
54272.9997609	&	11.425619351126976	&	11.42331	&	0.0069	\\
54273.0036099	&	11.423219351126976	&	11.42276	&	0.0066	\\
54273.0074595	&	11.421919351126975	&	11.41703	&	0.0067	\\
54273.0113488	&	11.415219351126977	&	11.4143	&	0.0064	\\
54273.0151536	&	11.425319351126976	&	11.42703	&	0.0061	\\
54273.0190096	&	11.431019351126976	&	11.42122	&	0.0063	\\
54273.0228749	&	11.406919351126977	&	11.40532	&	0.0066	\\
54273.0267341	&	11.416119351126977	&	11.415	&	0.0064	\\
54273.0305433	&	11.433219351126976	&	11.43212	&	0.0068	\\
54273.0343972	&	11.425119351126977	&	11.4228	&	0.0075	\\
54273.038252	&	11.431519351126976	&	11.43588	&	0.0068	\\
54273.0420611	&	11.430719351126976	&	11.42948	&	0.0073	\\
54273.0460976	&	11.422419351126976	&	11.42415	&	0.0072	\\
54273.0499859	&	11.425219351126977	&	11.42743	&	0.006	\\
54273.057618	&	11.413019351126977	&	11.4012	&	0.007	\\
54273.0614558	&	11.419219351126976	&	11.41842	&	0.0065	\\
54273.0653423	&	11.431819351126975	&	11.43231	&	0.0068	\\
54273.0691484	&	11.421419351126977	&	11.4238	&	0.0069	\\
54273.0730096	&	11.407519351126975	&	11.40673	&	0.0068	\\
54273.0806925	&	11.426619351126977	&	11.42788	&	0.007	\\
54273.0845231	&	11.452519351126975	&	11.45101	&	0.0075	\\
54273.0883753	&	11.418019351126976	&	11.42019	&	0.0068	\\
54273.092241	&	11.436419351126975	&	11.44343	&	0.0063	\\
54273.0999265	&	11.420519351126977	&	11.41294	&	0.0065	\\
54273.1039548	&	11.404719351126976	&	11.40645	&	0.0074	\\
54273.1077903	&	11.420219351126976	&	11.41718	&	0.0072	\\
54273.1116629	&	11.426219351126976	&	11.41924	&	0.0069	\\
54273.1154961	&	11.434619351126976	&	11.42429	&	0.0067	\\
54273.119375	&	11.403519351126976	&	11.4011	&	0.0077	\\
54273.7467421	&	11.431919351126975	&	11.42249	&	0.0127	\\
54273.7505215	&	11.438219351126977	&	11.42873	&	0.0098	\\
54273.7543338	&	11.436919351126976	&	11.43398	&	0.0107	\\
54273.757781	&	11.424219351126975	&	11.41478	&	0.0081	\\
54273.7581427	&	11.425719351126975	&	11.4234	&	0.0097	\\
54273.7616411	&	11.432319351126976	&	11.43841	&	0.0077	\\
54273.7619435	&	11.433219351126976	&	11.42338	&	0.009	\\
54273.7655111	&	11.408319351126975	&	11.40086	&	0.007	\\
54273.7657522	&	11.423619351126977	&	11.42173	&	0.0089	\\
54273.7693304	&	11.422619351126976	&	11.42519	&	0.0072	\\
54273.7695661	&	11.437419351126977	&	11.43786	&	0.0099	\\
54273.7731468	&	11.415419351126976	&	11.41603	&	0.0072	\\
54273.7733763	&	11.418419351126976	&	11.41558	&	0.0084	\\
54273.7769708	&	11.412519351126976	&	11.41521	&	0.0069	\\
54273.7771884	&	11.406719351126975	&	11.40781	&	0.0094	\\
54273.7807825	&	11.416719351126977	&	11.41353	&	0.007	\\
54273.7809959	&	11.413419351126976	&	11.41456	&	0.0082	\\
54273.7845961	&	11.429719351126977	&	11.4259	&	0.0066	\\
54273.7848071	&	11.428119351126975	&	11.42708	&	0.0079	\\
54273.7884555	&	11.417619351126977	&	11.41597	&	0.0063	\\
54273.7886325	&	11.414119351126976	&	11.4153	&	0.0095	\\
54273.7922816	&	11.425519351126976	&	11.42823	&	0.0072	\\
54273.7924469	&	11.418219351126975	&	11.41592	&	0.0078	\\
54273.7961342	&	11.418419351126976	&	11.41906	&	0.0066	\\
54273.7962679	&	11.413219351126976	&	11.4124	&	0.0086	\\
54273.7999613	&	11.437019351126976	&	11.43697	&	0.0071	\\
54273.8000831	&	11.423819351126976	&	11.41754	&	0.0082	\\
54273.8038446	&	11.425019351126975	&	11.42557	&	0.0067	\\
54273.8038931	&	11.419619351126975	&	11.41625	&	0.0085	\\
54273.8076943	&	11.426519351126975	&	11.42944	&	0.0064	\\
54273.8077552	&	11.419019351126977	&	11.41853	&	0.008	\\
54273.8115064	&	11.414719351126976	&	11.41429	&	0.0065	\\
54273.8115305	&	11.432619351126975	&	11.43371	&	0.0078	\\
54273.8153353	&	11.422519351126976	&	11.42071	&	0.0083	\\
54273.815559	&	11.412819351126975	&	11.41589	&	0.0298	\\
54273.8191441	&	11.435919351126977	&	11.43208	&	0.0088	\\
54273.8193718	&	11.426219351126976	&	11.42567	&	0.0073	\\
54273.8230846	&	11.435219351126976	&	11.42561	&	0.0084	\\
54273.8232207	&	11.424619351126976	&	11.42414	&	0.0065	\\
54273.8269055	&	11.439819351126976	&	11.43847	&	0.0082	\\
54273.8270658	&	11.400719351126977	&	11.39892	&	0.0066	\\
54273.8307179	&	11.428319351126976	&	11.42341	&	0.0089	\\
54273.8309117	&	11.420419351126975	&	11.42341	&	0.0065	\\
54273.8345344	&	11.434819351126976	&	11.43384	&	0.0087	\\
54273.8347815	&	11.435719351126975	&	11.43702	&	0.0066	\\
54273.8383456	&	11.426019351126977	&	11.43091	&	0.009	\\
54273.8386107	&	11.434019351126976	&	11.4365	&	0.0075	\\
54273.8424554	&	11.414019351126976	&	11.41088	&	0.0067	\\
54273.8463477	&	11.426419351126976	&	11.42773	&	0.0072	\\
54273.8497929	&	11.417419351126975	&	11.4341	&	0.0087	\\
54273.8501612	&	11.411919351126976	&	11.41589	&	0.0064	\\
54273.854017	&	11.429219351126976	&	11.43366	&	0.0071	\\
54273.8574147	&	11.375919351126976	&	11.38841	&	0.009	\\
54273.8578774	&	11.408019351126976	&	11.41318	&	0.0068	\\
54273.8616887	&	11.414519351126977	&	11.41503	&	0.0068	\\
54273.8649948	&	11.369719351126976	&	11.41394	&	0.0095	\\
54273.8655099	&	11.427519351126977	&	11.43387	&	0.0064	\\
54273.8687988	&	11.416619351126975	&	11.43421	&	0.0074	\\
54273.8693604	&	11.407819351126976	&	11.40869	&	0.0073	\\
54273.8726124	&	11.416219351126976	&	11.40359	&	0.0129	\\
54273.8734	&	11.411719351126976	&	11.41736	&	0.0067	\\
54273.8772646	&	11.419519351126976	&	11.41743	&	0.0079	\\
54273.8811116	&	11.421119351126976	&	11.41676	&	0.008	\\
54273.8849373	&	11.419719351126975	&	11.40858	&	0.0078	\\
54273.8878084	&	11.471919351126976	&	11.41837	&	0.0165	\\
54273.8887883	&	11.423219351126976	&	11.42876	&	0.0069	\\
54273.8928099	&	11.417319351126975	&	11.41582	&	0.0082	\\
54273.8966306	&	11.410319351126976	&	11.40636	&	0.0068	\\
54273.9004672	&	11.415119351126975	&	11.41671	&	0.0068	\\
54273.9068815	&	11.362619351126977	&	11.40308	&	0.0093	\\
54273.9081995	&	11.422519351126976	&	11.42026	&	0.0084	\\
54273.9106911	&	11.424919351126976	&	11.40514	&	0.0086	\\
54273.9145015	&	11.434219351126975	&	11.43271	&	0.0084	\\
54273.9159026	&	11.418519351126976	&	11.42568	&	0.0099	\\
54273.9183068	&	11.417819351126976	&	11.419	&	0.0092	\\
54273.9197307	&	11.430519351126977	&	11.41822	&	0.0097	\\
54273.92213	&	11.416519351126976	&	11.41566	&	0.0089	\\
54273.923574	&	11.416619351126975	&	11.41793	&	0.009	\\
54273.9259488	&	11.411119351126976	&	11.40774	&	0.0087	\\
54273.9274282	&	11.403019351126977	&	11.41806	&	0.0095	\\
54273.9297636	&	11.448319351126976	&	11.44062	&	0.0095	\\
54273.9335875	&	11.390019351126975	&	11.40196	&	0.0127	\\
54273.9353112	&	11.419119351126977	&	11.42496	&	0.0083	\\
54273.9391587	&	11.417419351126975	&	11.41774	&	0.0071	\\
54273.9430196	&	11.420919351126976	&	11.42512	&	0.0068	\\
54273.946873	&	11.416019351126977	&	11.41677	&	0.0071	\\
54273.9506847	&	11.420619351126977	&	11.41019	&	0.0071	\\
54273.9545321	&	11.422119351126977	&	11.42207	&	0.0076	\\
54273.9600404	&	11.374719351126975	&	11.42401	&	0.0118	\\
54273.9621841	&	11.428219351126977	&	11.43031	&	0.0087	\\
54273.9638475	&	11.448119351126977	&	11.44458	&	0.0124	\\
54273.9660255	&	11.416019351126977	&	11.40803	&	0.0076	\\
54273.9676626	&	11.433019351126976	&	11.4353	&	0.0103	\\
54273.9699071	&	11.423919351126976	&	11.41823	&	0.0068	\\
54273.9714591	&	11.418319351126977	&	11.42454	&	0.0124	\\
54273.9737516	&	11.419919351126977	&	11.41351	&	0.0084	\\
54273.9753953	&	11.417219351126976	&	11.41344	&	0.0138	\\
54273.9775672	&	11.423719351126977	&	11.42163	&	0.008	\\
54273.9851931	&	11.428519351126976	&	11.42258	&	0.0079	\\
54273.9892115	&	11.426619351126977	&	11.42431	&	0.0072	\\
54273.9930941	&	11.428519351126976	&	11.42677	&	0.0071	\\
54273.9969732	&	11.420619351126977	&	11.42396	&	0.0068	\\
54274.0008343	&	11.431719351126976	&	11.42847	&	0.0066	\\
54274.0046685	&	11.434519351126976	&	11.43388	&	0.0068	\\
54274.0085711	&	11.429919351126976	&	11.42285	&	0.0079	\\
54274.012398	&	11.414519351126977	&	11.41136	&	0.0067	\\
54274.0162186	&	11.416419351126976	&	11.41405	&	0.0069	\\
54274.0200348	&	11.417119351126976	&	11.41202	&	0.0069	\\
54274.0238422	&	11.424719351126976	&	11.42354	&	0.0069	\\
54274.0277006	&	11.419419351126976	&	11.4194	&	0.007	\\
54274.0315391	&	11.422319351126976	&	11.42134	&	0.0065	\\
54274.0353789	&	11.427219351126976	&	11.4277	&	0.0072	\\
54274.0392424	&	11.418519351126976	&	11.41038	&	0.0066	\\
54274.0431085	&	11.423419351126975	&	11.42173	&	0.0074	\\
54274.0471228	&	11.417219351126976	&	11.42105	&	0.0073	\\
54274.0509851	&	11.435919351126977	&	11.43465	&	0.0086	\\
54274.0547887	&	11.431119351126975	&	11.42755	&	0.0068	\\
54274.0586193	&	11.427119351126976	&	11.42428	&	0.0072	\\
54274.062435	&	11.427119351126976	&	11.42868	&	0.0075	\\
54274.0662778	&	11.424019351126976	&	11.42033	&	0.0073	\\
54274.0701474	&	11.420119351126976	&	11.41692	&	0.0077	\\
54274.0739593	&	11.414619351126976	&	11.41736	&	0.0073	\\
54274.0777718	&	11.424319351126975	&	11.42722	&	0.0066	\\
54274.0816333	&	11.417219351126976	&	11.41756	&	0.0073	\\
54274.0854718	&	11.417019351126976	&	11.42078	&	0.0079	\\
54274.0893185	&	11.429919351126976	&	11.43566	&	0.0075	\\
54274.0931906	&	11.406019351126975	&	11.41741	&	0.0067	\\
54274.1008477	&	11.428319351126976	&	11.4221	&	0.008	\\
54274.1048382	&	11.418419351126976	&	11.41746	&	0.0071	\\
54274.1086637	&	11.442319351126976	&	11.4474	&	0.008	\\
54274.112468	&	11.440819351126976	&	11.42336	&	0.0099	\\
54274.1163105	&	11.387519351126976	&	11.38478	&	0.0086	\\
54274.7393338	&	11.433619351126977	&	11.43484	&	0.0161	\\
54274.7431749	&	11.419419351126976	&	11.42654	&	0.0124	\\
54274.7469642	&	11.400419351126976	&	11.39659	&	0.0101	\\
54274.7507747	&	11.430319351126975	&	11.42882	&	0.0103	\\
54274.7545842	&	11.431319351126977	&	11.42931	&	0.0086	\\
54274.7563483	&	11.431019351126976	&	11.42662	&	0.0085	\\
54274.7583928	&	11.434519351126976	&	11.42339	&	0.0094	\\
54274.7601952	&	11.422119351126977	&	11.42673	&	0.0081	\\
54274.7622052	&	11.421519351126976	&	11.4168	&	0.0092	\\
54274.7640189	&	11.426519351126975	&	11.42182	&	0.0069	\\
54274.7660492	&	11.425319351126976	&	11.42002	&	0.0083	\\
54274.7698263	&	11.444219351126977	&	11.43205	&	0.0085	\\
54274.7717606	&	11.416419351126976	&	11.42236	&	0.0075	\\
54274.7736463	&	11.413319351126976	&	11.41014	&	0.0084	\\
54274.7755708	&	11.413519351126975	&	11.40421	&	0.0065	\\
54274.7794064	&	11.419719351126975	&	11.42142	&	0.007	\\
54274.7812391	&	11.420719351126976	&	11.41371	&	0.0088	\\
54274.7850567	&	11.420819351126976	&	11.4214	&	0.0083	\\
54274.7870907	&	11.438119351126977	&	11.43986	&	0.0074	\\
54274.7888721	&	11.435119351126977	&	11.42848	&	0.0085	\\
54274.7909115	&	11.421919351126975	&	11.42256	&	0.0067	\\
54274.7927	&	11.417419351126975	&	11.41817	&	0.0081	\\
54274.7947554	&	11.429719351126977	&	11.43395	&	0.0339	\\
54274.7985778	&	11.414319351126975	&	11.41643	&	0.0063	\\
54274.8002897	&	11.420419351126975	&	11.42067	&	0.0076	\\
54274.8024274	&	11.413019351126977	&	11.4143	&	0.0068	\\
54274.804107	&	11.421419351126977	&	11.42248	&	0.0085	\\
54274.8062602	&	11.429619351126975	&	11.42835	&	0.007	\\
54274.8079342	&	11.404119351126976	&	11.40561	&	0.0088	\\
54274.8101877	&	11.426619351126977	&	11.41952	&	0.0067	\\
54274.811767	&	11.428719351126976	&	11.42664	&	0.0079	\\
54274.8141844	&	11.435219351126976	&	11.43993	&	0.0063	\\
54274.8157178	&	11.422219351126977	&	11.41941	&	0.0084	\\
54274.81802	&	11.432019351126977	&	11.44479	&	0.0064	\\
54274.8195313	&	11.420419351126975	&	11.42204	&	0.0083	\\
54274.8233532	&	11.428619351126976	&	11.42458	&	0.0086	\\
54274.8257102	&	11.419719351126975	&	11.4189	&	0.0067	\\
54274.8271779	&	11.409519351126976	&	11.40692	&	0.0082	\\
54274.8295231	&	11.418919351126975	&	11.41734	&	0.0065	\\
54274.8309978	&	11.420819351126976	&	11.42387	&	0.0077	\\
54274.8333922	&	11.420919351126976	&	11.42747	&	0.0063	\\
54274.8348139	&	11.421319351126977	&	11.41909	&	0.0083	\\
54274.8372344	&	11.420519351126977	&	11.42758	&	0.0061	\\
54274.8386322	&	11.416519351126976	&	11.41088	&	0.008	\\
54274.8448556	&	11.440619351126976	&	11.43282	&	0.0066	\\
54274.8462395	&	11.423219351126976	&	11.42739	&	0.0084	\\
54274.8487043	&	11.422119351126977	&	11.41958	&	0.0072	\\
54274.8500545	&	11.436419351126975	&	11.43109	&	0.0097	\\
54274.8525485	&	11.431419351126976	&	11.42677	&	0.0065	\\
54274.8538732	&	11.417119351126976	&	11.42168	&	0.0092	\\
54274.8564028	&	11.425819351126975	&	11.42767	&	0.0066	\\
54274.8576998	&	11.396319351126976	&	11.39921	&	0.0095	\\
54274.8602498	&	11.420219351126976	&	11.4226	&	0.0063	\\
54274.8615401	&	11.429719351126977	&	11.42383	&	0.0095	\\
54274.8641437	&	11.425819351126975	&	11.42752	&	0.0064	\\
54274.8653521	&	11.432519351126976	&	11.42795	&	0.0124	\\
54274.8679814	&	11.420119351126976	&	11.41829	&	0.0066	\\
54274.8691552	&	11.415219351126977	&	11.42972	&	0.0128	\\
54274.8719425	&	11.424219351126975	&	11.41723	&	0.0066	\\
54274.8729616	&	11.422219351126977	&	11.41261	&	0.0099	\\
54274.875942	&	11.409419351126976	&	11.41829	&	0.0066	\\
54274.8797862	&	11.417019351126976	&	11.41855	&	0.0066	\\
54274.8836411	&	11.426819351126976	&	11.42468	&	0.007	\\
54274.8843393	&	11.423219351126976	&	11.42246	&	0.0173	\\
54274.8874388	&	11.419519351126976	&	11.41922	&	0.0071	\\
54274.8913251	&	11.420819351126976	&	11.41873	&	0.0061	\\
54274.8920469	&	11.422219351126977	&	11.42256	&	0.0127	\\
54274.8951457	&	11.429019351126977	&	11.42518	&	0.0063	\\
54274.8989918	&	11.431719351126976	&	11.43167	&	0.0069	\\
54274.9028129	&	11.414519351126977	&	11.40952	&	0.0064	\\
54274.9066353	&	11.428219351126977	&	11.43114	&	0.0061	\\
54274.9072675	&	11.418619351126976	&	11.42726	&	0.0099	\\
54274.9104997	&	11.422519351126976	&	11.41855	&	0.006	\\
54274.9110826	&	11.416319351126976	&	11.43175	&	0.0107	\\
54274.9143965	&	11.421319351126977	&	11.42405	&	0.0064	\\
54274.9149097	&	11.405619351126976	&	11.42886	&	0.0089	\\
54274.9182729	&	11.414319351126975	&	11.41851	&	0.0061	\\
54274.9187207	&	11.416619351126975	&	11.41607	&	0.0088	\\
54274.9221202	&	11.418219351126975	&	11.42439	&	0.0066	\\
54274.9225456	&	11.418619351126976	&	11.42275	&	0.0083	\\
54274.9259303	&	11.414319351126975	&	11.42124	&	0.0062	\\
54274.9263671	&	11.420519351126977	&	11.42859	&	0.0086	\\
54274.9299425	&	11.422219351126977	&	11.42555	&	0.006	\\
54274.9301892	&	11.430219351126976	&	11.43038	&	0.0083	\\
54274.9337702	&	11.418619351126976	&	11.41463	&	0.006	\\
54274.9340024	&	11.416519351126976	&	11.41676	&	0.0085	\\
54274.9376304	&	11.436919351126976	&	11.4338	&	0.0063	\\
54274.9378222	&	11.414419351126975	&	11.4224	&	0.0088	\\
54274.9414473	&	11.423419351126975	&	11.42271	&	0.0069	\\
54274.9452521	&	11.428919351126977	&	11.42567	&	0.0069	\\
54274.9454188	&	11.424119351126976	&	11.42252	&	0.0092	\\
54274.9490705	&	11.421219351126975	&	11.41755	&	0.0062	\\
54274.9529371	&	11.410019351126977	&	11.40289	&	0.0063	\\
54274.9529987	&	11.411419351126977	&	11.40754	&	0.0095	\\
54274.9568263	&	11.402619351126976	&	11.4068	&	0.0085	\\
54274.9605943	&	11.429419351126976	&	11.42436	&	0.007	\\
54274.9606479	&	11.421319351126977	&	11.41308	&	0.0086	\\
54274.9644669	&	11.424019351126976	&	11.42088	&	0.0085	\\
54274.9682714	&	11.430619351126976	&	11.42963	&	0.0062	\\
54274.9684165	&	11.426319351126976	&	11.42298	&	0.01	\\
54274.9721116	&	11.415319351126977	&	11.41418	&	0.007	\\
54274.9722326	&	11.396819351126975	&	11.39795	&	0.0098	\\
54274.9759137	&	11.440619351126976	&	11.43597	&	0.0067	\\
54274.9760545	&	11.420219351126976	&	11.42193	&	0.0105	\\
54274.9797455	&	11.425919351126977	&	11.42672	&	0.0067	\\
54274.9876254	&	11.417619351126977	&	11.41134	&	0.0067	\\
54274.991451	&	11.436319351126976	&	11.4297	&	0.0066	\\
54274.9952786	&	11.429719351126977	&	11.42357	&	0.0067	\\
54274.9991428	&	11.425219351126977	&	11.42282	&	0.0067	\\
54275.0029729	&	11.412919351126977	&	11.41347	&	0.0064	\\
54275.0067867	&	11.424519351126976	&	11.42484	&	0.0064	\\
54275.0106497	&	11.414619351126976	&	11.42142	&	0.0064	\\
54275.0144823	&	11.421019351126976	&	11.42112	&	0.0067	\\
54275.0183299	&	11.427119351126976	&	11.42896	&	0.0066	\\
54275.0221564	&	11.419119351126977	&	11.42357	&	0.006	\\
54275.0259834	&	11.430819351126976	&	11.43322	&	0.0068	\\
54275.0298275	&	11.420319351126976	&	11.42243	&	0.0069	\\
54275.0336678	&	11.435219351126976	&	11.44046	&	0.0066	\\
54275.0374903	&	11.422819351126977	&	11.42041	&	0.0063	\\
54275.0413643	&	11.424519351126976	&	11.42323	&	0.0063	\\
54275.0454442	&	11.427019351126976	&	11.42201	&	0.0064	\\
54275.049263	&	11.426419351126976	&	11.42897	&	0.0066	\\
54275.0530779	&	11.433419351126975	&	11.43317	&	0.007	\\
54275.0569778	&	11.436619351126977	&	11.42415	&	0.0064	\\
54275.060826	&	11.431019351126976	&	11.43176	&	0.0063	\\
54275.0646652	&	11.422619351126976	&	11.42277	&	0.0063	\\
54275.0684456	&	11.439819351126976	&	11.42694	&	0.0292	\\
54275.072313	&	11.411819351126976	&	11.40651	&	0.0062	\\
54275.076141	&	11.427919351126976	&	11.4316	&	0.0063	\\
54275.0838425	&	11.420719351126976	&	11.41203	&	0.0063	\\
54275.0876948	&	11.431219351126977	&	11.42607	&	0.0066	\\
54275.0915406	&	11.419019351126977	&	11.41152	&	0.0063	\\
54275.0954321	&	11.431619351126976	&	11.42607	&	0.0069	\\
54275.0993034	&	11.429019351126977	&	11.42934	&	0.0067	\\
54275.1033443	&	11.408219351126975	&	11.40645	&	0.0066	\\
54275.1071677	&	11.413619351126975	&	11.41475	&	0.0066	\\
54275.1110047	&	11.430919351126976	&	11.42708	&	0.007	\\
54275.1148417	&	11.424719351126976	&	11.42299	&	0.0075	\\
54275.1187038	&	11.408819351126976	&	11.4108	&	0.0078	\\
54275.7342007	&	11.441619351126976	&	11.43351	&	0.011	\\
54275.7380212	&	11.412419351126976	&	11.41718	&	0.0103	\\
54275.741837	&	11.413619351126975	&	11.4206	&	0.0101	\\
54275.745651	&	11.414319351126975	&	11.41014	&	0.0096	\\
54275.7494461	&	11.419119351126977	&	11.42475	&	0.0102	\\
54275.7532502	&	11.443219351126976	&	11.43881	&	0.0096	\\
54275.7570641	&	11.445119351126976	&	11.44369	&	0.0094	\\
54275.7579658	&	11.425319351126976	&	11.41658	&	0.0078	\\
54275.7608707	&	11.420119351126976	&	11.42973	&	0.0104	\\
54275.7617648	&	11.362319351126976	&	11.40579	&	0.0326	\\
54275.7646843	&	11.407119351126976	&	11.41321	&	0.0092	\\
54275.7655889	&	11.443519351126977	&	11.43768	&	0.0078	\\
54275.7684958	&	11.420119351126976	&	11.42188	&	0.0092	\\
54275.7694282	&	11.432219351126976	&	11.42712	&	0.0312	\\
54275.772303	&	11.438919351126977	&	11.44634	&	0.009	\\
54275.7761173	&	11.425119351126977	&	11.42472	&	0.0094	\\
54275.7770591	&	11.416919351126976	&	11.41554	&	0.0071	\\
54275.7799469	&	11.422619351126976	&	11.43209	&	0.0101	\\
54275.7808884	&	11.409019351126975	&	11.41551	&	0.0069	\\
54275.7837512	&	11.417319351126975	&	11.42423	&	0.0084	\\
54275.7847131	&	11.433719351126976	&	11.43315	&	0.0073	\\
54275.787564	&	11.435519351126976	&	11.44365	&	0.009	\\
54275.7885118	&	11.441119351126977	&	11.43406	&	0.0072	\\
54275.7913817	&	11.452119351126976	&	11.45458	&	0.0091	\\
54275.7951929	&	11.421319351126977	&	11.42869	&	0.0078	\\
54275.7961383	&	11.436819351126976	&	11.43859	&	0.0064	\\
54275.7990064	&	11.438819351126977	&	11.45064	&	0.0102	\\
54275.7999627	&	11.434419351126976	&	11.43674	&	0.006	\\
54275.8028112	&	11.445319351126976	&	11.44325	&	0.0088	\\
54275.8037905	&	11.418519351126976	&	11.4172	&	0.0068	\\
54275.8066234	&	11.426819351126976	&	11.42338	&	0.0089	\\
54275.8076195	&	11.417119351126976	&	11.42109	&	0.0064	\\
54275.8105672	&	11.453119351126976	&	11.45601	&	0.0083	\\
54275.8114583	&	11.433819351126976	&	11.43672	&	0.0066	\\
54275.8143828	&	11.420119351126976	&	11.41674	&	0.0091	\\
54275.8154437	&	11.438119351126977	&	11.44332	&	0.0064	\\
54275.8182064	&	11.418419351126976	&	11.42036	&	0.0094	\\
54275.8192579	&	11.431319351126977	&	11.43234	&	0.0066	\\
54275.8220153	&	11.426719351126977	&	11.427	&	0.0081	\\
54275.8230812	&	11.428519351126976	&	11.43526	&	0.0063	\\
54275.8258254	&	11.435219351126976	&	11.43735	&	0.0094	\\
54275.8296481	&	11.425519351126976	&	11.42528	&	0.0086	\\
54275.8307196	&	11.442619351126975	&	11.43186	&	0.0068	\\
54275.8334752	&	11.422619351126976	&	11.42317	&	0.0083	\\
54275.8345405	&	11.434019351126976	&	11.42775	&	0.0063	\\
54275.8372836	&	11.438019351126975	&	11.43588	&	0.0086	\\
54275.8383617	&	11.404919351126976	&	11.40976	&	0.0062	\\
54275.8410961	&	11.420119351126976	&	11.41647	&	0.0085	\\
54275.8449159	&	11.446919351126976	&	11.45068	&	0.0088	\\
54275.8459912	&	11.427319351126975	&	11.4255	&	0.0065	\\
54275.848741	&	11.442719351126977	&	11.43978	&	0.0082	\\
54275.8499211	&	11.424319351126975	&	11.41983	&	0.0065	\\
54275.8525538	&	11.404119351126976	&	11.41165	&	0.0088	\\
54275.8537421	&	11.422919351126977	&	11.42664	&	0.0067	\\
54275.8563839	&	11.418619351126976	&	11.42288	&	0.0079	\\
54275.8575673	&	11.432619351126975	&	11.43524	&	0.0062	\\
54275.8601991	&	11.443619351126976	&	11.44859	&	0.0084	\\
54275.8613895	&	11.432719351126977	&	11.43569	&	0.006	\\
54275.8640116	&	11.427319351126975	&	11.43898	&	0.0095	\\
54275.8652386	&	11.427119351126976	&	11.43014	&	0.0064	\\
54275.8678419	&	11.416219351126976	&	11.41587	&	0.008	\\
54275.8716581	&	11.428019351126975	&	11.42718	&	0.0077	\\
54275.8731013	&	11.420419351126975	&	11.42459	&	0.0066	\\
54275.8754734	&	11.431619351126976	&	11.42355	&	0.0077	\\
54275.8769772	&	11.415219351126977	&	11.41512	&	0.0065	\\
54275.8792925	&	11.410919351126976	&	11.41205	&	0.008	\\
54275.8808506	&	11.432419351126976	&	11.42668	&	0.0064	\\
54275.883106	&	11.417619351126977	&	11.42119	&	0.008	\\
54275.8847227	&	11.422619351126976	&	11.42974	&	0.0064	\\
54275.8870586	&	11.416319351126976	&	11.42518	&	0.0084	\\
54275.8885142	&	11.422219351126977	&	11.41934	&	0.0061	\\
54275.8908792	&	11.432019351126977	&	11.42827	&	0.0082	\\
54275.8923383	&	11.427619351126976	&	11.42382	&	0.0061	\\
54275.8946835	&	11.424319351126975	&	11.42669	&	0.0083	\\
54275.8961443	&	11.432819351126977	&	11.43209	&	0.0064	\\
54275.8985078	&	11.427619351126976	&	11.42737	&	0.0072	\\
54275.8999804	&	11.433819351126976	&	11.4362	&	0.0065	\\
54275.9023328	&	11.439119351126976	&	11.43618	&	0.0088	\\
54275.9037914	&	11.430219351126976	&	11.43519	&	0.0064	\\
54275.9061569	&	11.431219351126977	&	11.43465	&	0.0082	\\
54275.9076258	&	11.418319351126977	&	11.41863	&	0.0065	\\
54275.9099733	&	11.428919351126977	&	11.42865	&	0.0083	\\
54275.9115077	&	11.427519351126977	&	11.43196	&	0.0067	\\
54275.913811	&	11.409019351126975	&	11.41422	&	0.0083	\\
54275.9153207	&	11.429119351126976	&	11.42828	&	0.0062	\\
54275.9176275	&	11.423719351126977	&	11.42205	&	0.0072	\\
54275.9214428	&	11.431119351126975	&	11.43049	&	0.007	\\
54275.9252509	&	11.415219351126977	&	11.41386	&	0.0085	\\
54275.9267832	&	11.417419351126975	&	11.4135	&	0.007	\\
54275.929089	&	11.424119351126976	&	11.42971	&	0.0082	\\
54275.9308119	&	11.422519351126976	&	11.42263	&	0.0064	\\
54275.9329243	&	11.428519351126976	&	11.427	&	0.0078	\\
54275.9346458	&	11.420719351126976	&	11.42626	&	0.0067	\\
54275.9367451	&	11.406319351126976	&	11.40575	&	0.0082	\\
54275.9385052	&	11.423319351126976	&	11.42469	&	0.0065	\\
54275.9405661	&	11.409319351126976	&	11.40349	&	0.0079	\\
54275.9422911	&	11.424219351126975	&	11.43139	&	0.0069	\\
54275.9443941	&	11.435519351126976	&	11.43011	&	0.0083	\\
54275.94612	&	11.412019351126975	&	11.40545	&	0.0068	\\
54275.9482243	&	11.417319351126975	&	11.42062	&	0.0089	\\
54275.9499892	&	11.415719351126976	&	11.41229	&	0.0066	\\
54275.9520434	&	11.425119351126977	&	11.42714	&	0.0087	\\
54275.9538059	&	11.408619351126976	&	11.41078	&	0.0068	\\
54275.9558658	&	11.404319351126976	&	11.41588	&	0.0083	\\
54275.9576142	&	11.409919351126977	&	11.4108	&	0.0063	\\
54275.9596872	&	11.416019351126977	&	11.41955	&	0.0077	\\
54275.9636487	&	11.401019351126976	&	11.39931	&	0.0082	\\
54275.9652591	&	11.415119351126975	&	11.42362	&	0.0066	\\
54275.967471	&	11.415219351126977	&	11.41727	&	0.0092	\\
54275.9690551	&	11.409619351126976	&	11.40792	&	0.0067	\\
54275.9712854	&	11.443319351126975	&	11.44905	&	0.0107	\\
54275.9729215	&	11.419019351126977	&	11.41854	&	0.0069	\\
54275.9750896	&	11.414619351126976	&	11.41294	&	0.0108	\\
54275.9767091	&	11.416019351126977	&	11.41683	&	0.0062	\\
54275.9805052	&	11.414419351126975	&	11.41423	&	0.0064	\\
54275.9843412	&	11.425119351126977	&	11.4146	&	0.0065	\\
54275.9883531	&	11.438019351126975	&	11.43691	&	0.0067	\\
54275.9921636	&	11.436619351126977	&	11.43692	&	0.0067	\\
54275.9959839	&	11.420019351126976	&	11.43285	&	0.0065	\\
54275.9998163	&	11.426519351126975	&	11.40996	&	0.0066	\\
54276.0036714	&	11.411019351126976	&	11.41434	&	0.0067	\\
54276.0074901	&	11.414919351126976	&	11.40519	&	0.0066	\\
54276.0151276	&	11.432419351126976	&	11.4326	&	0.0068	\\
54276.018963	&	11.433419351126975	&	11.42987	&	0.0065	\\
54276.0227908	&	11.420719351126976	&	11.4189	&	0.0076	\\
54276.0266256	&	11.439619351126977	&	11.43695	&	0.0075	\\
54276.0304697	&	11.408919351126976	&	11.41016	&	0.0066	\\
54276.0343011	&	11.406919351126977	&	11.40544	&	0.0069	\\
54276.0381388	&	11.434419351126976	&	11.42943	&	0.0073	\\
54276.0419333	&	11.425719351126975	&	11.42568	&	0.0073	\\
54276.0459407	&	11.418319351126977	&	11.41783	&	0.0066	\\
54276.0497983	&	11.426419351126976	&	11.42809	&	0.0079	\\
54276.0536281	&	11.423819351126976	&	11.42054	&	0.0067	\\
54276.057487	&	11.424719351126976	&	11.42551	&	0.0071	\\
54276.0613019	&	11.420619351126977	&	11.41436	&	0.0074	\\
54276.0651335	&	11.432819351126977	&	11.43686	&	0.007	\\
54276.0689492	&	11.421719351126976	&	11.41767	&	0.0069	\\
54276.0727836	&	11.426719351126977	&	11.41908	&	0.0071	\\
54276.0804922	&	11.408119351126976	&	11.40384	&	0.0082	\\
54276.0843264	&	11.425119351126977	&	11.41756	&	0.0082	\\
54276.0881628	&	11.409919351126977	&	11.40743	&	0.0072	\\
54276.0919882	&	11.439619351126977	&	11.44342	&	0.0072	\\
54276.0958235	&	11.430219351126976	&	11.4363	&	0.0076	\\
54276.0996506	&	11.413519351126975	&	11.41136	&	0.0077	\\
54276.1036574	&	11.429719351126977	&	11.42221	&	0.0077	\\
54276.1074941	&	11.427519351126977	&	11.41742	&	0.0075	\\
54276.1113359	&	11.408119351126976	&	11.4143	&	0.007	\\
54276.1151767	&	11.417619351126977	&	11.40889	&	0.0075	\\
54276.1190044	&	11.426219351126976	&	11.42176	&	0.0086	\\
54276.7408909	&	11.422719351126975	&	11.40273	&	0.0105	\\
54276.7447179	&	11.404819351126976	&	11.40397	&	0.0104	\\
54276.7485256	&	11.436819351126976	&	11.44116	&	0.0097	\\
54276.7523406	&	11.414119351126976	&	11.41319	&	0.0097	\\
54276.7561288	&	11.411219351126975	&	11.40828	&	0.0099	\\
54276.7599533	&	11.421219351126975	&	11.41846	&	0.0097	\\
54276.7637565	&	11.409819351126975	&	11.40802	&	0.0087	\\
54276.7675722	&	11.412819351126975	&	11.40672	&	0.0088	\\
54276.7699205	&	11.429419351126976	&	11.41187	&	0.0083	\\
54276.7713771	&	11.427219351126976	&	11.42976	&	0.0089	\\
54276.7738523	&	11.408219351126975	&	11.41242	&	0.0083	\\
54276.7751822	&	11.431919351126975	&	11.43584	&	0.0096	\\
54276.77767	&	11.416619351126975	&	11.40567	&	0.0072	\\
54276.7789929	&	11.422419351126976	&	11.42256	&	0.0092	\\
54276.781485	&	11.432319351126976	&	11.42362	&	0.0072	\\
54276.7828159	&	11.427319351126975	&	11.42339	&	0.0082	\\
54276.7866188	&	11.394419351126976	&	11.39382	&	0.009	\\
54276.7891194	&	11.414219351126976	&	11.41855	&	0.0066	\\
54276.790443	&	11.437419351126977	&	11.43311	&	0.0087	\\
54276.7942517	&	11.426419351126976	&	11.42424	&	0.0091	\\
54276.7967945	&	11.392219351126975	&	11.39571	&	0.0065	\\
54276.7980635	&	11.415019351126976	&	11.42146	&	0.0095	\\
54276.8006882	&	11.422219351126977	&	11.42364	&	0.0068	\\
54276.8018692	&	11.408019351126976	&	11.40917	&	0.0087	\\
54276.8045676	&	11.429619351126975	&	11.4298	&	0.0067	\\
54276.8056775	&	11.410419351126976	&	11.41755	&	0.0092	\\
54276.808369	&	11.431519351126976	&	11.42104	&	0.0062	\\
54276.8094906	&	11.421319351126977	&	11.41681	&	0.0081	\\
54276.812174	&	11.378819351126976	&	11.37927	&	0.0063	\\
54276.8132989	&	11.420619351126977	&	11.41649	&	0.0088	\\
54276.8160084	&	11.424319351126975	&	11.42364	&	0.0071	\\
54276.8172408	&	11.416819351126977	&	11.41815	&	0.0094	\\
54276.8198214	&	11.419919351126977	&	11.42076	&	0.0064	\\
54276.8210744	&	11.407219351126976	&	11.41068	&	0.0091	\\
54276.823693	&	11.420819351126976	&	11.42208	&	0.0061	\\
54276.8248869	&	11.430819351126976	&	11.43002	&	0.0082	\\
54276.8276647	&	11.432619351126975	&	11.42691	&	0.0066	\\
54276.8286907	&	11.434919351126975	&	11.43503	&	0.0089	\\
54276.831534	&	11.419419351126976	&	11.40644	&	0.0066	\\
54276.8325024	&	11.422719351126975	&	11.4251	&	0.0089	\\
54276.8400701	&	11.418519351126976	&	11.42326	&	0.0083	\\
54276.8429674	&	11.428519351126976	&	11.42373	&	0.0067	\\
54276.8438776	&	11.424819351126976	&	11.43072	&	0.0084	\\
54276.8468143	&	11.435819351126977	&	11.42948	&	0.0065	\\
54276.847673	&	11.420519351126977	&	11.41708	&	0.0084	\\
54276.8506625	&	11.429819351126977	&	11.42932	&	0.0066	\\
54276.8514802	&	11.427319351126975	&	11.42903	&	0.0083	\\
54276.8545118	&	11.443019351126976	&	11.43666	&	0.0061	\\
54276.8552924	&	11.401619351126977	&	11.40367	&	0.0084	\\
54276.8590952	&	11.414219351126976	&	11.41315	&	0.0082	\\
54276.8621861	&	11.434819351126976	&	11.43278	&	0.0064	\\
54276.8629046	&	11.411719351126976	&	11.411	&	0.0084	\\
54276.8660368	&	11.422819351126977	&	11.42418	&	0.006	\\
54276.8698891	&	11.432019351126977	&	11.43449	&	0.0064	\\
54276.8704749	&	11.424719351126976	&	11.42349	&	0.0095	\\
54276.8738009	&	11.447919351126975	&	11.43803	&	0.0068	\\
54276.8742824	&	11.429119351126976	&	11.42829	&	0.0088	\\
54276.8776464	&	11.444319351126977	&	11.44413	&	0.006	\\
54276.878095	&	11.414419351126975	&	11.42326	&	0.0087	\\
54276.881502	&	11.427719351126976	&	11.41999	&	0.0066	\\
54276.8819035	&	11.433319351126976	&	11.43155	&	0.0085	\\
54276.885461	&	11.449319351126976	&	11.4461	&	0.0063	\\
54276.88572	&	11.422719351126975	&	11.42409	&	0.0084	\\
54276.8892992	&	11.439219351126976	&	11.43415	&	0.0061	\\
54276.8895079	&	11.435219351126976	&	11.42957	&	0.0088	\\
54276.8931175	&	11.427819351126976	&	11.42749	&	0.0062	\\
54276.8934562	&	11.415919351126975	&	11.4132	&	0.0089	\\
54276.8969539	&	11.429019351126977	&	11.41591	&	0.0063	\\
54276.8972695	&	11.423719351126977	&	11.42024	&	0.0073	\\
54276.9008038	&	11.439919351126976	&	11.42603	&	0.0068	\\
54276.9010749	&	11.415319351126977	&	11.41879	&	0.0084	\\
54276.9046347	&	11.443319351126975	&	11.43017	&	0.0065	\\
54276.9048822	&	11.419019351126977	&	11.42462	&	0.0081	\\
54276.9085365	&	11.449119351126976	&	11.44411	&	0.0068	\\
54276.9086956	&	11.401519351126977	&	11.4081	&	0.0089	\\
54276.9124185	&	11.457619351126976	&	11.44988	&	0.0064	\\
54276.9162136	&	11.455119351126976	&	11.45178	&	0.0063	\\
54276.9162915	&	11.434619351126976	&	11.42709	&	0.0076	\\
54276.9200955	&	11.432519351126976	&	11.43145	&	0.0063	\\
54276.9201031	&	11.415119351126975	&	11.40245	&	0.0084	\\
54276.9239203	&	11.438819351126977	&	11.44019	&	0.0087	\\
54276.9239291	&	11.430819351126976	&	11.42119	&	0.0061	\\
54276.9277211	&	11.417619351126977	&	11.41854	&	0.0083	\\
54276.927752	&	11.450819351126976	&	11.4345	&	0.0066	\\
54276.9315295	&	11.411119351126976	&	11.41164	&	0.0094	\\
54276.9315951	&	11.456519351126977	&	11.44854	&	0.0059	\\
54276.9353387	&	11.414219351126976	&	11.41934	&	0.0097	\\
54276.9354458	&	11.444319351126977	&	11.4375	&	0.0062	\\
54276.9391407	&	11.420519351126977	&	11.41271	&	0.0091	\\
54276.9392901	&	11.448019351126977	&	11.43539	&	0.0064	\\
54276.9429519	&	11.377619351126976	&	11.38119	&	0.0089	\\
54276.9433277	&	11.454719351126975	&	11.45011	&	0.007	\\
54276.946762	&	11.423419351126975	&	11.42669	&	0.0098	\\
54276.9471913	&	11.454719351126975	&	11.45399	&	0.0064	\\
54276.9505701	&	11.408019351126976	&	11.40377	&	0.0086	\\
54276.9510051	&	11.458619351126975	&	11.45123	&	0.0066	\\
54276.9543702	&	11.427519351126977	&	11.42492	&	0.0082	\\
54276.9548857	&	11.428219351126977	&	11.41896	&	0.0061	\\
54276.9581856	&	11.415819351126975	&	11.41681	&	0.01	\\
54276.9587148	&	11.441319351126976	&	11.42664	&	0.0065	\\
54276.9625598	&	11.469719351126976	&	11.45861	&	0.0069	\\
54276.9657393	&	11.422219351126977	&	11.40967	&	0.0103	\\
54276.9664456	&	11.459119351126976	&	11.4497	&	0.0066	\\
54276.9696793	&	11.420819351126976	&	11.41423	&	0.0094	\\
54276.9702608	&	11.436919351126976	&	11.42401	&	0.006	\\
54276.9734724	&	11.419519351126976	&	11.42085	&	0.01	\\
54276.9741037	&	11.438819351126977	&	11.43394	&	0.0062	\\
54276.9779546	&	11.453519351126976	&	11.45113	&	0.0069	\\
54276.9817735	&	11.461519351126976	&	11.45141	&	0.0066	\\
54276.9856063	&	11.437819351126976	&	11.43485	&	0.0063	\\
54276.9894164	&	11.460519351126976	&	11.45807	&	0.0064	\\
54276.993258	&	11.426519351126975	&	11.42321	&	0.0061	\\
54276.997071	&	11.426619351126977	&	11.42893	&	0.0065	\\
54277.0011086	&	11.469419351126977	&	11.4677	&	0.0065	\\
54277.0049319	&	11.422919351126977	&	11.41539	&	0.0062	\\
54277.0087834	&	11.419619351126975	&	11.42051	&	0.0062	\\
54277.0126362	&	11.426319351126976	&	11.4248	&	0.0062	\\
54277.0164559	&	11.434619351126976	&	11.42595	&	0.0065	\\
54277.0203053	&	11.435019351126977	&	11.43802	&	0.0069	\\
54277.0241036	&	11.443319351126975	&	11.43782	&	0.0063	\\
54277.0279625	&	11.420919351126976	&	11.41871	&	0.0066	\\
54277.0317751	&	11.422919351126977	&	11.41797	&	0.0066	\\
54277.0394802	&	11.420519351126977	&	11.4158	&	0.0063	\\
54277.0433083	&	11.421719351126976	&	11.42273	&	0.0061	\\
54277.0471316	&	11.416319351126976	&	11.40812	&	0.0068	\\
54277.0548091	&	11.421319351126977	&	11.40897	&	0.0059	\\
54277.0588342	&	11.419219351126976	&	11.42025	&	0.0064	\\
54277.0626407	&	11.425719351126975	&	11.41761	&	0.0067	\\
54277.0664461	&	11.402819351126976	&	11.40078	&	0.0064	\\
54277.0703069	&	11.445219351126976	&	11.43434	&	0.0069	\\
54277.0779808	&	11.447819351126975	&	11.44304	&	0.0067	\\
54277.0817933	&	11.431019351126976	&	11.42492	&	0.0068	\\
54277.0856218	&	11.432019351126977	&	11.43698	&	0.0066	\\
54277.0894351	&	11.411419351126977	&	11.40485	&	0.007	\\
54277.0970754	&	11.428619351126976	&	11.41684	&	0.0075	\\
54277.1009027	&	11.420119351126976	&	11.41052	&	0.0069	\\
54277.1047279	&	11.422719351126975	&	11.42547	&	0.0071	\\
54277.1085135	&	11.436119351126976	&	11.44272	&	0.0071	\\
54277.1123695	&	11.422019351126975	&	11.41223	&	0.0074	\\
54277.1163269	&	11.420319351126976	&	11.41293	&	0.007	\\
54277.1201581	&	11.422519351126976	&	11.41741	&	0.0079	\\
54277.7685694	&	11.439019351126976	&	11.42912	&	0.0147	\\
54277.7723701	&	11.443819351126976	&	11.43967	&	0.0148	\\
54277.776137	&	11.411819351126976	&	11.42259	&	0.0138	\\
54277.7798653	&	11.415919351126975	&	11.42009	&	0.0106	\\
54277.783645	&	11.394819351126976	&	11.38897	&	0.0077	\\
54277.791215	&	11.424719351126976	&	11.42385	&	0.008	\\
54277.7950022	&	11.422719351126975	&	11.42734	&	0.0088	\\
54277.7987806	&	11.434319351126977	&	11.43932	&	0.0077	\\
54277.8025656	&	11.419719351126975	&	11.42048	&	0.007	\\
54277.806351	&	11.418019351126976	&	11.4054	&	0.0077	\\
54277.8101381	&	11.409019351126975	&	11.40922	&	0.0084	\\
54277.8139194	&	11.425119351126977	&	11.42469	&	0.0079	\\
54277.8177093	&	11.436319351126976	&	11.43361	&	0.0084	\\
54277.8214918	&	11.430119351126976	&	11.42551	&	0.0075	\\
54277.8254107	&	11.428619351126976	&	11.42568	&	0.0073	\\
54277.8291974	&	11.423619351126977	&	11.41878	&	0.0076	\\
54277.8329832	&	11.419119351126977	&	11.41607	&	0.0088	\\
54277.8367679	&	11.425519351126976	&	11.41413	&	0.0076	\\
54277.8405499	&	11.404219351126976	&	11.41415	&	0.0085	\\
54277.8443371	&	11.437219351126975	&	11.43082	&	0.0084	\\
54277.8481192	&	11.437119351126976	&	11.42656	&	0.0092	\\
54277.8519064	&	11.422919351126977	&	11.4175	&	0.0097	\\
54277.8556965	&	11.416119351126977	&	11.40893	&	0.0088	\\
54277.8594763	&	11.425819351126975	&	11.42075	&	0.008	\\
54277.8632398	&	11.421719351126976	&	11.41152	&	0.0096	\\
54277.867027	&	11.427219351126976	&	11.43174	&	0.0094	\\
54277.8707799	&	11.440819351126976	&	11.43454	&	0.0085	\\
54277.874569	&	11.434619351126976	&	11.42501	&	0.0097	\\
54277.8783515	&	11.418119351126975	&	11.41858	&	0.0091	\\
54277.8822795	&	11.408019351126976	&	11.40455	&	0.0095	\\
54277.8860621	&	11.434119351126975	&	11.42702	&	0.01	\\
54277.8898434	&	11.427419351126977	&	11.42285	&	0.0094	\\
54277.9011927	&	11.435419351126976	&	11.43436	&	0.0093	\\
54277.9049706	&	11.432919351126976	&	11.42355	&	0.0098	\\
54277.9087526	&	11.429619351126975	&	11.42932	&	0.0094	\\
54277.9125431	&	11.421719351126976	&	11.42069	&	0.0102	\\
54277.916325	&	11.413619351126975	&	11.42009	&	0.0129	\\
54277.9201089	&	11.434819351126976	&	11.43348	&	0.0118	\\
54277.927678	&	11.427719351126976	&	11.41869	&	0.0106	\\
54277.9352535	&	11.419519351126976	&	11.41839	&	0.0109	\\
54277.9391629	&	11.418319351126977	&	11.41821	&	0.0116	\\
54277.9467319	&	11.407019351126976	&	11.41575	&	0.0152	\\
54277.9505075	&	11.426519351126975	&	11.41725	&	0.0136	\\
54277.9580703	&	11.416419351126976	&	11.39536	&	0.0114	\\
54277.9618578	&	11.445319351126976	&	11.42593	&	0.0102	\\
54277.9656407	&	11.424219351126975	&	11.41553	&	0.0107	\\
54277.9694244	&	11.418219351126975	&	11.4216	&	0.0116	\\
54277.97698	&	11.429419351126976	&	11.43278	&	0.0114	\\
54277.9807623	&	11.427019351126976	&	11.41379	&	0.0111	\\
54277.984543	&	11.439519351126975	&	11.42823	&	0.012	\\
54277.9883345	&	11.414219351126976	&	11.40757	&	0.0116	\\
54277.9921073	&	11.434019351126976	&	11.42545	&	0.0118	\\
54277.9960195	&	11.448419351126976	&	11.43176	&	0.0106	\\
54277.9997931	&	11.440119351126976	&	11.43716	&	0.0118	\\
54278.0035593	&	11.394119351126976	&	11.40118	&	0.011	\\
54278.0073455	&	11.444419351126976	&	11.43475	&	0.0116	\\
54278.0111332	&	11.408119351126976	&	11.41551	&	0.0119	\\
54278.0187113	&	11.423119351126976	&	11.42298	&	0.0109	\\
54278.0225031	&	11.414319351126975	&	11.40512	&	0.0086	\\
54278.0263023	&	11.426119351126976	&	11.42093	&	0.008	\\
54278.0300943	&	11.427619351126976	&	11.40724	&	0.0075	\\
54278.0338815	&	11.419219351126976	&	11.42066	&	0.0072	\\
54278.0376753	&	11.427419351126977	&	11.43177	&	0.007	\\
54278.0414652	&	11.412819351126975	&	11.40501	&	0.0075	\\
54278.0452548	&	11.417019351126976	&	11.39668	&	0.0073	\\
54278.0490455	&	11.432219351126976	&	11.42041	&	0.0071	\\
54278.0529682	&	11.422919351126977	&	11.40844	&	0.0074	\\
54278.0567607	&	11.407019351126976	&	11.40289	&	0.0085	\\
54278.0605437	&	11.397119351126976	&	11.40173	&	0.0099	\\
54278.064329	&	11.414319351126975	&	11.41837	&	0.0119	\\
54278.068125	&	11.435219351126976	&	11.43455	&	0.0112	\\
54278.0719244	&	11.441919351126977	&	11.43411	&	0.0111	\\
54278.0757249	&	11.446319351126975	&	11.43101	&	0.0109	\\
54278.0795165	&	11.422219351126977	&	11.40767	&	0.0089	\\
54278.0833111	&	11.429119351126976	&	11.43865	&	0.0082	\\
54278.0908892	&	11.422619351126976	&	11.42322	&	0.0069	\\
54278.0946732	&	11.412019351126975	&	11.41653	&	0.0072	\\
54278.0984668	&	11.422619351126976	&	11.42389	&	0.0074	\\
54278.1022584	&	11.424019351126976	&	11.42124	&	0.0075	\\
54278.1060387	&	11.428219351126977	&	11.41864	&	0.0071	\\
54278.1099615	&	11.426319351126976	&	11.42076	&	0.0068	\\
54278.1137508	&	11.427919351126976	&	11.42432	&	0.0075	\\
54278.757322	&	11.445919351126976	&	11.43795	&	0.0085	\\
54278.7611416	&	11.406019351126975	&	11.41147	&	0.0081	\\
54278.7649274	&	11.443519351126977	&	11.43645	&	0.0082	\\
54278.7687136	&	11.416219351126976	&	11.41783	&	0.0077	\\
54278.7724981	&	11.421719351126976	&	11.41914	&	0.0084	\\
54278.7762791	&	11.427219351126976	&	11.4245	&	0.0082	\\
54278.7838578	&	11.426819351126976	&	11.43583	&	0.0072	\\
54278.7876527	&	11.421819351126976	&	11.42211	&	0.0075	\\
54278.791449	&	11.418519351126976	&	11.41057	&	0.0074	\\
54278.7952401	&	11.412219351126977	&	11.40806	&	0.0073	\\
54278.8028136	&	11.412519351126976	&	11.40557	&	0.0083	\\
54278.8066211	&	11.427019351126976	&	11.42245	&	0.0073	\\
54278.8104375	&	11.407619351126977	&	11.40505	&	0.0075	\\
54278.8143546	&	11.417019351126976	&	11.41981	&	0.0079	\\
54278.8181463	&	11.428319351126976	&	11.43031	&	0.0072	\\
54278.8219298	&	11.430019351126976	&	11.43076	&	0.0072	\\
54278.825719	&	11.430819351126976	&	11.42647	&	0.0073	\\
54278.8295158	&	11.431919351126975	&	11.42586	&	0.0072	\\
54278.8332796	&	11.417619351126977	&	11.42359	&	0.0077	\\
54278.8370761	&	11.416619351126975	&	11.41356	&	0.0071	\\
54278.8408672	&	11.423519351126975	&	11.42714	&	0.0069	\\
54278.844648	&	11.435319351126976	&	11.42995	&	0.0078	\\
54278.8484411	&	11.424619351126976	&	11.42261	&	0.0066	\\
54278.8560162	&	11.426019351126977	&	11.41852	&	0.0078	\\
54278.8598068	&	11.422719351126975	&	11.42633	&	0.007	\\
54278.8673738	&	11.426519351126975	&	11.42351	&	0.0069	\\
54278.8713033	&	11.418319351126977	&	11.42659	&	0.008	\\
54278.875088	&	11.430919351126976	&	11.43316	&	0.0086	\\
54278.8788684	&	11.431319351126977	&	11.4323	&	0.0083	\\
54278.8826612	&	11.423819351126976	&	11.42069	&	0.0088	\\
54278.8902351	&	11.408119351126976	&	11.4071	&	0.0073	\\
54278.8978218	&	11.430219351126976	&	11.43082	&	0.007	\\
54278.9054012	&	11.423519351126975	&	11.41992	&	0.0079	\\
54278.9091962	&	11.418719351126976	&	11.4176	&	0.0074	\\
54278.9129535	&	11.423319351126976	&	11.41624	&	0.0074	\\
54278.9167353	&	11.427819351126976	&	11.42038	&	0.0073	\\
54278.9205222	&	11.436519351126975	&	11.43667	&	0.0069	\\
54278.9243192	&	11.440419351126977	&	11.42788	&	0.0076	\\
54278.928244	&	11.425319351126976	&	11.42678	&	0.0074	\\
54278.9320264	&	11.430019351126976	&	11.42511	&	0.0076	\\
54278.9358061	&	11.422319351126976	&	11.41563	&	0.0076	\\
54278.9396054	&	11.423319351126976	&	11.41457	&	0.0078	\\
54278.9433934	&	11.438919351126977	&	11.43625	&	0.0078	\\
54278.9471927	&	11.423719351126977	&	11.41651	&	0.0079	\\
54278.950984	&	11.438319351126976	&	11.44229	&	0.0084	\\
54278.9547884	&	11.424219351126975	&	11.41793	&	0.0076	\\
54278.9585759	&	11.428719351126976	&	11.43161	&	0.0087	\\
54278.9623591	&	11.414819351126976	&	11.41105	&	0.0078	\\
54278.9661551	&	11.428019351126975	&	11.41992	&	0.0079	\\
54278.9699424	&	11.444319351126977	&	11.44188	&	0.0081	\\
54278.9737395	&	11.428519351126976	&	11.42381	&	0.0082	\\
54278.9775359	&	11.475319351126975	&	11.45769	&	0.0413	\\
54278.9813143	&	11.436219351126976	&	11.43858	&	0.0072	\\
54278.9852423	&	11.414219351126976	&	11.40861	&	0.0079	\\
54278.9890298	&	11.424819351126976	&	11.42179	&	0.0082	\\
54278.996605	&	11.430219351126976	&	11.42192	&	0.0081	\\
54279.0003988	&	11.415919351126975	&	11.42159	&	0.009	\\
54279.0041929	&	11.431819351126975	&	11.42474	&	0.0077	\\
54279.007978	&	11.428619351126976	&	11.43118	&	0.0089	\\
54279.0117688	&	11.429119351126976	&	11.42523	&	0.0078	\\
54279.0155507	&	11.431619351126976	&	11.4318	&	0.0081	\\
54279.0193313	&	11.423319351126976	&	11.42006	&	0.008	\\
54279.0231276	&	11.450719351126976	&	11.44207	&	0.0091	\\
54279.026923	&	11.432819351126977	&	11.43276	&	0.0077	\\
54279.0307178	&	11.438419351126976	&	11.43756	&	0.0085	\\
54279.0345089	&	11.433619351126977	&	11.42458	&	0.0078	\\
54279.0382981	&	11.437319351126977	&	11.41905	&	0.0079	\\
54279.0422066	&	11.449919351126976	&	11.44122	&	0.0092	\\
54279.0460032	&	11.418619351126976	&	11.40932	&	0.0104	\\
54279.0497869	&	11.427119351126976	&	11.41553	&	0.0083	\\
54279.0535802	&	11.429519351126975	&	11.43256	&	0.0079	\\
54279.0611466	&	11.433519351126977	&	11.4284	&	0.0081	\\
54279.0687399	&	11.432719351126977	&	11.42833	&	0.0074	\\
54279.0725325	&	11.434719351126976	&	11.43493	&	0.0078	\\
54279.0763179	&	11.428119351126975	&	11.42556	&	0.0078	\\
54279.0801044	&	11.427219351126976	&	11.42854	&	0.0079	\\
54279.0838953	&	11.420319351126976	&	11.42128	&	0.008	\\
54279.0876523	&	11.426719351126977	&	11.42649	&	0.0077	\\
54279.0914478	&	11.428519351126976	&	11.42429	&	0.0081	\\
54279.0952541	&	11.436119351126976	&	11.42892	&	0.0086	\\
54279.0991829	&	11.425319351126976	&	11.42105	&	0.0085	\\
54279.1029782	&	11.419419351126976	&	11.41785	&	0.0073	\\
54279.1067715	&	11.429119351126976	&	11.42247	&	0.0079	\\
54279.1105722	&	11.410719351126977	&	11.40225	&	0.0076	\\
54279.1143621	&	11.416419351126976	&	11.41024	&	0.008	\\
54279.1181449	&	11.411119351126976	&	11.41075	&	0.0091	\\
54279.6769134	&	11.440919351126976	&	11.45068	&	0.0144	\\
54279.6807171	&	11.426819351126976	&	11.43029	&	0.0151	\\
54279.6845204	&	11.423719351126977	&	11.42726	&	0.0139	\\
54279.6883181	&	11.415819351126975	&	11.42178	&	0.0122	\\
54279.6921026	&	11.406319351126976	&	11.40813	&	0.0118	\\
54279.6959056	&	11.436019351126976	&	11.43328	&	0.0117	\\
54279.6997032	&	11.429619351126975	&	11.43006	&	0.011	\\
54279.7034965	&	11.433519351126977	&	11.42686	&	0.0108	\\
54279.7073059	&	11.421219351126975	&	11.41362	&	0.0113	\\
54279.7111158	&	11.431619351126976	&	11.43131	&	0.0101	\\
54279.7149221	&	11.417619351126977	&	11.417	&	0.0108	\\
54279.7187361	&	11.393619351126976	&	11.4005	&	0.0108	\\
54279.7225497	&	11.410519351126975	&	11.41347	&	0.0106	\\
54279.7263772	&	11.408419351126977	&	11.40483	&	0.0104	\\
54279.7339615	&	11.425519351126976	&	11.42399	&	0.0107	\\
54279.7377673	&	11.401219351126976	&	11.3995	&	0.0105	\\
54279.7415832	&	11.413619351126975	&	11.41858	&	0.0095	\\
54279.7453966	&	11.428519351126976	&	11.4263	&	0.0088	\\
54279.7493412	&	11.416119351126977	&	11.4149	&	0.0097	\\
54279.753166	&	11.420519351126977	&	11.42358	&	0.0097	\\
54279.7569743	&	11.415219351126977	&	11.41226	&	0.0087	\\
54279.7607444	&	11.406019351126975	&	11.40001	&	0.0108	\\
54279.7621635	&	11.415819351126975	&	11.41485	&	0.0107	\\
54279.7645541	&	11.409119351126977	&	11.41061	&	0.0096	\\
54279.7659777	&	11.404619351126977	&	11.39899	&	0.0092	\\
54279.7683671	&	11.413619351126975	&	11.41329	&	0.0097	\\
54279.7697727	&	11.415019351126976	&	11.41616	&	0.0086	\\
54279.7721852	&	11.412419351126976	&	11.40701	&	0.0086	\\
54279.7735611	&	11.414819351126976	&	11.42038	&	0.0098	\\
54279.7760001	&	11.417619351126977	&	11.41812	&	0.0097	\\
54279.7773463	&	11.417919351126976	&	11.40902	&	0.0095	\\
54279.7811445	&	11.427819351126976	&	11.43219	&	0.0111	\\
54279.7835899	&	11.408419351126977	&	11.40646	&	0.0098	\\
54279.7849297	&	11.404119351126976	&	11.4025	&	0.0136	\\
54279.7874015	&	11.422419351126976	&	11.42286	&	0.0095	\\
54279.7887125	&	11.420219351126976	&	11.42251	&	0.0112	\\
54279.7912179	&	11.416719351126977	&	11.41547	&	0.0091	\\
54279.792508	&	11.422019351126975	&	11.42271	&	0.013	\\
54279.7950343	&	11.409419351126976	&	11.41433	&	0.01	\\
54279.7962989	&	11.408419351126977	&	11.40241	&	0.0103	\\
54279.7988506	&	11.417319351126975	&	11.42293	&	0.0097	\\
54279.8000817	&	11.427019351126976	&	11.42488	&	0.0105	\\
54279.8026828	&	11.418619351126976	&	11.41679	&	0.0104	\\
54279.8038655	&	11.424319351126975	&	11.41979	&	0.0085	\\
54279.8065022	&	11.420619351126977	&	11.42163	&	0.0109	\\
54279.8076647	&	11.418619351126976	&	11.41464	&	0.0094	\\
54279.8103212	&	11.397019351126977	&	11.39765	&	0.0099	\\
54279.81145	&	11.442619351126975	&	11.43738	&	0.0103	\\
54279.8141442	&	11.427919351126976	&	11.43667	&	0.0095	\\
54279.8152443	&	11.446119351126976	&	11.43915	&	0.0107	\\
54279.8179682	&	11.420919351126976	&	11.41884	&	0.0095	\\
54279.8217814	&	11.406219351126976	&	11.4131	&	0.0092	\\
54279.822958	&	11.448919351126976	&	11.44619	&	0.016	\\
54279.8257325	&	11.411919351126976	&	11.40932	&	0.0088	\\
54279.8267478	&	11.406019351126975	&	11.40732	&	0.0118	\\
54279.8295472	&	11.413319351126976	&	11.41182	&	0.0116	\\
54279.8305336	&	11.428019351126975	&	11.42979	&	0.0124	\\
54279.8333506	&	11.432119351126977	&	11.4258	&	0.0106	\\
54279.8343199	&	11.413619351126975	&	11.41225	&	0.0115	\\
54279.8371615	&	11.419219351126976	&	11.41983	&	0.0106	\\
54279.8381059	&	11.423119351126976	&	11.42825	&	0.011	\\
54279.8409778	&	11.414819351126976	&	11.42049	&	0.0109	\\
54279.8418871	&	11.423419351126975	&	11.42211	&	0.0106	\\
54279.8448036	&	11.405619351126976	&	11.4055	&	0.0098	\\
54279.8456727	&	11.440619351126976	&	11.43943	&	0.0108	\\
54279.8486238	&	11.419819351126977	&	11.4237	&	0.0089	\\
54279.8494735	&	11.413419351126976	&	11.41044	&	0.0113	\\
54279.8524363	&	11.428819351126975	&	11.42615	&	0.0101	\\
54279.8532547	&	11.423219351126976	&	11.42555	&	0.0121	\\
54279.8562309	&	11.435019351126977	&	11.43485	&	0.0115	\\
54279.8570288	&	11.443519351126977	&	11.43843	&	0.0126	\\
54279.8600383	&	11.414119351126976	&	11.40996	&	0.0097	\\
54279.8608165	&	11.420119351126976	&	11.42541	&	0.0117	\\
54279.863855	&	11.417619351126977	&	11.41827	&	0.0115	\\
54279.8645932	&	11.440819351126976	&	11.44583	&	0.0167	\\
54279.8676689	&	11.415219351126977	&	11.42304	&	0.0107	\\
54279.8683786	&	11.410019351126977	&	11.40599	&	0.013	\\
54279.871479	&	11.424719351126976	&	11.42411	&	0.0101	\\
54279.8721687	&	11.416019351126977	&	11.41826	&	0.0136	\\
54279.8753048	&	11.414219351126976	&	11.42558	&	0.0104	\\
54279.8760879	&	11.424019351126976	&	11.42213	&	0.0144	\\
54279.8791216	&	11.391619351126977	&	11.40232	&	0.0104	\\
54279.879865	&	11.415619351126976	&	11.41914	&	0.0118	\\
54279.8829386	&	11.444719351126976	&	11.4516	&	0.0097	\\
54279.8836502	&	11.426219351126976	&	11.42349	&	0.0128	\\
54279.8867558	&	11.429419351126976	&	11.42888	&	0.01	\\
54279.887424	&	11.428119351126975	&	11.4299	&	0.0145	\\
54279.8905727	&	11.412019351126975	&	11.41798	&	0.0097	\\
54279.891198	&	11.401019351126976	&	11.4031	&	0.0153	\\
54279.8943813	&	11.412119351126975	&	11.41621	&	0.0104	\\
54279.8949676	&	11.418119351126975	&	11.42983	&	0.016	\\
54279.8982048	&	11.426319351126976	&	11.42849	&	0.0103	\\
54279.8987398	&	11.389819351126976	&	11.38522	&	0.0153	\\
54279.9021539	&	11.421419351126977	&	11.42777	&	0.0111	\\
54279.9025206	&	11.420819351126976	&	11.42983	&	0.0141	\\
54279.9059696	&	11.440819351126976	&	11.44085	&	0.011	\\
54279.9063096	&	11.441119351126977	&	11.43666	&	0.017	\\
54279.9100802	&	11.421919351126975	&	11.41997	&	0.0175	\\
54279.9135604	&	11.423419351126975	&	11.42086	&	0.0119	\\
54279.9138529	&	11.428919351126977	&	11.42838	&	0.0146	\\
54279.9173709	&	11.415119351126975	&	11.40885	&	0.0108	\\
54279.9176256	&	11.410019351126977	&	11.40669	&	0.0175	\\
54279.9214022	&	11.402119351126975	&	11.39128	&	0.0201	\\
54279.9249536	&	11.446019351126976	&	11.43977	&	0.0104	\\
54279.9251756	&	11.430919351126976	&	11.43423	&	0.017	\\
54279.9287668	&	11.419419351126976	&	11.41646	&	0.0105	\\
54279.9289463	&	11.428819351126975	&	11.42835	&	0.0178	\\
54279.9325722	&	11.437119351126976	&	11.42908	&	0.0115	\\
54279.9328617	&	11.420619351126977	&	11.42546	&	0.0148	\\
54279.9363703	&	11.416719351126977	&	11.41935	&	0.0097	\\
54279.9366362	&	11.406819351126977	&	11.40762	&	0.0162	\\
54279.9404039	&	11.436419351126975	&	11.44003	&	0.0209	\\
54279.9439496	&	11.419719351126975	&	11.41758	&	0.0119	\\
54279.9477694	&	11.427619351126976	&	11.42354	&	0.0104	\\
54279.9479345	&	11.422819351126977	&	11.4251	&	0.0227	\\
54279.9517023	&	11.466719351126976	&	11.45448	&	0.0239	\\
54279.9554692	&	11.398119351126976	&	11.40251	&	0.0266	\\
54279.9592306	&	11.427019351126976	&	11.42086	&	0.0322	\\
54279.962984	&	11.391719351126977	&	11.3987	&	0.0317	\\
54279.9667462	&	11.430319351126975	&	11.43404	&	0.0377	\\
54279.9742762	&	11.406919351126977	&	11.41657	&	0.0413	\\
54280.0459078	&	11.430719351126976	&	11.4419	&	0.0381	\\
54280.0496625	&	11.420419351126975	&	11.42822	&	0.0432	\\
54280.0571931	&	11.394719351126977	&	11.41385	&	0.0323	\\
54280.0609609	&	11.395019351126976	&	11.40125	&	0.0253	\\
54280.0647384	&	11.386619351126976	&	11.41533	&	0.0285	\\
54280.0685066	&	11.399919351126975	&	11.41168	&	0.0242	\\
54280.0722676	&	11.413119351126976	&	11.40324	&	0.0283	\\
54280.0760364	&	11.420019351126976	&	11.41958	&	0.0235	\\
54280.0798104	&	11.474119351126976	&	11.45319	&	0.0304	\\
54280.0835961	&	11.436619351126977	&	11.42388	&	0.02	\\
54280.0873203	&	11.470319351126976	&	11.4467	&	0.0246	\\
54280.0910993	&	11.441819351126975	&	11.42034	&	0.021	\\
54280.0948798	&	11.428719351126976	&	11.44147	&	0.0188	\\
54280.0986746	&	11.463719351126976	&	11.43113	&	0.0187	\\
54280.1025815	&	11.437419351126977	&	11.41719	&	0.0204	\\
54280.1063693	&	11.468619351126977	&	11.45838	&	0.0223	\\
54280.9439317	&	11.423319351126976	&	11.42164	&	0.0356	\\
54280.9476881	&	11.468419351126975	&	11.45514	&	0.0314	\\
54280.9514607	&	11.404219351126976	&	11.40909	&	0.0197	\\
54280.9552423	&	11.414919351126976	&	11.40505	&	0.0177	\\
54280.9590279	&	11.453319351126977	&	11.43901	&	0.0187	\\
54281.0207219	&	11.447919351126975	&	11.45423	&	0.0247	\\
54281.0245183	&	11.425019351126975	&	11.43162	&	0.0196	\\
54281.0282852	&	11.440019351126976	&	11.44339	&	0.0145	\\
54281.6531165	&	11.456519351126977	&	11.44192	&	0.0215	\\
54281.660708	&	11.466919351126975	&	11.47206	&	0.0164	\\
54281.6645087	&	11.403919351126977	&	11.3972	&	0.0146	\\
54281.6683114	&	11.440319351126975	&	11.44142	&	0.0145	\\
54281.6721227	&	11.406319351126976	&	11.39791	&	0.0132	\\
54281.6759154	&	11.388619351126977	&	11.39313	&	0.0139	\\
54281.6797235	&	11.453619351126976	&	11.45752	&	0.013	\\
54281.683538	&	11.437919351126975	&	11.44524	&	0.012	\\
54281.68734	&	11.440819351126976	&	11.44211	&	0.0122	\\
54281.6911561	&	11.446619351126976	&	11.4477	&	0.0124	\\
54281.6949627	&	11.442719351126977	&	11.4412	&	0.0121	\\
54281.6987712	&	11.425219351126977	&	11.42517	&	0.013	\\
54281.7025917	&	11.421719351126976	&	11.42862	&	0.0102	\\
54281.7064059	&	11.419319351126976	&	11.42952	&	0.0105	\\
54281.7102121	&	11.435619351126975	&	11.42605	&	0.0107	\\
54281.7140288	&	11.419219351126976	&	11.4215	&	0.0109	\\
54281.7178552	&	11.422219351126977	&	11.41917	&	0.0112	\\
54281.7216704	&	11.440119351126976	&	11.4287	&	0.0112	\\
54281.7254846	&	11.404819351126976	&	11.39935	&	0.0104	\\
54281.7294357	&	11.425019351126975	&	11.42674	&	0.0105	\\
54281.7332559	&	11.402219351126975	&	11.41409	&	0.0102	\\
54281.7370696	&	11.426919351126976	&	11.42804	&	0.0101	\\
54281.74089	&	11.412919351126977	&	11.41823	&	0.0093	\\
54281.7447068	&	11.422119351126977	&	11.42918	&	0.0091	\\
54281.7485199	&	11.405519351126976	&	11.4073	&	0.0103	\\
54281.7523405	&	11.419119351126977	&	11.42256	&	0.0098	\\
54281.75617	&	11.421419351126977	&	11.42661	&	0.0104	\\
54281.759929	&	11.425119351126977	&	11.42203	&	0.0104	\\
54281.7614184	&	11.394419351126976	&	11.38412	&	0.0083	\\
54281.7637423	&	11.441819351126975	&	11.44393	&	0.0101	\\
54281.7652338	&	11.402919351126975	&	11.40229	&	0.0087	\\
54281.7675602	&	11.421619351126976	&	11.41853	&	0.0099	\\
54281.7713802	&	11.405119351126976	&	11.41514	&	0.0093	\\
54281.7751825	&	11.423419351126975	&	11.42841	&	0.0104	\\
54281.7766057	&	11.423219351126976	&	11.41612	&	0.0079	\\
54281.7790104	&	11.435119351126977	&	11.44171	&	0.0114	\\
54281.7804098	&	11.423019351126976	&	11.43139	&	0.0073	\\
54281.782833	&	11.413319351126976	&	11.41964	&	0.0099	\\
54281.7842056	&	11.430419351126975	&	11.43247	&	0.0073	\\
54281.7866632	&	11.437019351126976	&	11.44097	&	0.0106	\\
54281.7879922	&	11.410219351126976	&	11.4217	&	0.0077	\\
54281.7904787	&	11.430419351126975	&	11.43163	&	0.0089	\\
54281.7917853	&	11.417119351126976	&	11.41625	&	0.0082	\\
54281.7942789	&	11.420019351126976	&	11.42172	&	0.0106	\\
54281.7955825	&	11.426119351126976	&	11.42318	&	0.0075	\\
54281.798095	&	11.427919351126976	&	11.43153	&	0.0095	\\
54281.7993682	&	11.422319351126976	&	11.42906	&	0.0084	\\
54281.8019189	&	11.420819351126976	&	11.42256	&	0.0106	\\
54281.8031727	&	11.414519351126977	&	11.41615	&	0.0079	\\
54281.8058647	&	11.429219351126976	&	11.43276	&	0.0095	\\
54281.806961	&	11.419019351126977	&	11.42291	&	0.0081	\\
54281.8096774	&	11.412619351126976	&	11.41497	&	0.0104	\\
54281.8107209	&	11.423719351126977	&	11.42919	&	0.0084	\\
54281.8135118	&	11.416019351126977	&	11.42717	&	0.0115	\\
54281.814528	&	11.416719351126977	&	11.42632	&	0.0073	\\
54281.8173377	&	11.414819351126976	&	11.41398	&	0.0107	\\
54281.8211577	&	11.411719351126976	&	11.41545	&	0.0107	\\
54281.8221753	&	11.409719351126975	&	11.41612	&	0.0083	\\
54281.8249778	&	11.402419351126976	&	11.40412	&	0.0101	\\
54281.8259806	&	11.427819351126976	&	11.43061	&	0.0076	\\
54281.8325676	&	11.413619351126975	&	11.41325	&	0.0094	\\
54281.8335796	&	11.425819351126975	&	11.42684	&	0.0079	\\
54281.8363961	&	11.424719351126976	&	11.42867	&	0.0109	\\
54281.8373759	&	11.428519351126976	&	11.42727	&	0.0073	\\
54281.8401889	&	11.397119351126976	&	11.40179	&	0.012	\\
54281.8411686	&	11.420519351126977	&	11.43271	&	0.0075	\\
54281.84401	&	11.419219351126976	&	11.42884	&	0.0111	\\
54281.8449571	&	11.424919351126976	&	11.42749	&	0.0077	\\
54281.8478307	&	11.433619351126977	&	11.42338	&	0.0104	\\
54281.8487501	&	11.430919351126976	&	11.4363	&	0.0077	\\
54281.8516394	&	11.434019351126976	&	11.43739	&	0.0108	\\
54281.8525413	&	11.420119351126976	&	11.41683	&	0.0073	\\
54281.8554515	&	11.444019351126975	&	11.44714	&	0.011	\\
54281.8563457	&	11.420119351126976	&	11.41626	&	0.007	\\
54281.8592299	&	11.429019351126977	&	11.42174	&	0.0106	\\
54281.8601397	&	11.411819351126976	&	11.4085	&	0.0077	\\
54281.8630364	&	11.386319351126977	&	11.39254	&	0.0091	\\
54281.8639537	&	11.427819351126976	&	11.42908	&	0.0074	\\
54281.8668423	&	11.398219351126976	&	11.39821	&	0.0104	\\
54281.8678659	&	11.418519351126976	&	11.4246	&	0.0068	\\
54281.8706695	&	11.413219351126976	&	11.41434	&	0.0112	\\
54281.8716828	&	11.424619351126976	&	11.41446	&	0.0069	\\
54281.8744937	&	11.412619351126976	&	11.41659	&	0.0109	\\
54281.8755994	&	11.426719351126977	&	11.43322	&	0.0079	\\
54281.878316	&	11.427919351126976	&	11.42875	&	0.011	\\
54281.8793944	&	11.435219351126976	&	11.43931	&	0.0073	\\
54281.883206	&	11.426419351126976	&	11.42824	&	0.0067	\\
54281.8860495	&	11.419619351126975	&	11.42198	&	0.0108	\\
54281.8870009	&	11.416519351126976	&	11.41554	&	0.0068	\\
54281.8898829	&	11.383619351126976	&	11.38996	&	0.0118	\\
54281.8908028	&	11.428319351126976	&	11.41807	&	0.0078	\\
54281.8937022	&	11.404119351126976	&	11.40741	&	0.0108	\\
54281.8945649	&	11.411119351126976	&	11.41554	&	0.0071	\\
54281.8975362	&	11.415319351126977	&	11.42431	&	0.0111	\\
54281.8983606	&	11.428619351126976	&	11.42474	&	0.0075	\\
54281.9013626	&	11.418019351126976	&	11.42738	&	0.0109	\\
54281.9021449	&	11.386019351126976	&	11.40904	&	0.0292	\\
54281.9051874	&	11.421619351126976	&	11.42901	&	0.0102	\\
54281.9090113	&	11.423419351126975	&	11.42866	&	0.011	\\
54281.9097128	&	11.425419351126976	&	11.42333	&	0.0076	\\
54281.9128187	&	11.417419351126975	&	11.41842	&	0.0099	\\
54281.9135086	&	11.415819351126975	&	11.41436	&	0.0076	\\
54281.9166411	&	11.411719351126976	&	11.42462	&	0.0112	\\
54281.9173119	&	11.421319351126977	&	11.42778	&	0.0079	\\
54281.9203968	&	11.424419351126977	&	11.43511	&	0.0111	\\
54281.9210989	&	11.416119351126977	&	11.42	&	0.0074	\\
54281.9242418	&	11.391919351126976	&	11.40192	&	0.0101	\\
54281.9249115	&	11.434719351126976	&	11.42988	&	0.0073	\\
54281.9280555	&	11.435319351126976	&	11.42966	&	0.0114	\\
54281.928692	&	11.421919351126975	&	11.41939	&	0.0078	\\
54281.9318678	&	11.418319351126977	&	11.43008	&	0.0122	\\
54281.9326507	&	11.420519351126977	&	11.42618	&	0.0074	\\
54281.9356877	&	11.412119351126975	&	11.41484	&	0.0101	\\
54281.9364657	&	11.417719351126976	&	11.41656	&	0.0069	\\
54281.9394955	&	11.428819351126975	&	11.43124	&	0.0107	\\
54281.9402222	&	11.403819351126977	&	11.40876	&	0.007	\\
54281.9433171	&	11.406619351126976	&	11.41274	&	0.0115	\\
54281.9440211	&	11.428219351126977	&	11.43686	&	0.0079	\\
54281.9471317	&	11.423419351126975	&	11.42654	&	0.0118	\\
54281.9477822	&	11.429819351126977	&	11.43474	&	0.0076	\\
54281.9509533	&	11.424119351126976	&	11.42567	&	0.0118	\\
54281.9547678	&	11.435919351126977	&	11.43946	&	0.0133	\\
54281.9553753	&	11.414519351126977	&	11.41441	&	0.0074	\\
54281.9587203	&	11.413219351126976	&	11.41903	&	0.0124	\\
54281.9591688	&	11.425219351126977	&	11.42238	&	0.0074	\\
54281.9625339	&	11.422019351126975	&	11.42278	&	0.0117	\\
54281.9629312	&	11.433219351126976	&	11.43568	&	0.0073	\\
54281.9663551	&	11.436419351126975	&	11.43295	&	0.0127	\\
54281.9701716	&	11.413219351126976	&	11.41328	&	0.0142	\\
54281.9705221	&	11.431119351126975	&	11.42855	&	0.0077	\\
54281.9739924	&	11.423419351126975	&	11.41535	&	0.0106	\\
54281.9743321	&	11.424119351126976	&	11.41626	&	0.0075	\\
54281.9777892	&	11.399519351126976	&	11.40795	&	0.0117	\\
54281.9781322	&	11.428419351126976	&	11.42538	&	0.007	\\
54281.9819408	&	11.406419351126976	&	11.40333	&	0.0074	\\
54281.9857364	&	11.411819351126976	&	11.41636	&	0.0084	\\
54281.989672	&	11.422519351126976	&	11.41762	&	0.0067	\\
54281.9934589	&	11.425419351126976	&	11.42076	&	0.0076	\\
54281.9972219	&	11.411119351126976	&	11.40683	&	0.0088	\\
54282.0010116	&	11.429719351126977	&	11.42573	&	0.0074	\\
54282.0048048	&	11.437619351126976	&	11.43607	&	0.0076	\\
54282.0086047	&	11.440619351126976	&	11.44093	&	0.0109	\\
54282.0123823	&	11.421519351126976	&	11.42388	&	0.0103	\\
54282.0199808	&	11.413819351126977	&	11.41067	&	0.0079	\\
54282.0237679	&	11.427819351126976	&	11.42973	&	0.0075	\\
54282.0275703	&	11.484419351126975	&	11.46474	&	0.0166	\\
54282.0313566	&	11.397619351126975	&	11.40207	&	0.0145	\\
54282.038909	&	11.367819351126975	&	11.38895	&	0.0231	\\
54282.0426877	&	11.431819351126975	&	11.44132	&	0.0293	\\
54282.0465798	&	11.418519351126976	&	11.42788	&	0.0126	\\
54282.0503591	&	11.432419351126976	&	11.43562	&	0.0104	\\
54282.0541557	&	11.431619351126976	&	11.43332	&	0.0078	\\
54282.0579527	&	11.414219351126976	&	11.40969	&	0.0078	\\
54282.0617426	&	11.435319351126976	&	11.42764	&	0.0076	\\
54282.0655273	&	11.425619351126976	&	11.42163	&	0.0076	\\
54282.0692963	&	11.404719351126976	&	11.40729	&	0.0074	\\
54282.0730961	&	11.426419351126976	&	11.42471	&	0.0083	\\
54282.0768953	&	11.419419351126976	&	11.42973	&	0.0078	\\
54282.0806971	&	11.426419351126976	&	11.42057	&	0.0075	\\
54282.0844841	&	11.420819351126976	&	11.41965	&	0.0076	\\
54282.0882844	&	11.424819351126976	&	11.42692	&	0.0077	\\
54282.0920882	&	11.427619351126976	&	11.42991	&	0.0075	\\
54282.0958861	&	11.432119351126977	&	11.42194	&	0.0301	\\
54282.1073706	&	11.389019351126976	&	11.39802	&	0.0121	\\
54282.1111629	&	11.413019351126977	&	11.39786	&	0.0173	\\
54282.1149182	&	11.453819351126976	&	11.45356	&	0.0101	\\
54282.1187112	&	11.422519351126976	&	11.41868	&	0.0094	\\
54282.6526335	&	11.432519351126976	&	11.42869	&	0.014	\\
54282.6564466	&	11.414519351126977	&	11.41498	&	0.0108	\\
54282.6602662	&	11.441619351126976	&	11.43804	&	0.01	\\
54282.6640551	&	11.456819351126976	&	11.44733	&	0.012	\\
54282.6678714	&	11.431019351126976	&	11.4276	&	0.0105	\\
54282.6716814	&	11.451219351126976	&	11.4495	&	0.01	\\
54282.6755092	&	11.424919351126976	&	11.42547	&	0.0097	\\
54282.6793234	&	11.419519351126976	&	11.41969	&	0.0098	\\
54282.6831452	&	11.421019351126976	&	11.43442	&	0.0108	\\
54282.6869625	&	11.450019351126976	&	11.44631	&	0.0117	\\
54282.6907924	&	11.424819351126976	&	11.42669	&	0.0109	\\
54282.6946116	&	11.444819351126975	&	11.43884	&	0.0126	\\
54282.6983993	&	11.411119351126976	&	11.41539	&	0.0111	\\
54282.7022303	&	11.439419351126975	&	11.4371	&	0.0096	\\
54282.7060502	&	11.441719351126975	&	11.44105	&	0.0121	\\
54282.709882	&	11.456719351126976	&	11.45203	&	0.0117	\\
54282.7137075	&	11.403519351126976	&	11.399	&	0.01	\\
54282.7175311	&	11.423019351126976	&	11.425	&	0.0113	\\
54282.721345	&	11.407119351126976	&	11.41755	&	0.0113	\\
54282.7251657	&	11.430219351126976	&	11.4278	&	0.0111	\\
54282.7291228	&	11.425019351126975	&	11.42758	&	0.0107	\\
54282.7329643	&	11.434119351126975	&	11.43702	&	0.0096	\\
54282.7367722	&	11.419619351126975	&	11.41843	&	0.0101	\\
54282.7405796	&	11.417619351126977	&	11.42047	&	0.0096	\\
54282.7443906	&	11.423019351126976	&	11.42113	&	0.0123	\\
54282.7481513	&	11.458719351126977	&	11.46716	&	0.0107	\\
54282.7519618	&	11.387919351126977	&	11.38455	&	0.01	\\
54282.7557818	&	11.404219351126976	&	11.40773	&	0.0102	\\
54282.7596012	&	11.431419351126976	&	11.43057	&	0.0118	\\
54282.7634256	&	11.430919351126976	&	11.43765	&	0.0111	\\
54282.7672303	&	11.436319351126976	&	11.44214	&	0.0105	\\
54282.7694793	&	11.455619351126977	&	11.4424	&	0.0091	\\
54282.7710361	&	11.415619351126976	&	11.42208	&	0.0117	\\
54282.773304	&	11.416919351126976	&	11.42992	&	0.0081	\\
54282.7748583	&	11.431819351126975	&	11.43554	&	0.0115	\\
54282.777102	&	11.427919351126976	&	11.43424	&	0.0075	\\
54282.7786732	&	11.420019351126976	&	11.42705	&	0.0115	\\
54282.7808947	&	11.428919351126977	&	11.43685	&	0.0077	\\
54282.7824879	&	11.407619351126977	&	11.40955	&	0.0102	\\
54282.7846877	&	11.414519351126977	&	11.41564	&	0.0079	\\
54282.7863017	&	11.421719351126976	&	11.42868	&	0.0114	\\
54282.788492	&	11.424019351126976	&	11.41633	&	0.0078	\\
54282.79012	&	11.414819351126976	&	11.4178	&	0.0136	\\
54282.792277	&	11.423619351126977	&	11.41865	&	0.0079	\\
54282.7939385	&	11.425019351126975	&	11.41934	&	0.011	\\
54282.7960736	&	11.430719351126976	&	11.43822	&	0.0077	\\
54282.7977658	&	11.433319351126976	&	11.42932	&	0.0108	\\
54282.799864	&	11.406919351126977	&	11.40806	&	0.0079	\\
54282.8015748	&	11.424119351126976	&	11.4245	&	0.0123	\\
54282.8036721	&	11.430519351126977	&	11.43163	&	0.008	\\
54282.8055251	&	11.418119351126975	&	11.42653	&	0.0121	\\
54282.8074739	&	11.422719351126975	&	11.42186	&	0.0073	\\
54282.8093501	&	11.425119351126977	&	11.42373	&	0.0114	\\
54282.8112654	&	11.424719351126976	&	11.41768	&	0.0078	\\
54282.8131688	&	11.395019351126976	&	11.40442	&	0.0113	\\
54282.8150636	&	11.443519351126977	&	11.44826	&	0.0077	\\
54282.816986	&	11.432419351126976	&	11.43144	&	0.0115	\\
54282.8188571	&	11.428819351126975	&	11.43018	&	0.0072	\\
54282.8208158	&	11.420319351126976	&	11.42505	&	0.0112	\\
54282.8226553	&	11.417919351126976	&	11.42048	&	0.0079	\\
54282.824629	&	11.406119351126977	&	11.39903	&	0.0099	\\
54282.82658	&	11.418519351126976	&	11.41575	&	0.0076	\\
54282.8303783	&	11.423019351126976	&	11.43478	&	0.0081	\\
54282.8322314	&	11.420019351126976	&	11.42596	&	0.0118	\\
54282.8341816	&	11.437519351126976	&	11.44346	&	0.0083	\\
54282.8360478	&	11.433119351126976	&	11.43724	&	0.0109	\\
54282.8379741	&	11.418319351126977	&	11.42281	&	0.0074	\\
54282.8398295	&	11.424819351126976	&	11.42151	&	0.0115	\\
54282.8417824	&	11.421019351126976	&	11.42595	&	0.0075	\\
54282.8436525	&	11.419919351126977	&	11.41363	&	0.0123	\\
54282.8455633	&	11.412719351126976	&	11.41642	&	0.0074	\\
54282.8474685	&	11.424519351126976	&	11.42209	&	0.0107	\\
54282.849376	&	11.413019351126977	&	11.41209	&	0.0074	\\
54282.8512766	&	11.400219351126976	&	11.41267	&	0.0121	\\
54282.8531969	&	11.430719351126976	&	11.43546	&	0.0078	\\
54282.8551058	&	11.425519351126976	&	11.42679	&	0.0101	\\
54282.8589262	&	11.447719351126976	&	11.44665	&	0.0104	\\
54282.8607832	&	11.434919351126975	&	11.43467	&	0.0077	\\
54282.8627494	&	11.416219351126976	&	11.42213	&	0.0111	\\
54282.8645899	&	11.419219351126976	&	11.41702	&	0.008	\\
54282.8665641	&	11.437119351126976	&	11.44021	&	0.0112	\\
54282.8683838	&	11.422719351126975	&	11.42569	&	0.0075	\\
54282.8703884	&	11.431919351126975	&	11.43902	&	0.0107	\\
54282.8721765	&	11.420419351126975	&	11.42571	&	0.0078	\\
54282.8742025	&	11.406619351126976	&	11.41101	&	0.0102	\\
54282.8759531	&	11.420519351126977	&	11.4312	&	0.0076	\\
54282.8780323	&	11.431319351126977	&	11.42425	&	0.01	\\
54282.8797693	&	11.409119351126977	&	11.41736	&	0.0076	\\
54282.8819718	&	11.424319351126975	&	11.43633	&	0.0106	\\
54282.8837168	&	11.420319351126976	&	11.42008	&	0.007	\\
54282.8857941	&	11.412819351126975	&	11.41408	&	0.0091	\\
54282.8875228	&	11.423119351126976	&	11.42037	&	0.0077	\\
54282.8895744	&	11.427819351126976	&	11.41704	&	0.0108	\\
54282.8913166	&	11.429519351126975	&	11.42883	&	0.0083	\\
54282.8934029	&	11.419719351126975	&	11.41842	&	0.0103	\\
54282.8951102	&	11.419419351126976	&	11.42017	&	0.0081	\\
54282.8972169	&	11.422119351126977	&	11.4258	&	0.0109	\\
54282.8989078	&	11.416619351126975	&	11.41699	&	0.0072	\\
54282.9010216	&	11.385619351126977	&	11.38714	&	0.0102	\\
54282.9027023	&	11.419919351126977	&	11.42012	&	0.0072	\\
54282.9048453	&	11.399919351126975	&	11.40435	&	0.0109	\\
54282.9065047	&	11.404519351126977	&	11.40279	&	0.0072	\\
54282.9086664	&	11.438119351126977	&	11.44172	&	0.0107	\\
54282.9102948	&	11.441419351126976	&	11.43684	&	0.0079	\\
54282.9124966	&	11.399619351126976	&	11.40885	&	0.012	\\
54282.9140956	&	11.426419351126976	&	11.42871	&	0.0075	\\
54282.9163129	&	11.405019351126976	&	11.41495	&	0.0129	\\
54282.9178792	&	11.413419351126976	&	11.40964	&	0.0068	\\
54282.920135	&	11.427519351126977	&	11.42969	&	0.0115	\\
54282.9216729	&	11.418719351126976	&	11.41509	&	0.0069	\\
54282.9239382	&	11.415219351126977	&	11.41046	&	0.0102	\\
54282.9254668	&	11.424119351126976	&	11.42465	&	0.0081	\\
54282.9277516	&	11.412219351126977	&	11.41638	&	0.011	\\
54282.9292527	&	11.421219351126975	&	11.41859	&	0.0078	\\
54282.9315267	&	11.426719351126977	&	11.42669	&	0.0101	\\
54282.9330535	&	11.409519351126976	&	11.40673	&	0.0077	\\
54282.9353275	&	11.415519351126976	&	11.41185	&	0.0111	\\
54282.9368582	&	11.425219351126977	&	11.42041	&	0.0073	\\
54282.9391319	&	11.404719351126976	&	11.40791	&	0.0108	\\
54282.9408055	&	11.421819351126976	&	11.41625	&	0.008	\\
54282.9429123	&	11.412119351126975	&	11.41178	&	0.0121	\\
54282.9446019	&	11.410219351126976	&	11.41832	&	0.0071	\\
54282.9467373	&	11.420619351126977	&	11.41902	&	0.011	\\
54282.9483962	&	11.431119351126975	&	11.43162	&	0.0073	\\
54282.9505666	&	11.427119351126976	&	11.42879	&	0.0127	\\
54282.9521359	&	11.421619351126976	&	11.42543	&	0.0078	\\
54282.9543823	&	11.427219351126976	&	11.42739	&	0.012	\\
54282.9559545	&	11.425819351126975	&	11.42857	&	0.0078	\\
54282.9583615	&	11.434919351126975	&	11.43513	&	0.0105	\\
54282.9597593	&	11.432619351126975	&	11.42553	&	0.0074	\\
54282.9621797	&	11.421119351126976	&	11.43274	&	0.0113	\\
54282.9635589	&	11.421219351126975	&	11.42115	&	0.0077	\\
54282.9660086	&	11.430319351126975	&	11.43141	&	0.0114	\\
54282.9673279	&	11.397719351126977	&	11.40378	&	0.0071	\\
54282.9698347	&	11.413119351126976	&	11.4164	&	0.0114	\\
54282.9711229	&	11.405819351126976	&	11.40972	&	0.007	\\
54282.973639	&	11.395719351126976	&	11.40474	&	0.0121	\\
54282.9749172	&	11.424419351126977	&	11.4268	&	0.0071	\\
54282.978702	&	11.416219351126976	&	11.41121	&	0.0079	\\
54282.9824938	&	11.419519351126976	&	11.41344	&	0.0074	\\
54282.9863026	&	11.429119351126976	&	11.42372	&	0.0068	\\
54282.9900983	&	11.417619351126977	&	11.41465	&	0.0069	\\
54282.9938892	&	11.412319351126976	&	11.41011	&	0.0073	\\
54282.9978331	&	11.421619351126976	&	11.4085	&	0.0071	\\
54283.0016285	&	11.401419351126975	&	11.40297	&	0.0081	\\
54283.0054067	&	11.410819351126976	&	11.40907	&	0.007	\\
54283.0092073	&	11.427519351126977	&	11.42207	&	0.0064	\\
54283.0129834	&	11.418819351126976	&	11.41865	&	0.008	\\
54283.0167755	&	11.407519351126975	&	11.41193	&	0.0073	\\
54283.0243621	&	11.417119351126976	&	11.41501	&	0.0081	\\
54283.0281437	&	11.412319351126976	&	11.41332	&	0.0077	\\
54283.0319349	&	11.431919351126975	&	11.41661	&	0.0078	\\
54283.0357612	&	11.413419351126976	&	11.42252	&	0.008	\\
54283.0395464	&	11.414319351126975	&	11.41042	&	0.0076	\\
54283.0433677	&	11.420319351126976	&	11.42949	&	0.0071	\\
54283.0471263	&	11.414719351126976	&	11.40585	&	0.0071	\\
54283.0509327	&	11.415119351126975	&	11.41718	&	0.0081	\\
54283.0548618	&	11.414719351126976	&	11.42262	&	0.0107	\\
54283.0586498	&	11.392719351126976	&	11.4025	&	0.0083	\\
54283.0624577	&	11.425219351126977	&	11.44122	&	0.0106	\\
54283.0662536	&	11.443519351126977	&	11.44706	&	0.0119	\\
54283.0700413	&	11.432319351126976	&	11.42801	&	0.0092	\\
54283.0738378	&	11.424519351126976	&	11.42419	&	0.0084	\\
54283.0776361	&	11.434619351126976	&	11.42521	&	0.0085	\\
54283.0814326	&	11.440819351126976	&	11.43398	&	0.0075	\\
54283.0852329	&	11.426719351126977	&	11.42823	&	0.0084	\\
54283.0928113	&	11.417819351126976	&	11.42294	&	0.0096	\\
54283.0966052	&	11.417519351126977	&	11.41867	&	0.0127	\\
54283.1004035	&	11.394619351126977	&	11.40246	&	0.0141	\\
54283.1041609	&	11.395419351126977	&	11.38713	&	0.0112	\\
54283.1079234	&	11.419219351126976	&	11.42318	&	0.0084	\\
54283.1119199	&	11.423319351126976	&	11.42341	&	0.0083	\\
54283.1195079	&	11.434319351126977	&	11.43338	&	0.0094	\\
54283.7629162	&	11.427619351126976	&	11.42882	&	0.0089	\\
54283.7667023	&	11.419319351126976	&	11.41512	&	0.0091	\\
54283.7705191	&	11.418219351126975	&	11.42842	&	0.0087	\\
54283.7781029	&	11.434619351126976	&	11.41761	&	0.0109	\\
54283.7819013	&	11.426519351126975	&	11.41904	&	0.0118	\\
54283.7856765	&	11.426919351126976	&	11.4208	&	0.0104	\\
54283.7894729	&	11.427719351126976	&	11.41816	&	0.0081	\\
54283.7932673	&	11.425119351126977	&	11.42708	&	0.0083	\\
54283.7970593	&	11.422919351126977	&	11.42578	&	0.0075	\\
54283.8046594	&	11.437119351126976	&	11.43771	&	0.0073	\\
54283.8084619	&	11.410919351126976	&	11.40289	&	0.0083	\\
54283.8122571	&	11.412819351126975	&	11.41388	&	0.007	\\
54283.8160557	&	11.442419351126976	&	11.43781	&	0.008	\\
54283.8200366	&	11.407219351126976	&	11.40902	&	0.0079	\\
54283.823826	&	11.409319351126976	&	11.41445	&	0.0076	\\
54283.827625	&	11.415319351126977	&	11.42588	&	0.0075	\\
54283.8314251	&	11.426519351126975	&	11.42392	&	0.0076	\\
54283.8352194	&	11.426219351126976	&	11.4288	&	0.0076	\\
54283.8389902	&	11.413619351126975	&	11.40584	&	0.0073	\\
54283.8427955	&	11.423019351126976	&	11.42841	&	0.0075	\\
54283.8466424	&	11.430519351126977	&	11.43679	&	0.008	\\
54283.8504399	&	11.422819351126977	&	11.41723	&	0.0072	\\
54283.854222	&	11.430419351126975	&	11.4283	&	0.007	\\
54283.8580163	&	11.438619351126976	&	11.43094	&	0.008	\\
54283.8618213	&	11.435419351126976	&	11.432	&	0.0073	\\
54283.8656326	&	11.423219351126976	&	11.431	&	0.0076	\\
54283.8694365	&	11.413119351126976	&	11.41562	&	0.007	\\
54283.8732234	&	11.422219351126977	&	11.41879	&	0.0078	\\
54283.8772063	&	11.439319351126976	&	11.43459	&	0.0069	\\
54283.8810097	&	11.406619351126976	&	11.41344	&	0.007	\\
54283.88482	&	11.420519351126977	&	11.42527	&	0.0072	\\
54283.8886672	&	11.414919351126976	&	11.41123	&	0.0062	\\
54283.8924874	&	11.406519351126976	&	11.40823	&	0.0072	\\
54283.8963052	&	11.422019351126975	&	11.42306	&	0.0073	\\
54283.9039054	&	11.414619351126976	&	11.40925	&	0.0072	\\
54283.9077102	&	11.425719351126975	&	11.42052	&	0.0066	\\
54283.9115043	&	11.421719351126976	&	11.42606	&	0.0076	\\
54283.9153111	&	11.414219351126976	&	11.41906	&	0.0078	\\
54283.9191041	&	11.421519351126976	&	11.41605	&	0.0069	\\
54283.9229127	&	11.422019351126975	&	11.40869	&	0.0069	\\
54283.9267483	&	11.426419351126976	&	11.42377	&	0.0068	\\
54283.9305518	&	11.417819351126976	&	11.41766	&	0.0063	\\
54283.9346021	&	11.431419351126976	&	11.42668	&	0.0069	\\
54283.9383925	&	11.424719351126976	&	11.41523	&	0.0065	\\
54283.9421773	&	11.433519351126977	&	11.42429	&	0.0068	\\
54283.9459572	&	11.430319351126975	&	11.42367	&	0.0066	\\
54283.9497542	&	11.422519351126976	&	11.42268	&	0.0074	\\
54283.953563	&	11.440219351126975	&	11.44043	&	0.0073	\\
54283.9573474	&	11.429019351126977	&	11.42895	&	0.0072	\\
54283.9649592	&	11.417619351126977	&	11.41899	&	0.0075	\\
54283.9727165	&	11.427019351126976	&	11.42119	&	0.0078	\\
54283.9765022	&	11.423519351126975	&	11.41804	&	0.0066	\\
54283.9802967	&	11.422119351126977	&	11.41326	&	0.0078	\\
54283.9840978	&	11.425719351126975	&	11.42571	&	0.0069	\\
54283.9878821	&	11.416319351126976	&	11.41808	&	0.0076	\\
54283.9917976	&	11.420919351126976	&	11.41852	&	0.0073	\\
54283.9956041	&	11.422219351126977	&	11.41986	&	0.0074	\\
54283.9994004	&	11.408519351126976	&	11.41711	&	0.0085	\\
54284.0031912	&	11.417119351126976	&	11.41235	&	0.008	\\
54284.0070217	&	11.416019351126977	&	11.4089	&	0.0072	\\
54284.0108303	&	11.427819351126976	&	11.42841	&	0.007	\\
54284.0146328	&	11.426919351126976	&	11.42935	&	0.0082	\\
54284.0184272	&	11.420119351126976	&	11.41816	&	0.0078	\\
54284.0222273	&	11.426919351126976	&	11.42569	&	0.007	\\
54284.0260345	&	11.418819351126976	&	11.42194	&	0.0077	\\
54284.0298525	&	11.426819351126976	&	11.42417	&	0.0075	\\
54284.0374439	&	11.421019351126976	&	11.41937	&	0.0074	\\
54284.0450551	&	11.422419351126976	&	11.42117	&	0.0082	\\
54284.0490419	&	11.420019351126976	&	11.41342	&	0.0078	\\
54284.0528375	&	11.419319351126976	&	11.41923	&	0.0075	\\
54284.056629	&	11.405019351126976	&	11.39093	&	0.0076	\\
54284.068012	&	11.418219351126975	&	11.41586	&	0.0071	\\
54284.0717779	&	11.416619351126975	&	11.41284	&	0.0073	\\
54284.0756121	&	11.443619351126976	&	11.45259	&	0.0079	\\
54284.0794714	&	11.404619351126977	&	11.41657	&	0.0073	\\
54284.0833185	&	11.436619351126977	&	11.43624	&	0.0077	\\
54284.0871052	&	11.433119351126976	&	11.42608	&	0.0073	\\
54284.0909025	&	11.445019351126977	&	11.43124	&	0.0074	\\
54284.0947006	&	11.430419351126975	&	11.43136	&	0.0075	\\
54284.0984928	&	11.414119351126976	&	11.4092	&	0.0073	\\
54284.1022825	&	11.422519351126976	&	11.41948	&	0.0079	\\
54284.1062585	&	11.433719351126976	&	11.42728	&	0.008	\\
54284.1100556	&	11.419419351126976	&	11.42102	&	0.0093	\\
54284.1176759	&	11.413519351126975	&	11.41509	&	0.0088	\\
54284.121462	&	11.440019351126976	&	11.43759	&	0.0105	\\
54284.6525058	&	11.421719351126976	&	11.41902	&	0.0131	\\
54284.6563625	&	11.389119351126975	&	11.39464	&	0.0101	\\
54284.6601672	&	11.399519351126976	&	11.40948	&	0.01	\\
54284.6639787	&	11.412519351126976	&	11.4199	&	0.009	\\
54284.6677964	&	11.401719351126976	&	11.4024	&	0.0093	\\
54284.6716071	&	11.402319351126977	&	11.40168	&	0.0087	\\
54284.6754133	&	11.414219351126976	&	11.41963	&	0.0097	\\
54284.6792352	&	11.423819351126976	&	11.41896	&	0.0094	\\
54284.6868301	&	11.428219351126977	&	11.42776	&	0.0082	\\
54284.6906469	&	11.393119351126977	&	11.39683	&	0.0107	\\
54284.6944683	&	11.412719351126976	&	11.41943	&	0.0091	\\
54284.6982958	&	11.410819351126976	&	11.41902	&	0.0094	\\
54284.7021138	&	11.411019351126976	&	11.41785	&	0.0104	\\
54284.7058847	&	11.405819351126976	&	11.40656	&	0.0101	\\
54284.7096831	&	11.417719351126976	&	11.41776	&	0.0099	\\
54284.7134912	&	11.412119351126975	&	11.40983	&	0.0107	\\
54284.7173036	&	11.416119351126977	&	11.41614	&	0.0098	\\
54284.7211253	&	11.406319351126976	&	11.41063	&	0.0112	\\
54284.7249422	&	11.426819351126976	&	11.43035	&	0.0104	\\
54284.7288904	&	11.411019351126976	&	11.40978	&	0.0102	\\
54284.7327003	&	11.415619351126976	&	11.41988	&	0.0127	\\
54284.7365167	&	11.390719351126975	&	11.40165	&	0.0113	\\
54284.7403265	&	11.409119351126977	&	11.40893	&	0.0104	\\
54284.7441375	&	11.426019351126977	&	11.42867	&	0.0108	\\
54284.7479498	&	11.426919351126976	&	11.4336	&	0.0105	\\
54284.7517626	&	11.410319351126976	&	11.41352	&	0.0111	\\
54284.7555843	&	11.437419351126977	&	11.43377	&	0.0107	\\
54284.7593913	&	11.409219351126977	&	11.41201	&	0.01	\\
54284.7595278	&	11.413919351126976	&	11.40551	&	0.0086	\\
54284.7633967	&	11.428519351126976	&	11.42396	&	0.0077	\\
54284.7669835	&	11.440319351126975	&	11.44249	&	0.0108	\\
54284.7707945	&	11.399819351126975	&	11.40514	&	0.0113	\\
54284.7709836	&	11.425219351126977	&	11.42283	&	0.0082	\\
54284.7747777	&	11.397319351126976	&	11.39647	&	0.0072	\\
54284.7783753	&	11.443719351126976	&	11.44665	&	0.0109	\\
54284.7785837	&	11.424219351126975	&	11.43027	&	0.0075	\\
54284.7821722	&	11.404319351126976	&	11.40825	&	0.0115	\\
54284.7823987	&	11.418019351126976	&	11.42172	&	0.0073	\\
54284.7859826	&	11.430419351126975	&	11.43687	&	0.0124	\\
54284.7861961	&	11.417719351126976	&	11.41413	&	0.0072	\\
54284.7897611	&	11.430619351126976	&	11.42596	&	0.0118	\\
54284.7899874	&	11.409819351126975	&	11.40884	&	0.0075	\\
54284.7935727	&	11.399519351126976	&	11.40244	&	0.0125	\\
54284.7938726	&	11.419019351126977	&	11.41533	&	0.0078	\\
54284.7973896	&	11.399919351126975	&	11.40203	&	0.0114	\\
54284.7976269	&	11.416819351126977	&	11.41949	&	0.0071	\\
54284.8011981	&	11.428519351126976	&	11.43027	&	0.0119	\\
54284.8014148	&	11.413719351126977	&	11.41393	&	0.0074	\\
54284.8051399	&	11.422019351126975	&	11.42415	&	0.0115	\\
54284.8052795	&	11.402419351126976	&	11.41134	&	0.0076	\\
54284.8089512	&	11.425619351126976	&	11.42394	&	0.0112	\\
54284.80908	&	11.413119351126976	&	11.41238	&	0.0075	\\
54284.8127605	&	11.412319351126976	&	11.41586	&	0.0093	\\
54284.8128681	&	11.423919351126976	&	11.41513	&	0.008	\\
54284.8165667	&	11.442819351126976	&	11.43463	&	0.0089	\\
54284.8168541	&	11.424819351126976	&	11.4222	&	0.0072	\\
54284.8203754	&	11.418619351126976	&	11.41807	&	0.0118	\\
54284.8206981	&	11.428019351126975	&	11.42485	&	0.0076	\\
54284.8241871	&	11.423519351126975	&	11.42924	&	0.0114	\\
54284.8245713	&	11.415719351126976	&	11.41465	&	0.0076	\\
54284.8280211	&	11.417919351126976	&	11.42373	&	0.0112	\\
54284.8284623	&	11.403819351126977	&	11.4124	&	0.0077	\\
54284.8318336	&	11.425819351126975	&	11.42738	&	0.01	\\
54284.8322658	&	11.407819351126976	&	11.40953	&	0.0077	\\
54284.8356496	&	11.425719351126975	&	11.42804	&	0.011	\\
54284.8360567	&	11.421219351126975	&	11.4238	&	0.0076	\\
54284.8394553	&	11.420919351126976	&	11.41984	&	0.0111	\\
54284.83986	&	11.416019351126977	&	11.41583	&	0.0069	\\
54284.8432717	&	11.400619351126975	&	11.40391	&	0.0106	\\
54284.8436176	&	11.415219351126977	&	11.40462	&	0.0078	\\
54284.8470933	&	11.422519351126976	&	11.42638	&	0.0132	\\
54284.8474285	&	11.428119351126975	&	11.42495	&	0.0078	\\
54284.8509093	&	11.422919351126977	&	11.41476	&	0.0103	\\
54284.8516087	&	11.436719351126976	&	11.4356	&	0.007	\\
54284.8547186	&	11.413619351126975	&	11.4197	&	0.0116	\\
54284.8554078	&	11.424919351126976	&	11.42517	&	0.0072	\\
54284.8585243	&	11.446619351126976	&	11.45321	&	0.012	\\
54284.8591963	&	11.426719351126977	&	11.43231	&	0.0076	\\
54284.862344	&	11.433019351126976	&	11.43448	&	0.014	\\
54284.8629948	&	11.410919351126976	&	11.41138	&	0.0078	\\
54284.86615	&	11.424719351126976	&	11.42562	&	0.013	\\
54284.8667908	&	11.411419351126977	&	11.41114	&	0.0085	\\
54284.8699584	&	11.419019351126977	&	11.41584	&	0.012	\\
54284.8706348	&	11.424019351126976	&	11.42943	&	0.0076	\\
54284.873757	&	11.435119351126977	&	11.42894	&	0.013	\\
54284.8745608	&	11.420519351126977	&	11.42319	&	0.0072	\\
54284.8775715	&	11.445719351126977	&	11.45036	&	0.0121	\\
54284.8783544	&	11.426819351126976	&	11.42442	&	0.0077	\\
54284.8815142	&	11.440419351126977	&	11.43321	&	0.0135	\\
54284.8821496	&	11.416619351126975	&	11.41375	&	0.0077	\\
54284.8853216	&	11.471319351126976	&	11.4529	&	0.0163	\\
54284.8861434	&	11.419919351126977	&	11.4197	&	0.0074	\\
54284.8891348	&	11.420119351126976	&	11.42847	&	0.0189	\\
54284.8899441	&	11.422619351126976	&	11.42297	&	0.008	\\
54284.8929408	&	11.441219351126977	&	11.42831	&	0.0197	\\
54284.893738	&	11.413019351126977	&	11.41879	&	0.0071	\\
54284.8967499	&	11.454319351126976	&	11.43466	&	0.02	\\
54284.8975389	&	11.420919351126976	&	11.42222	&	0.0077	\\
54284.9005478	&	11.468219351126976	&	11.43683	&	0.0203	\\
54284.9013217	&	11.423219351126976	&	11.41985	&	0.0076	\\
54284.9043517	&	11.425919351126977	&	11.42638	&	0.0169	\\
54284.9052051	&	11.435519351126976	&	11.44196	&	0.0078	\\
54284.9081626	&	11.450819351126976	&	11.45452	&	0.0171	\\
54284.9090105	&	11.421219351126975	&	11.42328	&	0.0076	\\
54284.9119545	&	11.430319351126975	&	11.42069	&	0.0155	\\
54284.9128364	&	11.422819351126977	&	11.42692	&	0.0073	\\
54284.9157512	&	11.422919351126977	&	11.41458	&	0.0162	\\
54284.9168857	&	11.425219351126977	&	11.43042	&	0.0077	\\
54284.9195628	&	11.434619351126976	&	11.42111	&	0.0126	\\
54284.9206972	&	11.418119351126975	&	11.41101	&	0.0077	\\
54284.9233551	&	11.436019351126976	&	11.43658	&	0.0151	\\
54284.9244947	&	11.425519351126976	&	11.4263	&	0.0079	\\
54284.9271668	&	11.470919351126977	&	11.46403	&	0.0155	\\
54284.9283052	&	11.424219351126975	&	11.43147	&	0.0075	\\
54284.9309741	&	11.441419351126976	&	11.43652	&	0.0147	\\
54284.9322348	&	11.429319351126976	&	11.42757	&	0.0075	\\
54284.9347885	&	11.420919351126976	&	11.42465	&	0.0146	\\
54284.9362155	&	11.421119351126976	&	11.42459	&	0.0077	\\
54284.938597	&	11.428319351126976	&	11.42742	&	0.0149	\\
54284.9424077	&	11.427719351126976	&	11.42606	&	0.0144	\\
54284.9462018	&	11.457019351126975	&	11.44818	&	0.0138	\\
54284.9500351	&	11.424919351126976	&	11.41506	&	0.0132	\\
54284.9538419	&	11.418619351126976	&	11.42577	&	0.013	\\
54284.957792	&	11.418319351126977	&	11.42471	&	0.0143	\\
54284.9616017	&	11.409419351126976	&	11.41258	&	0.0151	\\
54284.9654104	&	11.429619351126975	&	11.43135	&	0.016	\\
54284.9691827	&	11.415019351126976	&	11.41817	&	0.0149	\\
54284.9907754	&	11.414319351126975	&	11.41992	&	0.0074	\\
54284.994642	&	11.412119351126975	&	11.41022	&	0.0073	\\
54284.9985149	&	11.420219351126976	&	11.41982	&	0.0075	\\
54285.0023188	&	11.412519351126976	&	11.40948	&	0.0077	\\
54285.0061084	&	11.410019351126977	&	11.41978	&	0.0068	\\
54285.0098973	&	11.411219351126975	&	11.41053	&	0.008	\\
54285.0137164	&	11.427019351126976	&	11.42969	&	0.0071	\\
54285.0175542	&	11.416119351126977	&	11.41683	&	0.0073	\\
54285.0215683	&	11.438119351126977	&	11.43501	&	0.0081	\\
54285.0253695	&	11.423019351126976	&	11.42063	&	0.0075	\\
54285.0291559	&	11.432319351126976	&	11.42727	&	0.0084	\\
54285.0329744	&	11.420019351126976	&	11.41848	&	0.007	\\
54285.036786	&	11.419319351126976	&	11.4205	&	0.0075	\\
54285.0405727	&	11.415219351126977	&	11.40544	&	0.0075	\\
54285.0443663	&	11.421119351126976	&	11.42393	&	0.008	\\
54285.0483701	&	11.438019351126975	&	11.43226	&	0.0082	\\
54285.0521859	&	11.433519351126977	&	11.43016	&	0.0081	\\
54285.0562377	&	11.438219351126977	&	11.44446	&	0.0079	\\
54285.0600423	&	11.437719351126976	&	11.44047	&	0.0072	\\
54285.0638448	&	11.424519351126976	&	11.42963	&	0.0091	\\
54285.0676385	&	11.428819351126975	&	11.4257	&	0.0082	\\
54285.0714579	&	11.425219351126977	&	11.42311	&	0.0076	\\
54285.0753637	&	11.447619351126976	&	11.44204	&	0.0078	\\
54285.0791592	&	11.427419351126977	&	11.41868	&	0.0086	\\
54285.0829578	&	11.430619351126976	&	11.43089	&	0.008	\\
54285.0867542	&	11.428819351126975	&	11.4258	&	0.008	\\
54285.0908277	&	11.438619351126976	&	11.43685	&	0.0083	\\
54285.0946519	&	11.412019351126975	&	11.4124	&	0.0077	\\
54285.0984384	&	11.407419351126975	&	11.4129	&	0.0085	\\
54285.1022283	&	11.418519351126976	&	11.40635	&	0.008	\\
54285.1062155	&	11.430119351126976	&	11.42025	&	0.0076	\\
54285.1100304	&	11.422119351126977	&	11.42043	&	0.0078	\\
54285.1138485	&	11.425919351126977	&	11.41348	&	0.0081	\\
54285.1176549	&	11.406219351126976	&	11.39818	&	0.009	\\
54285.1214353	&	11.415319351126977	&	11.41531	&	0.011	\\
54285.6529789	&	11.410919351126976	&	11.43133	&	0.0188	\\
54285.6568275	&	11.446519351126977	&	11.44436	&	0.0142	\\
54285.6606084	&	11.408019351126976	&	11.40864	&	0.0128	\\
54285.6644153	&	11.425519351126976	&	11.41348	&	0.0121	\\
54285.6682185	&	11.418119351126975	&	11.41125	&	0.0103	\\
54285.6720353	&	11.400419351126976	&	11.39807	&	0.0097	\\
54285.6758539	&	11.436319351126976	&	11.42455	&	0.0102	\\
54285.6796523	&	11.421619351126976	&	11.41959	&	0.01	\\
54285.6834822	&	11.425919351126977	&	11.42139	&	0.0097	\\
54285.6872994	&	11.407519351126975	&	11.40399	&	0.0089	\\
54285.6911269	&	11.434919351126975	&	11.42874	&	0.0092	\\
54285.6949324	&	11.414019351126976	&	11.4159	&	0.0086	\\
54285.6987558	&	11.422619351126976	&	11.42175	&	0.0088	\\
54285.7025541	&	11.424019351126976	&	11.42269	&	0.0098	\\
54285.7063545	&	11.414419351126975	&	11.40997	&	0.0087	\\
54285.7101848	&	11.422619351126976	&	11.41206	&	0.0116	\\
54285.7140086	&	11.468019351126976	&	11.43681	&	0.0149	\\
54285.7178636	&	11.466319351126977	&	11.43861	&	0.0215	\\
54285.7254482	&	11.433219351126976	&	11.42686	&	0.0249	\\
54285.7293886	&	11.403619351126975	&	11.4182	&	0.0277	\\
54285.7332001	&	11.379019351126976	&	11.38434	&	0.0174	\\
54285.7445749	&	11.452719351126976	&	11.44445	&	0.0195	\\
54285.7483751	&	11.421419351126977	&	11.421	&	0.0126	\\
54285.7521763	&	11.426819351126976	&	11.4178	&	0.0158	\\
54285.7559798	&	11.444419351126976	&	11.42771	&	0.0199	\\
54285.7597768	&	11.449719351126976	&	11.44067	&	0.0127	\\
54285.7692714	&	11.440919351126976	&	11.43805	&	0.0071	\\
54285.7711588	&	11.437119351126976	&	11.44909	&	0.0226	\\
54285.7730963	&	11.418619351126976	&	11.41537	&	0.0075	\\
54285.7749559	&	11.428419351126976	&	11.42106	&	0.0125	\\
54285.7768991	&	11.427319351126975	&	11.42206	&	0.0073	\\
54285.7787625	&	11.436919351126976	&	11.43392	&	0.0106	\\
54285.7806948	&	11.420919351126976	&	11.42011	&	0.0069	\\
54285.7825805	&	11.436619351126977	&	11.43569	&	0.0111	\\
54285.7863952	&	11.419819351126977	&	11.42211	&	0.0116	\\
54285.7882963	&	11.415019351126976	&	11.41928	&	0.007	\\
54285.7901946	&	11.445219351126976	&	11.42465	&	0.0123	\\
54285.7921144	&	11.441019351126975	&	11.43777	&	0.007	\\
54285.7940186	&	11.457619351126976	&	11.4586	&	0.0132	\\
54285.7959295	&	11.436219351126976	&	11.43265	&	0.0079	\\
54285.7978342	&	11.433719351126976	&	11.42783	&	0.0117	\\
54285.7998097	&	11.427119351126976	&	11.42549	&	0.0072	\\
54285.801657	&	11.446719351126976	&	11.43876	&	0.0125	\\
54285.8036848	&	11.420919351126976	&	11.4203	&	0.0074	\\
54285.8056082	&	11.425119351126977	&	11.41409	&	0.0113	\\
54285.807522	&	11.434119351126975	&	11.42781	&	0.0076	\\
54285.8094229	&	11.422819351126977	&	11.41509	&	0.0136	\\
54285.8113251	&	11.439019351126976	&	11.43205	&	0.0071	\\
54285.8132346	&	11.427419351126977	&	11.43101	&	0.0133	\\
54285.8151194	&	11.445519351126975	&	11.4451	&	0.0077	\\
54285.817035	&	11.410119351126976	&	11.41684	&	0.0104	\\
54285.8189295	&	11.425719351126975	&	11.43455	&	0.0204	\\
54285.8208471	&	11.423319351126976	&	11.42099	&	0.0103	\\
54285.8227694	&	11.427919351126976	&	11.43257	&	0.0076	\\
54285.8246502	&	11.433319351126976	&	11.43044	&	0.0106	\\
54285.8267908	&	11.432719351126977	&	11.4221	&	0.008	\\
54285.828492	&	11.427319351126975	&	11.42217	&	0.0113	\\
54285.8307539	&	11.428119351126975	&	11.42708	&	0.0077	\\
54285.8345591	&	11.444119351126975	&	11.43741	&	0.008	\\
54285.8360672	&	11.449219351126976	&	11.44335	&	0.0119	\\
54285.838385	&	11.445819351126977	&	11.43853	&	0.0078	\\
54285.8398803	&	11.432619351126975	&	11.42438	&	0.011	\\
54285.8421873	&	11.413119351126976	&	11.40811	&	0.0072	\\
54285.8459946	&	11.428119351126975	&	11.42471	&	0.0075	\\
54285.8474786	&	11.429219351126976	&	11.43297	&	0.01	\\
54285.849821	&	11.435819351126977	&	11.43082	&	0.0068	\\
54285.8513009	&	11.422019351126975	&	11.41408	&	0.0099	\\
54285.8537659	&	11.445319351126976	&	11.44469	&	0.0076	\\
54285.8551123	&	11.430019351126976	&	11.42475	&	0.0095	\\
54285.8575481	&	11.439119351126976	&	11.43598	&	0.0081	\\
54285.8589216	&	11.416819351126977	&	11.4139	&	0.009	\\
54285.8613757	&	11.447719351126976	&	11.45117	&	0.0074	\\
54285.8627522	&	11.457119351126977	&	11.44597	&	0.0102	\\
54285.8651837	&	11.442419351126976	&	11.43874	&	0.0074	\\
54285.8665849	&	11.425919351126977	&	11.42239	&	0.0105	\\
54285.8689893	&	11.448219351126976	&	11.45174	&	0.0081	\\
54285.8704038	&	11.426519351126975	&	11.42441	&	0.0108	\\
54285.8727938	&	11.435419351126976	&	11.43372	&	0.0083	\\
54285.8742414	&	11.432819351126977	&	11.4249	&	0.01	\\
54285.8765967	&	11.424919351126976	&	11.41375	&	0.0078	\\
54285.8780571	&	11.435119351126977	&	11.42915	&	0.0107	\\
54285.8805276	&	11.431019351126976	&	11.43136	&	0.0082	\\
54285.8845111	&	11.420519351126977	&	11.42485	&	0.0088	\\
54285.8857858	&	11.426419351126976	&	11.42654	&	0.0109	\\
54285.8896089	&	11.428519351126976	&	11.42723	&	0.0093	\\
54285.8921409	&	11.433419351126975	&	11.43651	&	0.0096	\\
54285.8934301	&	11.428019351126975	&	11.42503	&	0.0106	\\
54285.8959457	&	11.441919351126977	&	11.43453	&	0.0084	\\
54285.8972497	&	11.421019351126976	&	11.42024	&	0.012	\\
54285.8997374	&	11.443419351126977	&	11.43681	&	0.0087	\\
54285.90105	&	11.441919351126977	&	11.43259	&	0.011	\\
54285.9048896	&	11.425519351126976	&	11.41921	&	0.0109	\\
54285.9075997	&	11.422119351126977	&	11.42436	&	0.0081	\\
54285.9086977	&	11.449019351126976	&	11.44382	&	0.0141	\\
54285.9125036	&	11.433519351126977	&	11.43564	&	0.0124	\\
54285.9151853	&	11.437819351126976	&	11.43562	&	0.0082	\\
54285.9163133	&	11.426619351126977	&	11.42415	&	0.0114	\\
54285.9189731	&	11.431519351126976	&	11.42087	&	0.0088	\\
54285.9201226	&	11.434119351126975	&	11.42809	&	0.0119	\\
54285.9227685	&	11.433419351126975	&	11.43083	&	0.0091	\\
54285.923946	&	11.421919351126975	&	11.42659	&	0.0108	\\
54285.9265752	&	11.450319351126977	&	11.44422	&	0.0083	\\
54285.9277762	&	11.423319351126976	&	11.41775	&	0.0124	\\
54285.9305356	&	11.440319351126975	&	11.43119	&	0.0082	\\
54285.9315963	&	11.435119351126977	&	11.43671	&	0.0104	\\
54285.9343325	&	11.440019351126976	&	11.44236	&	0.0075	\\
54285.9354105	&	11.408619351126976	&	11.4131	&	0.0105	\\
54285.9392183	&	11.438919351126977	&	11.43053	&	0.0109	\\
54285.9421031	&	11.433419351126975	&	11.43101	&	0.0105	\\
54285.943027	&	11.424519351126976	&	11.424	&	0.012	\\
54285.9458978	&	11.448519351126976	&	11.44353	&	0.0098	\\
54285.9468324	&	11.416019351126977	&	11.41645	&	0.0108	\\
54285.9496915	&	11.419419351126976	&	11.42185	&	0.0097	\\
54285.9506466	&	11.435619351126975	&	11.43455	&	0.012	\\
54285.953479	&	11.434319351126977	&	11.43548	&	0.0094	\\
54285.9544632	&	11.425419351126976	&	11.42597	&	0.0111	\\
54285.9575184	&	11.419919351126977	&	11.41653	&	0.0095	\\
54285.9584139	&	11.434019351126976	&	11.4385	&	0.0118	\\
54285.9613199	&	11.429319351126976	&	11.42992	&	0.0099	\\
54285.9622482	&	11.437619351126976	&	11.43456	&	0.0113	\\
54285.9650812	&	11.434819351126976	&	11.42759	&	0.01	\\
54285.9660611	&	11.429619351126975	&	11.42925	&	0.0113	\\
54285.9688698	&	11.416919351126976	&	11.41197	&	0.0098	\\
54285.9726651	&	11.418819351126976	&	11.40975	&	0.0101	\\
54285.976453	&	11.443019351126976	&	11.44575	&	0.0111	\\
54285.9802283	&	11.426619351126977	&	11.42869	&	0.0095	\\
54285.9841481	&	11.409419351126976	&	11.40302	&	0.0101	\\
54285.9917994	&	11.407419351126975	&	11.40876	&	0.0112	\\
54285.9956042	&	11.410519351126975	&	11.4073	&	0.0098	\\
54285.9995855	&	11.431419351126976	&	11.42516	&	0.0099	\\
54286.0033805	&	11.420819351126976	&	11.42338	&	0.0094	\\
54286.0072953	&	11.435319351126976	&	11.43636	&	0.0099	\\
54286.0110411	&	11.433619351126977	&	11.43198	&	0.0098	\\
54286.0148499	&	11.423619351126977	&	11.42362	&	0.01	\\
54286.0186823	&	11.427019351126976	&	11.41809	&	0.0103	\\
54286.0224651	&	11.438519351126976	&	11.43161	&	0.0081	\\
54286.0262499	&	11.420019351126976	&	11.42104	&	0.0083	\\
54286.0300663	&	11.405419351126977	&	11.40277	&	0.0088	\\
54286.0338591	&	11.427319351126975	&	11.41917	&	0.0077	\\
54286.0376705	&	11.418719351126976	&	11.42031	&	0.0086	\\
54286.0414506	&	11.421319351126977	&	11.42108	&	0.008	\\
54286.0452432	&	11.422419351126976	&	11.42449	&	0.0082	\\
54286.049046	&	11.423919351126976	&	11.41534	&	0.0085	\\
54286.0528432	&	11.417019351126976	&	11.4176	&	0.0082	\\
54286.0568852	&	11.421419351126977	&	11.41299	&	0.0091	\\
54286.0607378	&	11.391819351126976	&	11.39264	&	0.0122	\\
54286.0645451	&	11.431519351126976	&	11.42377	&	0.0123	\\
54286.06835	&	11.421919351126975	&	11.41604	&	0.012	\\
54286.0721463	&	11.455319351126976	&	11.44372	&	0.0113	\\
54286.0759443	&	11.440719351126976	&	11.43334	&	0.0116	\\
54286.0797431	&	11.421619351126976	&	11.41321	&	0.0098	\\
54286.0838388	&	11.416919351126976	&	11.41139	&	0.0111	\\
54286.0876433	&	11.439719351126977	&	11.42865	&	0.0119	\\
54286.0914321	&	11.442919351126976	&	11.43824	&	0.0108	\\
54286.0952293	&	11.407119351126976	&	11.40257	&	0.0104	\\
54286.099039	&	11.428219351126977	&	11.42971	&	0.0092	\\
54286.1028042	&	11.432019351126977	&	11.42182	&	0.0099	\\
54286.1067045	&	11.414919351126976	&	11.41685	&	0.0101	\\
54286.1104949	&	11.394419351126976	&	11.39828	&	0.0123	\\
54286.114411	&	11.413819351126977	&	11.40172	&	0.0178	\\
54286.1219806	&	11.410019351126977	&	11.40989	&	0.0204	\\
54286.6534103	&	11.441519351126976	&	11.44519	&	0.0181	\\
54286.6572952	&	11.433619351126977	&	11.42141	&	0.0149	\\
54286.661092	&	11.412819351126975	&	11.41306	&	0.0129	\\
54286.6648898	&	11.414519351126977	&	11.4342	&	0.014	\\
54286.6686938	&	11.462919351126976	&	11.42732	&	0.0175	\\
54286.6724861	&	11.421419351126977	&	11.43203	&	0.0142	\\
54286.6762731	&	11.432519351126976	&	11.43804	&	0.0176	\\
54287.0081381	&	11.430419351126975	&	11.43579	&	0.0361	\\
54287.0119052	&	11.405419351126977	&	11.40951	&	0.036	\\
54287.0196624	&	11.453419351126977	&	11.45563	&	0.0381	\\
54287.0234296	&	11.438619351126976	&	11.44289	&	0.0338	\\
54287.0271848	&	11.392819351126976	&	11.41263	&	0.0378	\\
54288.7692169	&	11.426419351126976	&	11.4176	&	0.0074	\\
54288.7730304	&	11.426119351126976	&	11.42351	&	0.0071	\\
54288.7768284	&	11.413819351126977	&	11.40424	&	0.0071	\\
54288.7808552	&	11.434219351126975	&	11.43565	&	0.0074	\\
54288.7847131	&	11.410719351126977	&	11.41396	&	0.0073	\\
54288.788735	&	11.422719351126975	&	11.41349	&	0.0064	\\
54288.7925483	&	11.414819351126976	&	11.41238	&	0.0064	\\
54288.7963579	&	11.431219351126977	&	11.43186	&	0.007	\\
54288.8001662	&	11.434119351126975	&	11.43363	&	0.0068	\\
54288.804002	&	11.419019351126977	&	11.41545	&	0.0067	\\
54288.8078335	&	11.417419351126975	&	11.41769	&	0.0067	\\
54288.8116453	&	11.423219351126976	&	11.42225	&	0.0068	\\
54288.8154444	&	11.422819351126977	&	11.42428	&	0.0063	\\
54288.819262	&	11.413819351126977	&	11.41543	&	0.0067	\\
54288.8230739	&	11.428119351126975	&	11.42981	&	0.0063	\\
54288.8348844	&	11.395219351126975	&	11.39902	&	0.0065	\\
54288.8386965	&	11.420719351126976	&	11.41592	&	0.0063	\\
54288.8463477	&	11.428319351126976	&	11.4315	&	0.0065	\\
54288.8501766	&	11.417619351126977	&	11.41478	&	0.0065	\\
54288.8539608	&	11.424219351126975	&	11.4275	&	0.0069	\\
54288.8577664	&	11.434019351126976	&	11.435	&	0.0064	\\
54288.8615844	&	11.419119351126977	&	11.41396	&	0.0066	\\
54288.8653876	&	11.419719351126975	&	11.42108	&	0.0062	\\
54288.8692207	&	11.414619351126976	&	11.41549	&	0.0064	\\
54288.8731642	&	11.407519351126975	&	11.41297	&	0.0066	\\
54288.8770472	&	11.427519351126977	&	11.43147	&	0.0064	\\
54288.8808632	&	11.408019351126976	&	11.40791	&	0.0061	\\
54288.8847876	&	11.423719351126977	&	11.42469	&	0.0067	\\
54288.8886108	&	11.438019351126975	&	11.43505	&	0.007	\\
54288.8927817	&	11.420119351126976	&	11.42854	&	0.0065	\\
54288.896605	&	11.427119351126976	&	11.42228	&	0.0066	\\
54288.9004707	&	11.438019351126975	&	11.43318	&	0.0063	\\
54288.9042763	&	11.413419351126976	&	11.41165	&	0.0065	\\
54288.9118738	&	11.426319351126976	&	11.43331	&	0.0065	\\
54288.9156893	&	11.427119351126976	&	11.42456	&	0.0066	\\
54288.9195963	&	11.432719351126977	&	11.433	&	0.0071	\\
54288.9233888	&	11.430419351126975	&	11.42924	&	0.0067	\\
54288.9272329	&	11.423319351126976	&	11.42015	&	0.0064	\\
54288.9310533	&	11.435719351126975	&	11.43643	&	0.0065	\\
54288.9348515	&	11.413619351126975	&	11.41014	&	0.0065	\\
54288.9386666	&	11.417419351126975	&	11.41776	&	0.0062	\\
54288.9426784	&	11.410919351126976	&	11.41579	&	0.0065	\\
54288.9465388	&	11.420519351126977	&	11.4163	&	0.0066	\\
54288.9503497	&	11.425719351126975	&	11.42988	&	0.0063	\\
54288.9541625	&	11.426419351126976	&	11.42185	&	0.0061	\\
54288.9617672	&	11.411019351126976	&	11.41218	&	0.0065	\\
54288.9655887	&	11.415319351126977	&	11.4183	&	0.0074	\\
54288.9696176	&	11.422219351126977	&	11.4158	&	0.0072	\\
54288.973389	&	11.422319351126976	&	11.41789	&	0.0067	\\
54288.9771984	&	11.411019351126976	&	11.4047	&	0.0065	\\
54288.9810547	&	11.426519351126975	&	11.4261	&	0.0066	\\
54288.984955	&	11.428319351126976	&	11.42833	&	0.007	\\
54288.9887479	&	11.426119351126976	&	11.42671	&	0.0065	\\
54288.9925372	&	11.430419351126975	&	11.4287	&	0.0065	\\
54288.996354	&	11.433919351126976	&	11.42265	&	0.0063	\\
54289.0003599	&	11.416519351126976	&	11.42436	&	0.0061	\\
54289.0041482	&	11.428219351126977	&	11.41726	&	0.0067	\\
54289.0079602	&	11.422319351126976	&	11.42531	&	0.0059	\\
54289.0117657	&	11.429319351126976	&	11.4153	&	0.0063	\\
54289.0155864	&	11.405519351126976	&	11.40462	&	0.0064	\\
54289.0232938	&	11.415319351126977	&	11.41892	&	0.0064	\\
54289.0271056	&	11.433719351126976	&	11.42316	&	0.0062	\\
54289.03482	&	11.418119351126975	&	11.40984	&	0.0066	\\
54289.0386335	&	11.422319351126976	&	11.424	&	0.0068	\\
54289.0424207	&	11.424519351126976	&	11.41939	&	0.0074	\\
54289.0462233	&	11.441119351126977	&	11.438	&	0.007	\\
54289.0501857	&	11.410019351126977	&	11.41682	&	0.0076	\\
54289.0539866	&	11.431519351126976	&	11.43541	&	0.0075	\\
54289.0579889	&	11.436119351126976	&	11.443	&	0.0073	\\
54289.0657958	&	11.443019351126976	&	11.44211	&	0.0075	\\
54289.0696081	&	11.411619351126976	&	11.40687	&	0.0072	\\
54289.0733928	&	11.431719351126976	&	11.43631	&	0.0074	\\
54289.0771834	&	11.430819351126976	&	11.42207	&	0.0074	\\
54289.0809922	&	11.423219351126976	&	11.42429	&	0.0074	\\
54289.0848097	&	11.426919351126976	&	11.41774	&	0.0073	\\
54289.0886303	&	11.441819351126975	&	11.43077	&	0.0079	\\
54289.0925263	&	11.410119351126976	&	11.41945	&	0.0082	\\
54289.096338	&	11.408419351126977	&	11.40823	&	0.0078	\\
54289.1001406	&	11.411019351126976	&	11.40584	&	0.0077	\\
54289.1080419	&	11.418919351126975	&	11.42161	&	0.0075	\\
54289.1158381	&	11.415819351126975	&	11.42449	&	0.008	\\
54289.1196173	&	11.428319351126976	&	11.44366	&	0.0087	\\
54289.7564258	&	11.452219351126976	&	11.45455	&	0.0093	\\
54289.7602675	&	11.416519351126976	&	11.41385	&	0.0079	\\
54289.7640851	&	11.419719351126975	&	11.41594	&	0.0069	\\
54289.7678945	&	11.419719351126975	&	11.41488	&	0.0079	\\
54289.7717001	&	11.430819351126976	&	11.41982	&	0.0067	\\
54289.7755832	&	11.404919351126976	&	11.40172	&	0.0069	\\
54289.7793906	&	11.422619351126976	&	11.42687	&	0.0066	\\
54289.7832059	&	11.421019351126976	&	11.42423	&	0.0071	\\
54289.786995	&	11.415519351126976	&	11.4099	&	0.0066	\\
54289.7909106	&	11.415619351126976	&	11.41811	&	0.0067	\\
54289.7947889	&	11.424219351126975	&	11.42551	&	0.0068	\\
54289.7986252	&	11.419919351126977	&	11.42575	&	0.008	\\
54289.8024169	&	11.418419351126976	&	11.41019	&	0.0075	\\
54289.8062331	&	11.431519351126976	&	11.42241	&	0.007	\\
54289.8100696	&	11.404619351126977	&	11.40714	&	0.0068	\\
54289.8179762	&	11.415619351126976	&	11.41398	&	0.0065	\\
54289.8217809	&	11.424419351126977	&	11.41875	&	0.0066	\\
54289.8256285	&	11.420519351126977	&	11.41893	&	0.0064	\\
54289.82944	&	11.423219351126976	&	11.41893	&	0.0068	\\
54289.8332578	&	11.425419351126976	&	11.42383	&	0.0062	\\
54289.8370942	&	11.421219351126975	&	11.41845	&	0.0063	\\
54289.840923	&	11.421519351126976	&	11.42045	&	0.0062	\\
54289.8447775	&	11.423119351126976	&	11.42367	&	0.0065	\\
54289.8485892	&	11.427819351126976	&	11.43246	&	0.0065	\\
54289.852395	&	11.408819351126976	&	11.41194	&	0.0063	\\
54289.8562064	&	11.427819351126976	&	11.4329	&	0.0069	\\
54289.8600573	&	11.425419351126976	&	11.42652	&	0.0065	\\
54289.8638466	&	11.419219351126976	&	11.41561	&	0.0066	\\
54289.8676651	&	11.414819351126976	&	11.41078	&	0.0061	\\
54289.8716194	&	11.412119351126975	&	11.40799	&	0.0075	\\
54289.875438	&	11.420919351126976	&	11.40735	&	0.0073	\\
54289.8792443	&	11.426819351126976	&	11.41088	&	0.007	\\
54289.8830489	&	11.425119351126977	&	11.42579	&	0.0083	\\
54289.8907961	&	11.413019351126977	&	11.39657	&	0.0073	\\
54289.8946033	&	11.420119351126976	&	11.40562	&	0.0064	\\
54289.8985948	&	11.434419351126976	&	11.4295	&	0.0066	\\
54289.9024269	&	11.422319351126976	&	11.42341	&	0.0062	\\
54289.9062352	&	11.400919351126976	&	11.39967	&	0.0069	\\
54289.9138275	&	11.437819351126976	&	11.43639	&	0.0069	\\
54289.9176549	&	11.424719351126976	&	11.41429	&	0.0063	\\
54289.921477	&	11.420419351126975	&	11.42404	&	0.0064	\\
54289.9253363	&	11.411619351126976	&	11.41444	&	0.0066	\\
54289.9293258	&	11.422219351126977	&	11.42618	&	0.0064	\\
54289.9331512	&	11.432019351126977	&	11.43415	&	0.0064	\\
54289.9369432	&	11.418119351126975	&	11.418	&	0.0066	\\
54289.9407916	&	11.431819351126975	&	11.43326	&	0.0063	\\
54289.9484137	&	11.424919351126976	&	11.42949	&	0.0067	\\
54289.9560191	&	11.433919351126976	&	11.43231	&	0.0069	\\
54289.9598939	&	11.425919351126977	&	11.42263	&	0.0072	\\
54289.9637137	&	11.419619351126975	&	11.41124	&	0.0065	\\
54289.9676075	&	11.422919351126977	&	11.41812	&	0.0067	\\
54289.9714194	&	11.415219351126977	&	11.40768	&	0.0069	\\
54289.9752114	&	11.413719351126977	&	11.40822	&	0.0065	\\
54289.9828258	&	11.420219351126976	&	11.42399	&	0.006	\\
54289.9868549	&	11.433519351126977	&	11.43459	&	0.0071	\\
54289.990659	&	11.424619351126976	&	11.42217	&	0.0065	\\
54289.9945483	&	11.428019351126975	&	11.41473	&	0.0065	\\
54289.9983388	&	11.418819351126976	&	11.42731	&	0.0063	\\
54290.0021454	&	11.415619351126976	&	11.41847	&	0.0064	\\
54290.0059512	&	11.417519351126977	&	11.42258	&	0.0065	\\
54290.0097637	&	11.423919351126976	&	11.42666	&	0.0066	\\
54290.0135836	&	11.439319351126976	&	11.44045	&	0.0069	\\
54290.0174075	&	11.436819351126976	&	11.43488	&	0.0067	\\
54290.0212114	&	11.431219351126977	&	11.4304	&	0.0066	\\
54290.0251303	&	11.422519351126976	&	11.41661	&	0.0069	\\
54290.028896	&	11.419019351126977	&	11.42118	&	0.0065	\\
54290.0327117	&	11.424919351126976	&	11.412	&	0.0069	\\
54290.0365156	&	11.409319351126976	&	11.40404	&	0.0063	\\
54290.0403224	&	11.438819351126977	&	11.42268	&	0.0068	\\
54290.044318	&	11.432419351126976	&	11.42556	&	0.007	\\
54290.04814	&	11.436219351126976	&	11.43811	&	0.0069	\\
54290.0518906	&	11.448119351126977	&	11.45741	&	0.007	\\
54290.0557059	&	11.430019351126976	&	11.43065	&	0.0068	\\
54290.0634467	&	11.413219351126976	&	11.40687	&	0.0074	\\
54290.0672482	&	11.433319351126976	&	11.43449	&	0.0073	\\
54290.0710604	&	11.418319351126977	&	11.41434	&	0.0073	\\
54290.0748613	&	11.414919351126976	&	11.40822	&	0.0069	\\
54290.0825062	&	11.423519351126975	&	11.42206	&	0.0077	\\
54290.0863025	&	11.427219351126976	&	11.42389	&	0.0076	\\
54290.0901097	&	11.437219351126975	&	11.43877	&	0.0081	\\
54290.0940043	&	11.429619351126975	&	11.43336	&	0.0073	\\
54290.0977978	&	11.445619351126975	&	11.44487	&	0.0079	\\
54290.1017367	&	11.438519351126976	&	11.43084	&	0.0076	\\
54290.1055667	&	11.413619351126975	&	11.42104	&	0.0089	\\
54290.1093711	&	11.435019351126977	&	11.42845	&	0.0073	\\
54290.1132785	&	11.422619351126976	&	11.42672	&	0.0076	\\
54290.1170731	&	11.421719351126976	&	11.41285	&	0.008	\\
54290.7709183	&	11.443819351126976	&	11.43436	&	0.0073	\\
54290.7747582	&	11.435019351126977	&	11.43975	&	0.0069	\\
54290.7825845	&	11.422519351126976	&	11.4221	&	0.0068	\\
54290.7864143	&	11.425719351126975	&	11.42451	&	0.0068	\\
54290.7902409	&	11.434419351126976	&	11.43682	&	0.0075	\\
54290.7940285	&	11.416719351126977	&	11.42527	&	0.0065	\\
54290.7983953	&	11.433119351126976	&	11.44213	&	0.0068	\\
54290.80224	&	11.431319351126977	&	11.43429	&	0.0067	\\
54290.8060388	&	11.426619351126977	&	11.41834	&	0.0059	\\
54290.8098543	&	11.435819351126977	&	11.4412	&	0.0062	\\
54290.8136924	&	11.424019351126976	&	11.4294	&	0.0066	\\
54290.8175041	&	11.438019351126975	&	11.44315	&	0.0068	\\
54290.8213034	&	11.435219351126976	&	11.4273	&	0.0068	\\
54290.8251658	&	11.441319351126976	&	11.44166	&	0.0066	\\
54290.8292329	&	11.421619351126976	&	11.42358	&	0.007	\\
54290.8330479	&	11.418619351126976	&	11.42326	&	0.0063	\\
54290.8368752	&	11.445719351126977	&	11.44125	&	0.0063	\\
54290.8407099	&	11.422519351126976	&	11.43092	&	0.0065	\\
54290.8445361	&	11.433819351126976	&	11.43442	&	0.0067	\\
54290.8484462	&	11.428919351126977	&	11.43034	&	0.0072	\\
54290.8522541	&	11.431219351126977	&	11.42857	&	0.0067	\\
54290.8560772	&	11.417919351126976	&	11.42234	&	0.0063	\\
54290.8598743	&	11.424119351126976	&	11.42878	&	0.0067	\\
54290.8637223	&	11.428019351126975	&	11.4259	&	0.0069	\\
54290.86757	&	11.425219351126977	&	11.42321	&	0.0067	\\
54290.8751624	&	11.432019351126977	&	11.43382	&	0.0067	\\
54290.8789107	&	11.427919351126976	&	11.42914	&	0.0066	\\
54290.8866611	&	11.426819351126976	&	11.43004	&	0.0069	\\
54290.8904565	&	11.413319351126976	&	11.40599	&	0.0064	\\
54290.8942774	&	11.430719351126976	&	11.42892	&	0.0065	\\
54290.8980792	&	11.427819351126976	&	11.42356	&	0.0068	\\
54290.9018807	&	11.418019351126976	&	11.42291	&	0.0071	\\
54290.9057126	&	11.432019351126977	&	11.4291	&	0.0067	\\
54290.9095379	&	11.436919351126976	&	11.4243	&	0.0063	\\
54290.9134518	&	11.425919351126977	&	11.4217	&	0.0063	\\
54290.9172485	&	11.423419351126975	&	11.42272	&	0.0067	\\
54290.9210627	&	11.419719351126975	&	11.42113	&	0.0063	\\
54290.9248729	&	11.427919351126976	&	11.42127	&	0.007	\\
54290.9286873	&	11.424319351126975	&	11.42409	&	0.0067	\\
54290.9325268	&	11.422119351126977	&	11.42588	&	0.0062	\\
54290.9363436	&	11.425019351126975	&	11.42839	&	0.0063	\\
54290.9401669	&	11.418119351126975	&	11.4209	&	0.0062	\\
54290.9441182	&	11.421719351126976	&	11.42383	&	0.0066	\\
54290.9479395	&	11.425219351126977	&	11.4249	&	0.0063	\\
54290.9517523	&	11.428119351126975	&	11.4286	&	0.0067	\\
54290.9555786	&	11.417019351126976	&	11.41196	&	0.0062	\\
54290.9746122	&	11.428219351126977	&	11.43837	&	0.0066	\\
54290.9785041	&	11.425119351126977	&	11.43133	&	0.0067	\\
54290.9823441	&	11.422119351126977	&	11.42048	&	0.0067	\\
54290.9861445	&	11.421019351126976	&	11.42305	&	0.0078	\\
54290.9899725	&	11.420219351126976	&	11.42235	&	0.0068	\\
54290.9937818	&	11.433119351126976	&	11.43555	&	0.0068	\\
54290.9975715	&	11.429519351126975	&	11.43166	&	0.0066	\\
54291.0015863	&	11.436619351126977	&	11.43741	&	0.0067	\\
54291.0053997	&	11.421619351126976	&	11.42665	&	0.0066	\\
54291.0092173	&	11.418619351126976	&	11.42726	&	0.0071	\\
54291.0130388	&	11.405819351126976	&	11.4037	&	0.0065	\\
54291.0207442	&	11.417619351126977	&	11.42058	&	0.0064	\\
54291.0245474	&	11.426519351126975	&	11.42215	&	0.0069	\\
54291.0283391	&	11.419519351126976	&	11.42223	&	0.0064	\\
54291.0321443	&	11.423419351126975	&	11.43052	&	0.0071	\\
54291.0360954	&	11.428119351126975	&	11.42613	&	0.0069	\\
54291.0398912	&	11.419119351126977	&	11.42194	&	0.0068	\\
54291.0436974	&	11.411819351126976	&	11.40917	&	0.0066	\\
54291.0475141	&	11.405019351126976	&	11.41212	&	0.0071	\\
54291.0512997	&	11.428919351126977	&	11.41631	&	0.0073	\\
54291.0551513	&	11.413419351126976	&	11.41226	&	0.007	\\
54291.0591588	&	11.423219351126976	&	11.43145	&	0.0072	\\
54291.0629638	&	11.426419351126976	&	11.41537	&	0.0086	\\
54291.0667586	&	11.418419351126976	&	11.4147	&	0.0071	\\
54291.0706729	&	11.420519351126977	&	11.41828	&	0.0075	\\
54291.0744751	&	11.403519351126976	&	11.40403	&	0.0069	\\
54291.0782821	&	11.426119351126976	&	11.4286	&	0.0082	\\
54291.0820975	&	11.419919351126977	&	11.42758	&	0.0069	\\
54291.0858958	&	11.425719351126975	&	11.41535	&	0.0073	\\
54291.0897068	&	11.440919351126976	&	11.44291	&	0.008	\\
54291.0936157	&	11.401119351126976	&	11.40411	&	0.0067	\\
54291.0974195	&	11.407419351126975	&	11.41598	&	0.0072	\\
54291.1051221	&	11.420519351126977	&	11.43018	&	0.008	\\
54291.1089329	&	11.436819351126976	&	11.42998	&	0.0082	\\
54291.1127559	&	11.409619351126976	&	11.42143	&	0.0077	\\
54291.7617324	&	11.413219351126976	&	11.41823	&	0.0074	\\
54291.7655785	&	11.425619351126976	&	11.42974	&	0.0075	\\
54291.7693743	&	11.408819351126976	&	11.41441	&	0.0069	\\
54291.7732019	&	11.417419351126975	&	11.42458	&	0.0063	\\
54291.7770266	&	11.431319351126977	&	11.43623	&	0.0067	\\
54291.7808404	&	11.414819351126976	&	11.41263	&	0.0076	\\
54291.7846471	&	11.415019351126976	&	11.42223	&	0.0085	\\
54291.7884641	&	11.420119351126976	&	11.41927	&	0.0077	\\
54291.7922766	&	11.422519351126976	&	11.41872	&	0.0081	\\
54291.7960553	&	11.421319351126977	&	11.42423	&	0.0086	\\
54291.7998625	&	11.416219351126976	&	11.42282	&	0.0076	\\
54291.803676	&	11.419719351126975	&	11.42742	&	0.0105	\\
54291.8075022	&	11.414819351126976	&	11.41884	&	0.0088	\\
54291.8114198	&	11.429719351126977	&	11.42832	&	0.0084	\\
54291.866825	&	11.414419351126975	&	11.41085	&	0.0072	\\
54291.8706508	&	11.421419351126977	&	11.42035	&	0.0085	\\
54291.874485	&	11.426419351126976	&	11.43065	&	0.0084	\\
54291.8782896	&	11.415719351126976	&	11.41733	&	0.0077	\\
54291.8820789	&	11.431319351126977	&	11.43441	&	0.0085	\\
54291.8858809	&	11.420619351126977	&	11.42236	&	0.0075	\\
54291.8902337	&	11.428519351126976	&	11.43188	&	0.0074	\\
54291.8940516	&	11.421819351126976	&	11.4239	&	0.0077	\\
54291.8978523	&	11.436019351126976	&	11.43201	&	0.0081	\\
54291.9016444	&	11.422519351126976	&	11.42861	&	0.0083	\\
54291.9057314	&	11.403919351126977	&	11.40619	&	0.0078	\\
54291.9095148	&	11.415619351126976	&	11.41604	&	0.0078	\\
54291.9133202	&	11.427519351126977	&	11.42945	&	0.0077	\\
54291.9171242	&	11.428119351126975	&	11.42996	&	0.008	\\
54291.9209179	&	11.425619351126976	&	11.43419	&	0.0077	\\
54291.924938	&	11.428419351126976	&	11.43566	&	0.0078	\\
54291.9287502	&	11.417119351126976	&	11.41733	&	0.0076	\\
54291.9325536	&	11.422419351126976	&	11.42942	&	0.0076	\\
54291.9363654	&	11.432519351126976	&	11.43731	&	0.0076	\\
54291.9403809	&	11.405519351126976	&	11.41182	&	0.0076	\\
54291.9441911	&	11.424919351126976	&	11.43105	&	0.0081	\\
54291.9479964	&	11.413919351126976	&	11.41613	&	0.0087	\\
54291.9517902	&	11.419119351126977	&	11.41239	&	0.0091	\\
54291.955614	&	11.407219351126976	&	11.41317	&	0.0081	\\
54291.9594025	&	11.433319351126976	&	11.43154	&	0.0078	\\
54291.9632127	&	11.416219351126976	&	11.41412	&	0.0083	\\
54291.9670217	&	11.415819351126975	&	11.41705	&	0.0077	\\
54291.9708331	&	11.416419351126976	&	11.41877	&	0.0087	\\
54291.9748016	&	11.410519351126975	&	11.41085	&	0.0082	\\
54291.9785969	&	11.425519351126976	&	11.42756	&	0.0078	\\
54291.9825318	&	11.419119351126977	&	11.41628	&	0.0078	\\
54291.9865105	&	11.403919351126977	&	11.41281	&	0.0084	\\
54291.9902583	&	11.432619351126975	&	11.42612	&	0.0084	\\
54291.9940463	&	11.421319351126977	&	11.41961	&	0.0095	\\
54291.997839	&	11.449719351126976	&	11.45261	&	0.0097	\\
54292.001627	&	11.423419351126975	&	11.42576	&	0.0084	\\
54292.0055492	&	11.416419351126976	&	11.4188	&	0.0076	\\
54292.0093611	&	11.412019351126975	&	11.41365	&	0.0083	\\
54292.0131821	&	11.419319351126976	&	11.4204	&	0.0074	\\
54292.0170019	&	11.404919351126976	&	11.40603	&	0.0082	\\
54292.0208277	&	11.428219351126977	&	11.42402	&	0.008	\\
54292.0246365	&	11.429219351126976	&	11.4327	&	0.0086	\\
54292.0284367	&	11.428419351126976	&	11.43218	&	0.0077	\\
54292.032261	&	11.409919351126977	&	11.4106	&	0.0079	\\
54292.0360682	&	11.423519351126975	&	11.41746	&	0.0075	\\
54292.0400732	&	11.429319351126976	&	11.42449	&	0.0084	\\
54292.0438803	&	11.417819351126976	&	11.42391	&	0.008	\\
54292.047673	&	11.458019351126977	&	11.45139	&	0.008	\\
54292.0517487	&	11.434219351126975	&	11.42863	&	0.0078	\\
54292.0555397	&	11.425419351126976	&	11.42613	&	0.0082	\\
54292.0593449	&	11.431619351126976	&	11.43003	&	0.008	\\
54292.0631612	&	11.409119351126977	&	11.40815	&	0.0081	\\
54292.0669647	&	11.414319351126975	&	11.40667	&	0.0077	\\
54292.0710296	&	11.433819351126976	&	11.43621	&	0.0081	\\
54292.0748216	&	11.400419351126976	&	11.39802	&	0.008	\\
54292.0786404	&	11.416419351126976	&	11.40876	&	0.0082	\\
54292.0824509	&	11.420219351126976	&	11.42385	&	0.0077	\\
54292.0862676	&	11.436119351126976	&	11.42591	&	0.0078	\\
54292.0900742	&	11.421019351126976	&	11.42206	&	0.0083	\\
54292.0938806	&	11.427919351126976	&	11.42303	&	0.008	\\
54292.0978614	&	11.413819351126977	&	11.40527	&	0.0083	\\
54292.1016728	&	11.409319351126976	&	11.40058	&	0.0079	\\
54292.1056952	&	11.408719351126976	&	11.41854	&	0.008	\\
54292.1094967	&	11.416719351126977	&	11.41889	&	0.008	\\
54293.9126376	&	11.381519351126975	&	11.39751	&	0.0318	\\
54293.9278139	&	11.384619351126975	&	11.40659	&	0.0202	\\
54293.9469752	&	11.401719351126976	&	11.40962	&	0.0221	\\
54293.9507784	&	11.411219351126975	&	11.42019	&	0.0144	\\
54293.9546028	&	11.414119351126976	&	11.41725	&	0.0291	\\
54293.9736204	&	11.404419351126975	&	11.42924	&	0.0325	\\
54293.9774115	&	11.359119351126976	&	11.39313	&	0.0306	\\
54293.9849873	&	11.402319351126977	&	11.39875	&	0.0222	\\
54293.9889755	&	11.433119351126976	&	11.43069	&	0.0202	\\
54293.9927864	&	11.438819351126977	&	11.44578	&	0.0176	\\
54293.9965899	&	11.424019351126976	&	11.42135	&	0.0183	\\
54294.0003928	&	11.378419351126976	&	11.38363	&	0.0136	\\
54294.0041881	&	11.442319351126976	&	11.4468	&	0.0116	\\
54294.0080142	&	11.444519351126976	&	11.4262	&	0.0097	\\
54294.0118339	&	11.408519351126976	&	11.41115	&	0.0083	\\
54294.0156345	&	11.429319351126976	&	11.4341	&	0.0091	\\
54294.0195987	&	11.412419351126976	&	11.41656	&	0.0099	\\
54294.0234335	&	11.433319351126976	&	11.42678	&	0.0093	\\
54294.0310507	&	11.445619351126975	&	11.42974	&	0.0125	\\
54294.0348562	&	11.422219351126977	&	11.40969	&	0.0108	\\
54294.0386649	&	11.420319351126976	&	11.42876	&	0.0141	\\
54294.0424759	&	11.374919351126977	&	11.40411	&	0.01	\\
54294.0464732	&	11.447619351126976	&	11.43168	&	0.0136	\\
54294.054092	&	11.443219351126976	&	11.42489	&	0.0184	\\
54294.0579016	&	11.366519351126977	&	11.4194	&	0.0194	\\
54294.0620587	&	11.432119351126977	&	11.44058	&	0.0101	\\
54294.0658627	&	11.411319351126975	&	11.42922	&	0.008	\\
54294.0696752	&	11.421919351126975	&	11.42903	&	0.0071	\\
54294.0773111	&	11.460419351126976	&	11.45232	&	0.0081	\\
54294.0925728	&	11.470019351126975	&	11.4297	&	0.0149	\\
54294.7570658	&	11.427619351126976	&	11.42494	&	0.0086	\\
54294.7609232	&	11.418919351126975	&	11.40677	&	0.0075	\\
54294.7647246	&	11.418919351126975	&	11.42193	&	0.0069	\\
54294.7685511	&	11.423519351126975	&	11.42231	&	0.0067	\\
54294.7723735	&	11.426119351126976	&	11.41869	&	0.0065	\\
54294.7762201	&	11.414019351126976	&	11.41792	&	0.0063	\\
54294.7838417	&	11.429319351126976	&	11.43042	&	0.0067	\\
54294.7876358	&	11.418819351126976	&	11.42203	&	0.0071	\\
54294.7914413	&	11.435019351126977	&	11.43906	&	0.0066	\\
54294.7953307	&	11.426319351126976	&	11.42898	&	0.0063	\\
54294.7991428	&	11.409619351126976	&	11.41035	&	0.0066	\\
54294.802966	&	11.413319351126976	&	11.41498	&	0.0063	\\
54294.8067392	&	11.430319351126975	&	11.4282	&	0.0064	\\
54294.8106399	&	11.424319351126975	&	11.42575	&	0.0063	\\
54294.8146445	&	11.416819351126977	&	11.41056	&	0.0062	\\
54294.8184653	&	11.412819351126975	&	11.41353	&	0.0063	\\
54294.8223402	&	11.433319351126976	&	11.42996	&	0.0069	\\
54294.8261725	&	11.417319351126975	&	11.41641	&	0.0061	\\
54294.829981	&	11.433119351126976	&	11.43056	&	0.0064	\\
54294.8337812	&	11.416319351126976	&	11.41816	&	0.0061	\\
54294.8375967	&	11.416519351126976	&	11.42086	&	0.0063	\\
54294.841511	&	11.422819351126977	&	11.42073	&	0.0066	\\
54294.8453681	&	11.420719351126976	&	11.42669	&	0.0063	\\
54294.8491965	&	11.415919351126975	&	11.41416	&	0.0066	\\
54294.8530071	&	11.407719351126977	&	11.40546	&	0.0067	\\
54294.8644604	&	11.435319351126976	&	11.4329	&	0.0065	\\
54294.8682625	&	11.408619351126976	&	11.41758	&	0.0068	\\
54294.8722535	&	11.430419351126975	&	11.43023	&	0.007	\\
54294.8760726	&	11.432019351126977	&	11.43671	&	0.0063	\\
54294.8798899	&	11.421019351126976	&	11.41736	&	0.0065	\\
54294.8837051	&	11.416019351126977	&	11.42758	&	0.0067	\\
54294.8875477	&	11.412419351126976	&	11.4093	&	0.0064	\\
54294.8913651	&	11.416119351126977	&	11.42139	&	0.0061	\\
54294.8951831	&	11.417519351126977	&	11.42302	&	0.0063	\\
54294.8989937	&	11.424419351126977	&	11.42134	&	0.0064	\\
54294.9028114	&	11.421719351126976	&	11.41835	&	0.0063	\\
54294.906636	&	11.408719351126976	&	11.41394	&	0.0066	\\
54294.9104773	&	11.432519351126976	&	11.43145	&	0.0062	\\
54294.9143021	&	11.421019351126976	&	11.42306	&	0.0069	\\
54294.9181253	&	11.423019351126976	&	11.43058	&	0.0066	\\
54294.9220495	&	11.431619351126976	&	11.43514	&	0.0066	\\
54294.925868	&	11.421019351126976	&	11.41934	&	0.0063	\\
54294.9298892	&	11.408019351126976	&	11.40986	&	0.006	\\
54294.9337382	&	11.435519351126976	&	11.4371	&	0.0066	\\
54294.9375523	&	11.421619351126976	&	11.42015	&	0.0069	\\
54294.9413831	&	11.427019351126976	&	11.4226	&	0.0067	\\
54294.9451894	&	11.418919351126975	&	11.42226	&	0.0063	\\
54294.9490031	&	11.424719351126976	&	11.42372	&	0.0062	\\
54294.9528198	&	11.421519351126976	&	11.42461	&	0.006	\\
54294.9566955	&	11.425319351126976	&	11.41963	&	0.0063	\\
54294.960521	&	11.435219351126976	&	11.43343	&	0.0064	\\
54294.964339	&	11.427919351126976	&	11.42864	&	0.0068	\\
54294.9719374	&	11.425419351126976	&	11.4342	&	0.0066	\\
54294.9757555	&	11.428219351126977	&	11.43834	&	0.0069	\\
54294.979576	&	11.432819351126977	&	11.44585	&	0.0064	\\
54294.9834986	&	11.424819351126976	&	11.42831	&	0.0065	\\
54294.9874849	&	11.419919351126977	&	11.42005	&	0.0067	\\
54294.9912988	&	11.422619351126976	&	11.42236	&	0.0064	\\
54294.9951031	&	11.410719351126977	&	11.40608	&	0.007	\\
54294.9989249	&	11.432319351126976	&	11.4245	&	0.0063	\\
54295.0028113	&	11.423619351126977	&	11.42426	&	0.0064	\\
54295.0066338	&	11.425119351126977	&	11.41993	&	0.0066	\\
54295.0104279	&	11.413119351126976	&	11.41384	&	0.0064	\\
54295.0142564	&	11.411419351126977	&	11.40872	&	0.0064	\\
54295.0180806	&	11.415319351126977	&	11.41996	&	0.0066	\\
54295.0257177	&	11.429119351126976	&	11.43031	&	0.0068	\\
54295.0295423	&	11.431519351126976	&	11.42984	&	0.0064	\\
54295.033352	&	11.416519351126976	&	11.41824	&	0.007	\\
54295.0371848	&	11.421719351126976	&	11.42897	&	0.0062	\\
54295.0409894	&	11.419919351126977	&	11.41703	&	0.0073	\\
54295.0450013	&	11.430519351126977	&	11.42778	&	0.0064	\\
54295.0487783	&	11.429619351126975	&	11.42009	&	0.0065	\\
54295.0525754	&	11.418919351126975	&	11.42112	&	0.0073	\\
54295.0563832	&	11.404219351126976	&	11.40402	&	0.0061	\\
54295.0602455	&	11.410019351126977	&	11.40669	&	0.0061	\\
54295.0640565	&	11.431319351126977	&	11.41966	&	0.007	\\
54295.0679049	&	11.418519351126976	&	11.42365	&	0.0069	\\
54295.0717324	&	11.419419351126976	&	11.41545	&	0.0069	\\
54295.0755329	&	11.425619351126976	&	11.42495	&	0.0068	\\
54295.0793276	&	11.421819351126976	&	11.42159	&	0.0065	\\
54295.083135	&	11.425919351126977	&	11.43307	&	0.0066	\\
54295.0869436	&	11.428119351126975	&	11.43184	&	0.0072	\\
54295.090758	&	11.421419351126977	&	11.41556	&	0.0063	\\
54295.0945685	&	11.422719351126975	&	11.42264	&	0.007	\\
54295.0983619	&	11.423819351126976	&	11.41276	&	0.0075	\\
54295.1025581	&	11.439019351126976	&	11.43239	&	0.0066	\\
54295.1063622	&	11.433419351126975	&	11.43289	&	0.0075	\\
